HoloTrace: a Location Privacy-Preserving Framework for mmWave MIMO-OFDM Systems

High-resolution radio localization is becoming increasingly important for next-generation vehicular and mobile networks, enabling infrastructure-assisted positioning for connected and automated mobility. However, the same mmWave multiple-input multiple-output (MIMO)-orthogonal frequency division multiplexing (OFDM) links used for communication may allow a serving base station (BS) to infer the location of a vehicle-mounted or mobile user equipment (UE) from routine uplink pilot transmissions, even without an explicit positioning request. This paper introduces HoloTrace, a signal-level location-privacy framework for single-BS localization in mmWave MIMO-OFDM systems. HoloTrace modifies user-side pilot symbols while keeping the analog precoder fixed to bias localization-relevant channel features, including angle of arrival (AoA), angle of departure (AoD), and time difference of arrival (TDoA), toward a prescribed fictitious geometry. We formulate pilot-level spoofing as a subspace projection-based signal design problem and derive closed-form oracle designs assuming UE-side channel-gain knowledge. We further develop blind designs that operate without complex path-gain information, while relying on geometric side information, and explicitly characterize their limitations in multipath scenarios. Simulation results with a two-path single-anchor geometry show that oracle HoloTrace can steer the inferred position toward a desired spoofed location, whereas blind variants mainly provide obfuscation or approximate spoofing due to angle-delay pairing ambiguities. The communication impact is geometry-dependent rather than intrinsic to the proposed method: selecting a spoofed location compatible with the serving beams can preserve channel-rate quality while providing effective location privacy.

==> figures/CSI_uncertainty.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.516in,
height=1.6in, %3.487in,
at={(0.758in,0.57in)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\Large\color{white!15!black}},
xlabel={$\varrho_\mathrm{dB}^{}$ [dB]},
ymode=log,
ymin=1e-1,
ymax=1e2,
ylabel style={font=\Large\color{white!15!black}},
ylabel={RMSE [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={ at={(0.02, 0.65)}, legend cell align=left, anchor=north west, align=left, draw=white!15!black, font=\Large},
ticklabel style={font=\Large}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}, mark size=2pt]
  table[row sep=crcr]{%
-20.0000 24.3093 \\
-17.5000 24.3061 \\
-15.0000 24.3065 \\
-12.5000 24.3043 \\
-10.0000 24.3059 \\
-7.5000 24.3117 \\
-5.0000 24.3062 \\
-2.5000 24.3083 \\
0.0000 24.3096 \\
2.5000 24.3074 \\
5.0000 24.3038 \\
7.5000 24.3059 \\
10.0000 24.3075 \\
12.5000 24.3075 \\
15.0000 24.3562 \\
17.5000 24.7820 \\
20.0000 26.0608 \\ 
};
\addlegendentry{$\varepsilon^{}_{\mathrm{est}}$}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}, mark size=2pt]
  table[row sep=crcr]{%
-20.0000 0.1095 \\
-17.5000 0.1128 \\
-15.0000 0.1124 \\
-12.5000 0.1140 \\
-10.0000 0.1121 \\
-7.5000 0.1092 \\
-5.0000 0.1179 \\
-2.5000 0.1128 \\
0.0000 0.1106 \\
2.5000 0.1228 \\
5.0000 0.1200 \\
7.5000 0.1110 \\
10.0000 0.1075 \\
12.5000 0.1084 \\
15.0000 2.8111 \\
17.5000 3.5601 \\
20.0000 10.3276 \\     
};
\addlegendentry{$\varepsilon^{}_{\mathrm{dev}}$}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-20	24.413111231467404\\
20	24.413111231467404\\
};
\addlegendentry{$\varepsilon^{\star}_{\mathrm{off}}$}

\end{axis}
\end{tikzpicture}%

==> figures/aoa_blind.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\Large]
\begin{axis}[%
width=4.521in,
height=3.478in,
at={(0.758in,0.568in)},
scale only axis,
xmin=-100,
xmax=100,
xlabel style={font=\color{white!15!black}},
label style={font=\huge},
xlabel={AoA [deg]},
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = {north west},
%legend style={at={(0.03,0.85)},anchor=west},
ticklabel style={font=\Large}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-90	0.000313980030759192\\
-89.4986072423398	0.000319011943323615\\
-88.9972144846797	0.000334349000299906\\
-88.4958217270195	0.000360714798486498\\
-87.9944289693593	0.000399313797116623\\
-87.4930362116992	0.000451827850062765\\
-86.991643454039	0.000520409012413333\\
-86.4902506963788	0.000607666265774966\\
-85.9888579387187	0.000716643120322641\\
-85.4874651810585	0.000850782375256351\\
-84.9860724233983	0.0010138736776292\\
-84.4846796657382	0.00120997895119816\\
-83.983286908078	0.0014433303272725\\
-83.4818941504178	0.00171819497255408\\
-82.9805013927577	0.00203870126938012\\
-82.4791086350975	0.00240862127714456\\
-81.9777158774373	0.00283110542570654\\
-81.4763231197771	0.00330836711416665\\
-80.974930362117	0.00384131747323886\\
-80.4735376044568	0.00442915415705212\\
-79.9721448467967	0.00506891280434965\\
-79.4707520891365	0.00575499585526371\\
-78.9693593314763	0.00647870076816603\\
-78.4679665738162	0.00722777829262712\\
-77.966573816156	0.00798606112263532\\
-77.4651810584958	0.00873321360277995\\
-76.9637883008356	0.00944466359049706\\
-76.4623955431755	0.0100917872309349\\
-75.9610027855153	0.010642425130356\\
-75.4596100278551	0.0110618127751025\\
-74.958217270195	0.0113140073138174\\
-74.4568245125348	0.0113638850591522\\
-73.9554317548747	0.0111797672184604\\
-73.4540389972145	0.0107367034344471\\
-72.9526462395543	0.0100204020004548\\
-72.4512534818941	0.00903174099698597\\
-71.949860724234	0.00779172591572276\\
-71.4484679665738	0.00634667779118281\\
-70.9470752089136	0.00477334441490531\\
-70.4456824512535	0.00318353097531955\\
-69.9442896935933	0.00172775298047014\\
-69.4428969359331	0.000597333627515407\\
-68.941504178273	2.43122716733235e-05\\
-68.4401114206128	0.000278514523080408\\
-67.9387186629526	0.00166117282553571\\
-67.4373259052925	0.00449459362961626\\
-66.9359331476323	0.00910755545131264\\
-66.4345403899721	0.0158163983693596\\
-65.933147632312	0.0249021296151276\\
-65.4317548746518	0.0365843116117629\\
-64.9303621169916	0.0509929956699661\\
-64.4289693593315	0.0681404804537601\\
-63.9275766016713	0.0878951594469191\\
-63.4261838440111	0.109960114077526\\
-62.924791086351	0.133859338849834\\
-62.4233983286908	0.15893447996857\\
-61.9220055710306	0.184354664678493\\
-61.4206128133705	0.20914134769647\\
-60.9192200557103	0.232209085827977\\
-60.4178272980501	0.252421794841626\\
-59.91643454039	0.268662416134269\\
-59.4150417827298	0.279912150876556\\
-58.9136490250696	0.28533368435733\\
-58.4122562674095	0.284351342866003\\
-57.9108635097493	0.276720141228662\\
-57.4094707520891	0.262575425734898\\
-56.908077994429	0.242455486677274\\
-56.4066852367688	0.217291217314592\\
-55.9052924791086	0.188359623323357\\
-55.4038997214485	0.157201583724067\\
-54.9025069637883	0.125508417735094\\
-54.4011142061281	0.0949860619774443\\
-53.899721448468	0.0672094402050249\\
-53.3983286908078	0.0434823015776742\\
-52.8969359331476	0.0247188474543847\\
-52.3955431754875	0.0113624420769911\\
-51.8941504178273	0.00335343715240854\\
-51.3927576601671	0.000152786549251938\\
-50.891364902507	0.000821199168004151\\
-50.3899721448468	0.00414593122773928\\
-49.8885793871866	0.00880006440436407\\
-49.3871866295265	0.0135134677511772\\
-48.8857938718663	0.0172317166254802\\
-48.3844011142061	0.0192398414310621\\
-47.883008356546	0.0192321865790783\\
-47.3816155988858	0.0173175080692181\\
-46.8802228412256	0.0139586790016493\\
-46.3788300835655	0.00985738254718148\\
-45.8774373259053	0.00580399079835185\\
-45.3760445682451	0.0025195056092175\\
-44.874651810585	0.000518434946224227\\
-44.3732590529248	1.80402464912971e-05\\
-43.8718662952646	0.000910803305972336\\
-43.3704735376045	0.00280461816342084\\
-42.8690807799443	0.00512143898680459\\
-42.3676880222841	0.00723275479514302\\
-41.866295264624	0.00860209663458672\\
-41.3649025069638	0.00890288163020476\\
-40.8635097493036	0.00808506029805591\\
-40.3621169916435	0.00637546868882823\\
-39.8607242339833	0.00421214988068215\\
-39.3593314763231	0.00212872506721705\\
-38.857938718663	0.000617319571229246\\
-38.3565459610028	4.31256939726288e-06\\
-37.8551532033426	0.00037047684068581\\
-37.3537604456824	0.00153617029780881\\
-36.8523676880223	0.00311557533722273\\
-36.3509749303621	0.00462570024197769\\
-35.849582172702	0.00562081719648667\\
-35.3481894150418	0.00581549667796582\\
-34.8467966573816	0.0051618650446775\\
-34.3454038997214	0.00385894730680206\\
-33.8440111420613	0.00229092895991692\\
-33.3426183844011	0.000911700040784834\\
-32.8412256267409	0.00010917489282262\\
-32.3398328690808	8.96069049176209e-05\\
-31.8384401114206	0.000816972940871491\\
-31.3370473537604	0.00202650335941139\\
-30.8356545961003	0.0033090130129048\\
-30.3342618384401	0.00424054589233201\\
-29.8328690807799	0.00451697936527004\\
-29.3314763231198	0.0040507152154962\\
-28.8300835654596	0.00299778355813444\\
-28.3286908077994	0.00170557094222567\\
-27.8272980501393	0.000597232805330805\\
-27.3259052924791	3.02509901695743e-05\\
-26.8245125348189	0.000176174628762087\\
-26.3231197771588	0.000962576306727239\\
-25.8217270194986	0.00209803865138775\\
-25.3203342618384	0.0031729141320046\\
-24.8189415041783	0.00380209765272768\\
-24.3175487465181	0.00376047989789443\\
-23.8161559888579	0.00306308027820819\\
-23.3147632311978	0.00196033040758195\\
-22.8133704735376	0.000848673596243494\\
-22.3119777158774	0.00012727857033015\\
-21.8105849582173	5.21008525978336e-05\\
-21.3091922005571	0.000640834815212004\\
-20.8077994428969	0.00166488842857412\\
-20.3064066852368	0.00273306884934717\\
-19.8050139275766	0.00343742029371269\\
-19.3036211699164	0.00350742523590794\\
-18.8022284122563	0.00291417195599005\\
-18.3008356545961	0.00188364344791869\\
-17.7994428969359	0.000812113636929109\\
-17.2980501392758	0.000114292746167662\\
-16.7966573816156	6.18408971560059e-05\\
-16.2952646239554	0.000675201337203371\\
-15.7938718662953	0.00171246544904657\\
-15.2924791086351	0.00276184170523288\\
-14.7910863509749	0.00340333962195881\\
-14.2896935933148	0.0033767080807849\\
-13.7883008356546	0.00268840980422727\\
-13.2869080779944	0.00161309071289219\\
-12.7855153203343	0.000586433979764349\\
-12.2841225626741	3.03268812396727e-05\\
-11.7827298050139	0.00018004023396832\\
-11.2813370473538	0.000984283281613428\\
-10.7799442896936	0.00212107148758065\\
-10.2785515320334	0.00312580262285437\\
-9.77715877437326	0.00358137780107232\\
-9.27576601671309	0.00329296731870549\\
-8.77437325905292	0.00237414420670789\\
-8.27298050139276	0.00120598310034287\\
-7.77158774373259	0.00028282321788435\\
-7.27019498607242	6.43886454040663e-06\\
-6.76880222841226	0.000513968611378018\\
-6.26740947075209	0.00161329911353193\\
-5.76601671309192	0.00285637685081569\\
-5.26462395543175	0.00372335263679095\\
-4.76323119777159	0.0038425035268763\\
-4.26183844011142	0.00315326925947928\\
-3.76044568245125	0.0019410488371644\\
-3.25905292479109	0.000724888813501977\\
-2.75766016713092	4.15135315464449e-05\\
-2.25626740947075	0.000214977527662174\\
-1.75487465181058	0.0012103573052481\\
-1.25348189415042	0.00263714459494851\\
-0.752089136490251	0.00390593935645442\\
-0.250696378830084	0.00447627572245119\\
0.250696378830084	0.00409205280389825\\
0.752089136490251	0.00290270805836464\\
1.25348189415042	0.00141377301198382\\
1.75487465181058	0.000281809850586498\\
2.25626740947075	3.62317411945635e-05\\
2.75766016713092	0.00084505190949277\\
3.25905292479109	0.00242717898373196\\
3.76044568245125	0.00415487968593189\\
4.26183844011142	0.00531009361101897\\
4.76323119777159	0.00539082898297905\\
5.26462395543175	0.00433817852356836\\
5.76601671309192	0.00258310250518619\\
6.26740947075209	0.000884907024619592\\
6.76880222841226	2.10440088523059e-05\\
7.27019498607242	0.000453830821137857\\
7.77158774373259	0.00211513533959844\\
8.27298050139276	0.00440645976390671\\
8.77437325905292	0.00642518899042487\\
9.27576601671309	0.00733272693159419\\
9.77715877437326	0.00671632555090831\\
10.2785515320334	0.00479164278194263\\
10.7799442896936	0.00235196443174282\\
11.2813370473538	0.000470910535916901\\
11.7827298050139	6.84513812921891e-05\\
12.2841225626741	0.00151284347155782\\
12.7855153203343	0.00442605555662256\\
13.2869080779944	0.00778626843346223\\
13.7883008356546	0.01030487486458\\
14.2896935933148	0.0109419955434169\\
14.7910863509749	0.00935962339251072\\
15.2924791086351	0.00612354882115054\\
15.7938718662953	0.00255343210430388\\
16.2952646239554	0.000253994658540153\\
16.7966573816156	0.000489356436136478\\
17.2980501392758	0.00363652497335358\\
17.7994428969359	0.00894119119973291\\
18.3008356545961	0.0146991398542515\\
18.8022284122563	0.0188324532036788\\
19.3036211699164	0.0196759519727514\\
19.8050139275766	0.0166932755252709\\
20.3064066852368	0.0108427401951239\\
20.8077994428969	0.0044166837094315\\
21.3091922005571	0.000354011903005296\\
21.8105849582173	0.00121662118152516\\
22.3119777158774	0.00816068064612883\\
22.8133704735376	0.0202718930564267\\
23.3147632311978	0.0345501814208636\\
23.8161559888579	0.0466435102326683\\
24.3175487465181	0.0521965041050274\\
24.8189415041783	0.0484685208023408\\
25.3203342618384	0.0357546736336261\\
25.8217270194986	0.018153458872643\\
26.3231197771588	0.00336933890590092\\
26.8245125348189	0.00148154576708747\\
27.3259052924791	0.0228862103780963\\
27.8272980501393	0.0758523160541\\
28.3286908077994	0.164258882122536\\
28.8300835654596	0.286066141929919\\
29.3314763231198	0.432920184022806\\
29.8328690807799	0.591037632625395\\
30.3342618384401	0.743228161038725\\
30.8356545961003	0.871658800985679\\
31.3370473537604	0.960804690051276\\
31.8384401114206	1\\
32.3398328690808	0.985101732228462\\
32.8412256267409	0.918978620671275\\
33.3426183844011	0.81078695830444\\
33.8440111420613	0.674236538576285\\
34.3454038997214	0.525231516790346\\
34.8467966573816	0.37935923745763\\
35.3481894150418	0.249685143330926\\
35.849582172702	0.145207445958088\\
36.3509749303621	0.0701626998727785\\
36.8523676880223	0.024192849007072\\
37.3537604456824	0.00322456623105797\\
37.8551532033426	0.000802172677102879\\
38.3565459610028	0.0095710087939332\\
38.857938718663	0.0226281681617355\\
39.3593314763231	0.034528234877702\\
39.8607242339833	0.0418311516712202\\
40.3621169916435	0.0431833745031142\\
40.8635097493036	0.0390109470407087\\
41.3649025069638	0.0309599020028952\\
41.866295264624	0.0212399417641919\\
42.3676880222841	0.012014351807565\\
42.8690807799443	0.00494139772959039\\
43.3704735376045	0.000922103971947838\\
43.8718662952646	5.85378496774469e-05\\
44.3732590529248	0.00178544176293914\\
44.874651810585	0.00511235214303825\\
45.3760445682451	0.00890502535721745\\
45.8774373259053	0.0121421069587524\\
46.3788300835655	0.0141009784579793\\
46.8802228412256	0.0144498767367235\\
47.3816155988858	0.0132461840755352\\
47.883008356546	0.0108589396746364\\
48.3844011142061	0.00784463210370481\\
48.8857938718663	0.00480859295817218\\
49.3871866295265	0.0022808193501103\\
49.8885793871866	0.000626862214218806\\
50.3899721448468	4.02553881545061e-06\\
50.891364902507	0.000362901530164469\\
51.3927576601671	0.00148605299221146\\
51.8941504178273	0.00305052290574229\\
52.3955431754875	0.00469909037871347\\
52.8969359331476	0.00610642409033535\\
53.3983286908078	0.00702968117263997\\
53.899721448468	0.00733763048308902\\
54.4011142061281	0.00701703757534904\\
54.9025069637883	0.00615902136056072\\
55.4038997214485	0.00493085688780089\\
55.9052924791086	0.00354004650107109\\
56.4066852367688	0.00219748310995202\\
56.908077994429	0.00108545886865867\\
57.4094707520891	0.00033451766746169\\
57.9108635097493	1.11227039443327e-05\\
58.4122562674095	0.000116176498768716\\
58.9136490250696	0.000592861864852426\\
59.4150417827298	0.00134122583855305\\
59.91643454039	0.00223644938241439\\
60.4178272980501	0.00314778540734038\\
60.9192200557103	0.00395559340094411\\
61.4206128133705	0.00456460470779665\\
61.9220055710306	0.00491236805113326\\
62.4233983286908	0.00497261811650989\\
62.924791086351	0.00475398126108037\\
63.4261838440111	0.00429492056304347\\
63.9275766016713	0.00365610415745412\\
64.4289693593315	0.00291146473599732\\
64.9303621169916	0.0021391360429038\\
65.4317548746518	0.00141324952594094\\
65.933147632312	0.000797300834147138\\
66.4345403899721	0.000339498563791453\\
66.9359331476323	7.02255317312805e-05\\
67.4373259052925	1.50410587183363e-06\\
67.9387186629526	0.000128178422795148\\
68.4401114206128	0.000430413686546326\\
68.941504178273	0.000877063453179328\\
69.4428969359331	0.00142946088856989\\
69.9442896935933	0.00204523677489946\\
70.4456824512535	0.00268184149566375\\
70.9470752089136	0.00329953680958918\\
71.4484679665738	0.00386371420893221\\
71.949860724234	0.00434648091568811\\
72.4512534818941	0.00472752584327433\\
72.9526462395543	0.00499433266040325\\
73.4540389972145	0.00514184436840353\\
73.9554317548747	0.00517170436816505\\
74.4568245125348	0.00509120499699001\\
74.958217270195	0.00491206888246147\\
75.4596100278551	0.00464917441190222\\
75.9610027855153	0.00431931729699202\\
76.4623955431755	0.00394007842644981\\
76.9637883008356	0.00352884624644113\\
77.4651810584958	0.00310202151899927\\
77.966573816156	0.00267441464550596\\
78.4679665738162	0.00225883145257817\\
78.9693593314763	0.00186583263806986\\
79.4707520891365	0.00150364484928871\\
79.9721448467967	0.00117819726484356\\
80.4735376044568	0.000893256084529245\\
80.974930362117	0.000650629942525681\\
81.4763231197771	0.000450421387914555\\
81.9777158774373	0.000291302702936466\\
82.4791086350975	0.000170798000969857\\
82.9805013927577	8.55573929087869e-05\\
83.4818941504178	3.16127487548105e-05\\
83.983286908078	4.60800995812123e-06\\
84.4846796657382	0\\
84.9860724233983	1.32281705148047e-05\\
85.4874651810585	3.98536911777931e-05\\
85.9888579387187	7.56697629003208e-05\\
86.4902506963788	0.000116786049140149\\
86.991643454039	0.000159690737041461\\
87.4930362116992	0.000201294022665089\\
87.9944289693593	0.000238956826480919\\
88.4958217270195	0.000270508346195784\\
88.9972144846797	0.000294255696144801\\
89.4986072423398	0.000308988409912864\\
90	0.000313980030759192\\
};
\addlegendentry{MF w/o spoof}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-90	6.0609338812927e-05\\
-89.4986072423398	6.14518181302853e-05\\
-88.9972144846797	6.40124105393894e-05\\
-88.4958217270195	6.83900340920335e-05\\
-87.9944289693593	7.47476900829164e-05\\
-87.4930362116992	8.33095160419124e-05\\
-86.991643454039	9.43563581043201e-05\\
-86.4902506963788	0.000108219575031884\\
-85.9888579387187	0.000125272725529386\\
-85.4874651810585	0.000145920748324769\\
-84.9860724233983	0.0001705862273321\\
-84.4846796657382	0.000199692349567728\\
-83.983286908078	0.00023364221992048\\
-83.4818941504178	0.000272794303470133\\
-82.9805013927577	0.000317433931934357\\
-82.4791086350975	0.000367741044381891\\
-81.9777158774373	0.000423754639893037\\
-81.4763231197771	0.000485334804191132\\
-80.974930362117	0.000552123631112362\\
-80.4735376044568	0.000623506883281041\\
-79.9721448467967	0.00069857880539944\\
-79.4707520891365	0.000776113087349233\\
-78.9693593314763	0.000854543528675116\\
-78.4679665738162	0.000931958422478194\\
-77.966573816156	0.00100611298219576\\
-77.4651810584958	0.00107446419354771\\
-76.9637883008356	0.0011342321912108\\
-76.4623955431755	0.00118249153834287\\
-75.9610027855153	0.00121629453642463\\
-75.4596100278551	0.00123282684206929\\
-74.958217270195	0.00122959318062934\\
-74.4568245125348	0.0012046278406312\\
-73.9554317548747	0.00115672099722564\\
-73.4540389972145	0.00108564792553305\\
-72.9526462395543	0.000992384108245024\\
-72.4512534818941	0.000879285508832021\\
-71.949860724234	0.00075021037059052\\
-71.4484679665738	0.000610557396716097\\
-70.9470752089136	0.000467195698008256\\
-70.4456824512535	0.000328265078574126\\
-69.9442896935933	0.000202831584180489\\
-69.4428969359331	0.000100393080851605\\
-68.941504178273	3.02429666063971e-05\\
-68.4401114206128	7.16520719128021e-07\\
-67.9387186629526	1.83629079559581e-05\\
-67.4373259052925	8.71049354345388e-05\\
-66.9359331476323	0.000207466173689385\\
-66.4345403899721	0.000375958365481693\\
-65.933147632312	0.00058472821137164\\
-65.4317548746518	0.000821558697204362\\
-64.9303621169916	0.001070303598105\\
-64.4289693593315	0.00131180307674867\\
-63.9275766016713	0.00152528329895103\\
-63.4261838440111	0.00169018562635937\\
-62.924791086351	0.00178830549932857\\
-62.4233983286908	0.00180605437771042\\
-61.9220055710306	0.00173659910592098\\
-61.4206128133705	0.00158159241440634\\
-60.9192200557103	0.00135219692976107\\
-60.4178272980501	0.00106913270972852\\
-59.91643454039	0.000761551324473139\\
-59.4150417827298	0.000464658873058069\\
-58.9136490250696	0.000216169857887669\\
-58.4122562674095	5.1859014187314e-05\\
-57.9108635097493	6.66156340417695e-07\\
-57.4094707520891	7.99702092672498e-05\\
-56.908077994429	0.00029174965598685\\
-56.4066852367688	0.00062035587202245\\
-55.9052924791086	0.00103251905952623\\
-55.4038997214485	0.001479973809097\\
-54.9025069637883	0.00190474290118452\\
-54.4011142061281	0.00224668782258037\\
-53.899721448468	0.00245248048991421\\
-53.3983286908078	0.00248474983779449\\
-52.8969359331476	0.00232989535915491\\
-52.3955431754875	0.00200301786378922\\
-51.8941504178273	0.00154865274973982\\
-51.3927576601671	0.00103651889175953\\
-50.891364902507	0.000552277678424277\\
-50.3899721448468	0.000184231689606785\\
-49.8885793871866	7.8259059199673e-06\\
-49.3871866295265	7.0555746752553e-05\\
-48.8857938718663	0.000380242645146903\\
-48.3844011142061	0.000899455652630915\\
-47.883008356546	0.00154806620517634\\
-47.3816155988858	0.00221457093301779\\
-46.8802228412256	0.00277508813909166\\
-46.3788300835655	0.00311713569316641\\
-45.8774373259053	0.00316382081022433\\
-45.3760445682451	0.00289331163556253\\
-44.874651810585	0.00234872639165179\\
-44.3732590529248	0.0016349970255858\\
-43.8718662952646	0.000901718067201154\\
-43.3704735376045	0.000314079450009526\\
-42.8690807799443	1.70717431749965e-05\\
-42.3676880222841	0.000100487896602556\\
-41.866295264624	0.000573116748802983\\
-41.3649025069638	0.00135345856288897\\
-40.8635097493036	0.00228123112137581\\
-40.3621169916435	0.00314932530842438\\
-39.8607242339833	0.00375065069333582\\
-39.3593314763231	0.0039297552868462\\
-38.857938718663	0.00362652848486461\\
-38.3565459610028	0.00289971403672539\\
-37.8551532033426	0.00192173440341765\\
-37.3537604456824	0.00094295105843311\\
-36.8523676880223	0.000231561163003288\\
-36.3509749303621	2.81554266007936e-06\\
-35.849582172702	0.000355921102507109\\
-35.3481894150418	0.00123709668175015\\
-34.8467966573816	0.00244207018657584\\
-34.3454038997214	0.0036615706139953\\
-33.8440111420613	0.00456129232314165\\
-33.3426183844011	0.00487665726233496\\
-32.8412256267409	0.00449597008612837\\
-32.3398328690808	0.00350593101357281\\
-31.8384401114206	0.00218183167976085\\
-31.3370473537604	0.000919635938614981\\
-30.8356545961003	0.000124788363702632\\
-30.3342618384401	8.78062766508333e-05\\
-29.8328690807799	0.000884316116735126\\
-29.3314763231198	0.00233371432018721\\
-28.8300835654596	0.00403570092552892\\
-28.3286908077994	0.00548089951725836\\
-27.8272980501393	0.00620715456106708\\
-27.3259052924791	0.0059548578814203\\
-26.8245125348189	0.0047697470930526\\
-26.3231197771588	0.00301343989300948\\
-25.8217270194986	0.00126867689450852\\
-25.3203342618384	0.000160622469276791\\
-24.8189415041783	0.000146747706054857\\
-24.3175487465181	0.00134455003267414\\
-23.8161559888579	0.00346094690416187\\
-23.3147632311978	0.00585869253548237\\
-22.8133704735376	0.00775076028518542\\
-22.3119777158774	0.00846711846224076\\
-21.8105849582173	0.0077061258026574\\
-21.3091922005571	0.00567832736741363\\
-20.8077994428969	0.00307888589573711\\
-20.3064066852368	0.00088003954724727\\
-19.8050139275766	0\\
-19.3036211699164	0.000956876750892666\\
-18.8022284122563	0.00363455739344202\\
-18.3008356545961	0.00726081753482144\\
-17.7994428969359	0.010630442752303\\
-17.2980501392758	0.0125178654632799\\
-16.7966573816156	0.0121453092912563\\
-16.2952646239554	0.00953465706713047\\
-15.7938718662953	0.00559391333748081\\
-15.2924791086351	0.00187162284488573\\
-14.7910863509749	3.14837285000614e-05\\
-14.2896935933148	0.00121414478386943\\
-13.7883008356546	0.00551932016400009\\
-13.2869080779944	0.0118268655053328\\
-12.7855153203343	0.0180746935904791\\
-12.2841225626741	0.0219508934223991\\
-11.7827298050139	0.0217901867893303\\
-11.2813370473538	0.0173539446220509\\
-10.7799442896936	0.0101689078658877\\
-10.2785515320334	0.00321971394331276\\
-9.77715877437326	7.1924454658161e-06\\
-9.27576601671309	0.00323086896206345\\
-8.77437325905292	0.0135424188603954\\
-8.27298050139276	0.0288684267551289\\
-7.77158774373259	0.0446765142610435\\
-7.27019498607242	0.0552780550980637\\
-6.76880222841226	0.055901495838756\\
-6.26740947075209	0.0449488612087793\\
-5.76601671309192	0.0256816462716917\\
-5.26462395543175	0.00664848046948244\\
-4.76323119777159	0.000472319661463903\\
-4.26183844011142	0.021085948390654\\
-3.76044568245125	0.080005094984852\\
-3.25905292479109	0.182600038268158\\
-2.75766016713092	0.325439376203594\\
-2.25626740947075	0.495577075521989\\
-1.75487465181058	0.67217572487281\\
-1.25348189415042	0.830233454352945\\
-0.752089136490251	0.945589421748547\\
-0.250696378830084	1\\
0.250696378830084	0.985022940126141\\
0.752089136490251	0.903741320627676\\
1.25348189415042	0.769920338432785\\
1.75487465181058	0.60485638780372\\
2.25626740947075	0.432758923523046\\
2.75766016713092	0.27584018032202\\
3.25905292479109	0.150291987942061\\
3.76044568245125	0.0640183775595943\\
4.26183844011142	0.0164735054931113\\
4.76323119777159	0.000386421282902219\\
5.26462395543175	0.00469972323987669\\
5.76601671309192	0.0178243821450577\\
6.26740947075209	0.0303570322642304\\
6.76880222841226	0.036675913226541\\
7.27019498607242	0.0352233242253579\\
7.77158774373259	0.0276683891245918\\
8.27298050139276	0.0174142375860349\\
8.77437325905292	0.00800731281069273\\
9.27576601671309	0.00192357862981444\\
9.77715877437326	1.00994598790094e-07\\
10.2785515320334	0.00153326148286841\\
10.7799442896936	0.00485861364465973\\
11.2813370473538	0.00811796885435149\\
11.7827298050139	0.00992298442276776\\
12.2841225626741	0.00971920482962337\\
12.7855153203343	0.00779301178484816\\
13.2869080779944	0.00499344192664599\\
13.7883008356546	0.00232095798678746\\
14.2896935933148	0.000549145033702184\\
14.7910863509749	1.02863896987175e-06\\
15.2924791086351	0.000525195765956102\\
15.7938718662953	0.00164004103611943\\
16.2952646239554	0.00276332790911698\\
16.7966573816156	0.00343131722369093\\
17.2980501392758	0.00343408825570377\\
17.7994428969359	0.002836923099965\\
18.3008356545961	0.00190284819144303\\
18.8022284122563	0.000962620613849375\\
19.3036211699164	0.000287503150342673\\
19.8050139275766	8.22507788137876e-06\\
20.3064066852368	9.88218984467571e-05\\
20.8077994428969	0.000417716065340975\\
21.3091922005571	0.000779997523995834\\
21.8105849582173	0.00102929798846936\\
22.3119777158774	0.00108434104690796\\
22.8133704735376	0.000949371919032107\\
23.3147632311978	0.00069270540398525\\
23.8161559888579	0.000408019431954428\\
24.3175487465181	0.000175980157890227\\
24.8189415041783	3.97701210755294e-05\\
25.3203342618384	6.7662137214292e-09\\
25.8217270194986	2.61972991431164e-05\\
26.3231197771588	7.64209051899175e-05\\
26.8245125348189	0.00011579969218788\\
27.3259052924791	0.000127039490720307\\
27.8272980501393	0.000111043466469587\\
28.3286908077994	8.00662256347299e-05\\
28.8300835654596	4.83569628300857e-05\\
29.3314763231198	2.51190349614675e-05\\
29.8328690807799	1.24327162688115e-05\\
30.3342618384401	7.84459344549898e-06\\
30.8356545961003	9.03378781663497e-06\\
31.3370473537604	1.72595864693223e-05\\
31.8384401114206	3.73164741855568e-05\\
32.3398328690808	7.3845322370925e-05\\
32.8412256267409	0.000126016035476486\\
33.3426183844011	0.000183789049612688\\
33.8440111420613	0.000228617342471929\\
34.3454038997214	0.000239666388776548\\
34.8467966573816	0.000204108811410231\\
35.3481894150418	0.000127812538269742\\
35.849582172702	4.17304920207517e-05\\
36.3509749303621	3.38254321041806e-08\\
36.8523676880223	6.84091512848845e-05\\
37.3537604456824	0.000304271834834937\\
37.8551532033426	0.000733875622057023\\
38.3565459610028	0.00133334323565168\\
38.857938718663	0.00202074222040993\\
39.3593314763231	0.00266428258120672\\
39.8607242339833	0.00310793955328029\\
40.3621169916435	0.00321123548902232\\
40.8635097493036	0.0028957279823605\\
41.3649025069638	0.00218805566391523\\
41.866295264624	0.00124893729799941\\
42.3676880222841	0.000379507274207666\\
42.8690807799443	4.20039768210805e-07\\
43.3704735376045	0.000604408254143003\\
43.8718662952646	0.00268831307557118\\
44.3732590529248	0.00667490076800776\\
44.874651810585	0.0128371672928212\\
45.3760445682451	0.0212378638213553\\
45.8774373259053	0.0316946943994977\\
46.3788300835655	0.04377753531006\\
46.8802228412256	0.0568389157782225\\
47.3816155988858	0.0700738288211493\\
47.883008356546	0.0826006003186778\\
48.3844011142061	0.0935517082606659\\
48.8857938718663	0.102162469368742\\
49.3871866295265	0.107846405979448\\
49.8885793871866	0.110248570919838\\
50.3899721448468	0.109271618542276\\
50.891364902507	0.105073335570973\\
51.3927576601671	0.0980380659726744\\
51.8941504178273	0.0887274688646674\\
52.3955431754875	0.0778180012829697\\
52.8969359331476	0.0660332834254007\\
53.3983286908078	0.0540791388294085\\
53.899721448468	0.042587814319657\\
54.4011142061281	0.0320759795514206\\
54.9025069637883	0.0229189245257452\\
55.4038997214485	0.0153412372293615\\
55.9052924791086	0.00942241296451267\\
56.4066852367688	0.00511449615042791\\
56.908077994429	0.00226806470487729\\
57.4094707520891	0.000662630274030602\\
57.9108635097493	3.77696788918584e-05\\
58.4122562674095	0.000121904214012106\\
58.9136490250696	0.000656464045756819\\
59.4150417827298	0.00141407719379324\\
59.91643454039	0.00221028780820294\\
60.4178272980501	0.00290904778345642\\
60.9192200557103	0.0034227843778572\\
61.4206128133705	0.0037082026813029\\
61.9220055710306	0.00375914180086425\\
62.4233983286908	0.00359779455580889\\
62.924791086351	0.00326546195579947\\
63.4261838440111	0.00281379039669746\\
63.9275766016713	0.00229717456333961\\
64.4289693593315	0.00176673970644695\\
64.9303621169916	0.00126607180045319\\
65.4317548746518	0.000828661955212628\\
65.933147632312	0.000476881933771406\\
66.4345403899721	0.000222212385629711\\
66.9359331476323	6.64000785398389e-05\\
67.4373259052925	3.21667566880983e-06\\
67.9387186629526	2.05191098022632e-05\\
68.4401114206128	0.000102359612337728\\
68.941504178273	0.000230952053492634\\
69.4428969359331	0.000388362155992233\\
69.9442896935933	0.000557846090436045\\
70.4456824512535	0.000724810768233248\\
70.9470752089136	0.000877407559630768\\
71.4484679665738	0.00100679852397837\\
71.949860724234	0.00110715110275009\\
72.4512534818941	0.00117542496090637\\
72.9526462395543	0.00121101508534343\\
73.4540389972145	0.00121531032421227\\
73.9554317548747	0.00119121816267809\\
74.4568245125348	0.00114269633376727\\
74.958217270195	0.00107432119782261\\
75.4596100278551	0.00099091268823722\\
75.9610027855153	0.000897226681055868\\
76.4623955431755	0.00079771827649815\\
76.9637883008356	0.000696373818370629\\
77.4651810584958	0.000596605480866725\\
77.966573816156	0.00050119975787974\\
78.4679665738162	0.000412309962568908\\
78.9693593314763	0.000331482618948862\\
79.4707520891365	0.000259708137566578\\
79.9721448467967	0.000197487170408278\\
80.4735376044568	0.000144905327176654\\
80.974930362117	0.000101710337550371\\
81.4763231197771	6.73871347980769e-05\\
81.9777158774373	4.12276263886095e-05\\
82.4791086350975	2.2393051565015e-05\\
82.9805013927577	9.96777608324756e-06\\
83.4818941504178	3.00413321344085e-06\\
83.983286908078	5.58495593251198e-07\\
84.4846796657382	1.71917213939367e-06\\
84.9860724233983	5.62699133287916e-06\\
85.4874651810585	1.14895820748982e-05\\
85.9888579387187	1.85904212237069e-05\\
86.4902506963788	2.62937060364129e-05\\
86.991643454039	3.40460504477355e-05\\
87.4930362116992	4.13759133202016e-05\\
87.9944289693593	4.78915579176591e-05\\
88.4958217270195	5.32782249501473e-05\\
88.9972144846797	5.72950836503731e-05\\
89.4986072423398	5.9772410811174e-05\\
90	6.0609338812927e-05\\
};
\addlegendentry{MF w/ spoof ($\widetilde{\mathbf{x}}^{(1)}$)}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-90	3.28961307160652e-05\\
-89.4986072423398	3.30865976461676e-05\\
-88.9972144846797	3.37832021539843e-05\\
-88.4958217270195	3.53611111964535e-05\\
-87.9944289693593	3.84439751430448e-05\\
-87.4930362116992	4.39009723886051e-05\\
-86.991643454039	5.28416515991176e-05\\
-86.4902506963788	6.66075690714214e-05\\
-85.9888579387187	8.6759462016669e-05\\
-85.4874651810585	0.00011505847159876\\
-84.9860724233983	0.000153439747123041\\
-84.4846796657382	0.000203976643557555\\
-83.983286908078	0.000268833692133745\\
-83.4818941504178	0.000350206605553418\\
-82.9805013927577	0.000450247806534994\\
-82.4791086350975	0.000570976374154339\\
-81.9777158774373	0.000714171919756777\\
-81.4763231197771	0.000881252762793688\\
-80.974930362117	0.00107313989903115\\
-80.4735376044568	0.0012901096485822\\
-79.9721448467967	0.00153163952975321\\
-79.4707520891365	0.00179625379149869\\
-78.9693593314763	0.0020813770842432\\
-78.4679665738162	0.0023832068481851\\
-77.966573816156	0.00269661699715842\\
-77.4651810584958	0.0030151071740301\\
-76.9637883008356	0.00333081300295545\\
-76.4623955431755	0.00363459307685888\\
-75.9610027855153	0.00391620758106829\\
-75.4596100278551	0.00416460114749773\\
-74.958217270195	0.00436829846722114\\
-74.4568245125348	0.00451591514044914\\
-73.9554317548747	0.00459677810872935\\
-73.4540389972145	0.00460163986644256\\
-72.9526462395543	0.00452345879193302\\
-72.4512534818941	0.00435820496232492\\
-71.949860724234	0.00410563763286098\\
-71.4484679665738	0.00376998842026311\\
-70.9470752089136	0.00336047469181469\\
-70.4456824512535	0.00289156252953036\\
-69.9442896935933	0.00238289982437157\\
-69.4428969359331	0.00185884938778397\\
-68.941504178273	0.00134757093717643\\
-68.4401114206128	0.000879630265139368\\
-67.9387186629526	0.000486153711939171\\
-67.4373259052925	0.000196594807504154\\
-66.9359331476323	3.62346655225836e-05\\
-66.4345403899721	2.35937534357955e-05\\
-65.933147632312	0.000167983766760268\\
-65.4317548746518	0.0004674669418684\\
-64.9303621169916	0.000907507999815745\\
-64.4289693593315	0.00146059301995218\\
-63.9275766016713	0.00208704334721698\\
-63.4261838440111	0.00273716745339791\\
-62.924791086351	0.00335477011415737\\
-62.4233983286908	0.00388188249869382\\
-61.9220055710306	0.0042644013142029\\
-61.4206128133705	0.00445814890875098\\
-60.9192200557103	0.00443471353151934\\
-60.4178272980501	0.00418632733095934\\
-59.91643454039	0.00372901652142038\\
-59.4150417827298	0.00310333623287203\\
-58.9136490250696	0.00237219498200322\\
-58.4122562674095	0.00161557898232117\\
-57.9108635097493	0.000922384691578033\\
-57.4094707520891	0.000380018871666444\\
-56.908077994429	6.28698734325989e-05\\
-56.4066852367688	2.11189379266784e-05\\
-55.9052924791086	0.000271568505966559\\
-55.4038997214485	0.000792146407938091\\
-54.9025069637883	0.00152145376362495\\
-54.4011142061281	0.00236415123671784\\
-53.899721448468	0.00320216245851754\\
-53.3983286908078	0.00391070806503624\\
-52.8969359331476	0.00437721115040718\\
-52.3955431754875	0.00452031092733941\\
-51.8941504178273	0.00430576902830758\\
-51.3927576601671	0.00375610742048163\\
-50.891364902507	0.00295146767901849\\
-50.3899721448468	0.00202041790833066\\
-49.8885793871866	0.00112112463826923\\
-49.3871866295265	0.000415200430581338\\
-48.8857938718663	3.82873035771453e-05\\
-48.3844011142061	7.26547282921174e-05\\
-47.883008356546	0.000527427928198798\\
-47.3816155988858	0.0013312882288234\\
-46.8802228412256	0.00234057247488103\\
-46.3788300835655	0.00336286201183838\\
-45.8774373259053	0.0041928626607765\\
-45.3760445682451	0.00465429699939159\\
-44.874651810585	0.0046393952987143\\
-44.3732590529248	0.00413703085925787\\
-43.8718662952646	0.0032419862698137\\
-43.3704735376045	0.00214123725169216\\
-42.8690807799443	0.00107799512621024\\
-42.3676880222841	0.000299603932904799\\
-41.866295264624	0\\
-41.3649025069638	0.000270043090334407\\
-40.8635097493036	0.0010686551897426\\
-40.3621169916435	0.0022240051244084\\
-39.8607242339833	0.00346742194818241\\
-39.3593314763231	0.00449461228303982\\
-38.857938718663	0.00504102957622317\\
-38.3565459610028	0.00495303278798538\\
-37.8551532033426	0.004235555635028\\
-37.3537604456824	0.00306124029823941\\
-36.8523676880223	0.00173490508408581\\
-36.3509749303621	0.0006189408938629\\
-35.849582172702	3.68017808724465e-05\\
-35.3481894150418	0.000179809929327013\\
-34.8467966573816	0.00104421550444516\\
-34.3454038997214	0.00241949207029998\\
-33.8440111420613	0.00393597895840632\\
-33.3426183844011	0.00516318220461593\\
-32.8412256267409	0.00573392207926751\\
-32.3398328690808	0.00545911123296488\\
-31.8384401114206	0.00439721882533693\\
-31.3370473537604	0.00285286881764746\\
-30.8356545961003	0.00129863430906231\\
-30.3342618384401	0.00023780030857004\\
-29.8328690807799	4.65313538571484e-05\\
-29.3314763231198	0.000844397623951847\\
-28.8300835654596	0.00243789232368264\\
-28.3286908077994	0.00436204665933795\\
-27.8272980501393	0.00601520789124073\\
-27.3259052924791	0.00685035279994321\\
-26.8245125348189	0.00656353655220897\\
-26.3231197771588	0.0052150911760234\\
-25.8217270194986	0.00323582492160384\\
-25.3203342618384	0.00130550773063091\\
-24.8189415041783	0.000134250859409634\\
-24.3175487465181	0.000214675584962587\\
-23.8161559888579	0.00163003733766859\\
-23.3147632311978	0.00399217769089866\\
-22.8133704735376	0.00654402198657265\\
-22.3119777158774	0.00840525632729322\\
-21.8105849582173	0.00888530392560575\\
-21.3091922005571	0.00775501509446789\\
-20.8077994428969	0.00537227942168541\\
-20.3064066852368	0.00259999666265104\\
-19.8050139275766	0.00052603567149987\\
-19.3036211699164	7.05301422998306e-05\\
-18.8022284122563	0.00161800490004541\\
-18.3008356545961	0.00481770967958559\\
-17.7994428969359	0.00864726059224482\\
-17.2980501392758	0.0117441142910382\\
-16.7966573816156	0.0129061821634016\\
-16.2952646239554	0.011585378526516\\
-15.7938718662953	0.00817942606934572\\
-15.2924791086351	0.00398253838910434\\
-14.7910863509749	0.000772573166464211\\
-14.2896935933148	0.000153134170447569\\
-13.7883008356546	0.00288176198069246\\
-13.2869080779944	0.00845173222925673\\
-12.7855153203343	0.0151304269733222\\
-12.2841225626741	0.0205033212307502\\
-11.7827298050139	0.0223775008694187\\
-11.2813370473538	0.0197332616956971\\
-10.7799442896936	0.0133459662810047\\
-10.2785515320334	0.00577334611874071\\
-9.77715877437326	0.000607832109217342\\
-9.27576601671309	0.00116940547743329\\
-8.77437325905292	0.00906609155832183\\
-8.27298050139276	0.0231765376745263\\
-7.77158774373259	0.0395451200765824\\
-7.27019498607242	0.052420161484378\\
-6.76880222841226	0.0562776205833286\\
-6.26740947075209	0.0482796131057435\\
-5.76601671309192	0.0303605550966531\\
-5.26462395543175	0.0101234192958439\\
-4.76323119777159	2.91684593130848e-07\\
-4.26183844011142	0.0146263627302892\\
-3.76044568245125	0.0669527792882255\\
-3.25905292479109	0.164097888450048\\
-2.75766016713092	0.304142524861075\\
-2.25626740947075	0.474922598899169\\
-1.75487465181058	0.655381604481741\\
-1.25348189415042	0.819347823606075\\
-0.752089136490251	0.940900443987395\\
-0.250696378830084	1\\
0.250696378830084	0.986937003176292\\
0.752089136490251	0.904443530756682\\
1.25348189415042	0.76693455469774\\
1.75487465181058	0.597115860734804\\
2.25626740947075	0.420886485984498\\
2.75766016713092	0.26187617758244\\
3.25905292479109	0.136982050492005\\
3.76044568245125	0.0539138033663544\\
4.26183844011142	0.0111469134706879\\
4.76323119777159	1.10838782801333e-05\\
5.26462395543175	0.00810585176084156\\
5.76601671309192	0.0229799119923321\\
6.26740947075209	0.0350825840313875\\
6.76880222841226	0.0393392573318331\\
7.27019498607242	0.035185341962396\\
7.77158774373259	0.0253549328308613\\
8.27298050139276	0.0140257459465666\\
8.77437325905292	0.00500035454712065\\
9.27576601671309	0.000464365548806531\\
9.77715877437326	0.000580975282933224\\
10.2785515320334	0.00386851457171079\\
10.7799442896936	0.00806740856247416\\
11.2813370473538	0.0111006991623924\\
11.7827298050139	0.011778251443622\\
12.2841225626741	0.0100488989475155\\
12.7855153203343	0.00679731080946769\\
13.2869080779944	0.00334171094294191\\
13.7883008356546	0.000865879871947452\\
14.2896935933148	1.19163760084824e-06\\
14.7910863509749	0.000683729078852651\\
15.2924791086351	0.00229164483569666\\
15.7938718662953	0.00396600820078898\\
16.2952646239554	0.00496774197530791\\
16.7966573816156	0.00493383444227463\\
17.2980501392758	0.00395438182712462\\
17.7994428969359	0.00246972717729394\\
18.3008356545961	0.00105297508511559\\
18.8022284122563	0.000175358931911325\\
19.3036211699164	4.3725902764512e-05\\
19.8050139275766	0.000559782846308299\\
20.3064066852368	0.00139875475029443\\
20.8077994428969	0.00216148526475653\\
21.3091922005571	0.00253344913767208\\
21.8105849582173	0.00239086000058577\\
22.3119777158774	0.00182175191006677\\
22.8133704735376	0.00106556662383552\\
23.3147632311978	0.000404297153006793\\
23.8161559888579	5.17017612978041e-05\\
24.3175487465181	8.17690908994675e-05\\
24.8189415041783	0.000417922641891166\\
25.3203342618384	0.000879442380736372\\
25.8217270194986	0.00126102182002602\\
26.3231197771588	0.0014121595966992\\
26.8245125348189	0.0012871225073372\\
27.3259052924791	0.000950417711907393\\
27.8272980501393	0.000540718034622428\\
28.3286908077994	0.000211053896975745\\
28.8300835654596	6.9831690553765e-05\\
29.3314763231198	0.000144357814413322\\
29.8328690807799	0.00037813253768664\\
30.3342618384401	0.000659756766851278\\
30.8356545961003	0.000869963806912171\\
31.3370473537604	0.000927867758385294\\
31.8384401114206	0.000819366921730757\\
32.3398328690808	0.00059844054000812\\
32.8412256267409	0.000362573554413464\\
33.3426183844011	0.000212844267386634\\
33.8440111420613	0.000214168281989988\\
34.3454038997214	0.000370400381282624\\
34.8467966573816	0.000623098420737455\\
35.3481894150418	0.000874058098942367\\
35.849582172702	0.00102331456017363\\
36.3509749303621	0.00100896968049663\\
36.8523676880223	0.000834577224093244\\
37.3537604456824	0.000573944136058855\\
37.8551532033426	0.00035063045483715\\
38.3565459610028	0.000297744472198863\\
38.857938718663	0.000510257087543695\\
39.3593314763231	0.00100502657975807\\
39.8607242339833	0.00170219894313231\\
40.3621169916435	0.00243610627973827\\
40.8635097493036	0.00299580470780517\\
41.3649025069638	0.00318715985011847\\
41.866295264624	0.00290207857130521\\
42.3676880222841	0.00217770157126836\\
42.8690807799443	0.00122976767573204\\
43.3704735376045	0.000449543578981004\\
43.8718662952646	0.000361404871061549\\
44.3732590529248	0.00154655694399681\\
44.874651810585	0.00454563085330526\\
45.3760445682451	0.00975746939066088\\
45.8774373259053	0.0173524826475459\\
46.3788300835655	0.0272164372637766\\
46.8802228412256	0.0389351167550994\\
47.3816155988858	0.0518231448359234\\
47.883008356546	0.0649928279581068\\
48.3844011142061	0.0774525075551325\\
48.8857938718663	0.0882196555814831\\
49.3871866295265	0.0964323579437746\\
49.8885793871866	0.101443942403701\\
50.3899721448468	0.102888885981122\\
50.891364902507	0.100713015720344\\
51.3927576601671	0.095166474300584\\
51.8941504178273	0.0867630585310987\\
52.3955431754875	0.0762136224881963\\
52.8969359331476	0.0643437987409682\\
53.3983286908078	0.0520071594046685\\
53.899721448468	0.0400042204164806\\
54.4011142061281	0.0290157110108384\\
54.9025069637883	0.0195557411592267\\
55.4038997214485	0.0119473992949335\\
55.9052924791086	0.00632035863786758\\
56.4066852367688	0.00262762243867959\\
56.908077994429	0.000676824756801805\\
57.4094707520891	0.000170613601460825\\
57.9108635097493	0.000750542582209592\\
58.4122562674095	0.00203945547284062\\
58.9136490250696	0.00367837627127979\\
59.4150417827298	0.00535520452640308\\
59.91643454039	0.00682386112249336\\
60.4178272980501	0.00791376639007264\\
60.9192200557103	0.00853054110325819\\
61.4206128133705	0.00864953462997847\\
61.9220055710306	0.00830418518083663\\
62.4233983286908	0.00757132687588136\\
62.924791086351	0.00655542769245681\\
63.4261838440111	0.00537343756563734\\
63.9275766016713	0.00414151762682589\\
64.4289693593315	0.00296447556825365\\
64.9303621169916	0.00192830297915126\\
65.4317548746518	0.00109583812307104\\
65.933147632312	0.000505286407498949\\
66.4345403899721	0.000171130765060234\\
66.9359331476323	8.68534846534449e-05\\
67.4373259052925	0.000228859191458064\\
67.9387186629526	0.000561019817812149\\
68.4401114206128	0.00103933835932873\\
68.941504178273	0.00161633096559671\\
69.4428969359331	0.00224484042899268\\
69.9442896935933	0.00288110543174723\\
70.4456824512535	0.00348700956093137\\
70.9470752089136	0.00403151620294956\\
71.4484679665738	0.00449135723730912\\
71.949860724234	0.00485108478262662\\
72.4512534818941	0.00510261780918859\\
72.9526462395543	0.00524442213441281\\
73.4540389972145	0.00528045668047605\\
73.9554317548747	0.00521900453626785\\
74.4568245125348	0.00507148772631518\\
74.958217270195	0.00485134256983811\\
75.4596100278551	0.00457301043817281\\
75.9610027855153	0.00425107828343501\\
76.4623955431755	0.00389958561469121\\
76.9637883008356	0.00353150022067808\\
77.4651810584958	0.00315835404262242\\
77.966573816156	0.00279002303743763\\
78.4679665738162	0.00243463028128282\\
78.9693593314763	0.00209854946627344\\
79.4707520891365	0.00178648581104974\\
79.9721448467967	0.00150161271775642\\
80.4735376044568	0.00124574478709769\\
80.974930362117	0.00101953063993986\\
81.4763231197771	0.000822652056860121\\
81.9777158774373	0.000654018983379802\\
82.4791086350975	0.00051195277968558\\
82.9805013927577	0.000394352605214882\\
83.4818941504178	0.000298841959839117\\
83.983286908078	0.000222894135359905\\
84.4846796657382	0.000163936674864801\\
84.9860724233983	0.00011943592507087\\
85.4874651810585	8.69634420120101e-05\\
85.9888579387187	6.42464228795316e-05\\
86.4902506963788	4.92045366623374e-05\\
86.991643454039	3.9975560666673e-05\\
87.4930362116992	3.49321411992641e-05\\
87.9944289693593	3.26918204754689e-05\\
88.4958217270195	3.21222372006778e-05\\
88.9972144846797	3.23431377519406e-05\\
89.4986072423398	3.27265447109222e-05\\
90	3.28961307160652e-05\\
};
\addlegendentry{MF w/ spoof ($\widetilde{\mathbf{x}}^{(10)}$)}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
32.0053832080835	0\\
32.0053832080835	1\\
};
\addlegendentry{true AoA}

\addplot [color=blue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-59.0362434679265	0\\
-59.0362434679265	0.28533368435733\\
};
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	1\\
};
\addlegendentry{spoof AoA}

\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
50	0\\
50	0.110248570919838\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/aoa_oracle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\Large]
\begin{axis}[%
width=4.521in,
height=3.478in,
at={(0.758in,0.568in)},
scale only axis,
xmin=-100,
xmax=100,
xlabel style={font=\color{white!15!black}},
label style={font=\huge},
xlabel={AoA [deg]},
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.03,0.85)},anchor=west},
ticklabel style={font=\Large}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-90	0.0160826862263498\\
-89.4986072423398	0.0160982751443669\\
-88.9972144846797	0.0161447892389521\\
-88.4958217270195	0.0162214639917878\\
-87.9944289693593	0.0163270035982279\\
-87.4930362116992	0.0164595492404266\\
-86.991643454039	0.0166166360786816\\
-86.4902506963788	0.0167951404628579\\
-85.9888579387187	0.0169912194240674\\
-85.4874651810585	0.017200245155638\\
-84.9860724233983	0.0174167379440695\\
-84.4846796657382	0.017634301872017\\
-83.983286908078	0.0178455685858238\\
-83.4818941504178	0.0180421554900141\\
-82.9805013927577	0.0182146458791249\\
-82.4791086350975	0.0183525997080052\\
-81.9777158774373	0.0184446048834727\\
-81.4763231197771	0.0184783800623886\\
-80.974930362117	0.0184409408722819\\
-80.4735376044568	0.0183188421169397\\
-79.9721448467967	0.0180985087545548\\
-79.4707520891365	0.017766668082413\\
-78.9693593314763	0.0173108944535264\\
-78.4679665738162	0.0167202757981934\\
-77.966573816156	0.0159862080338125\\
-77.4651810584958	0.0151033189336064\\
-76.9637883008356	0.0140705170266182\\
-76.4623955431755	0.012892153497478\\
-75.9610027855153	0.0115792757910967\\
-75.4596100278551	0.0101509407432926\\
-74.958217270195	0.0086355427135047\\
-74.4568245125348	0.00707209870130007\\
-73.9554317548747	0.0055114182748494\\
-73.4540389972145	0.00401707202045584\\
-72.9526462395543	0.00266605905064345\\
-72.4512534818941	0.00154906302070862\\
-71.949860724234	0.000770178447667874\\
-71.4484679665738	0.000445986426218807\\
-70.9470752089136	0.000703862736169257\\
-70.4456824512535	0.00167941350509303\\
-69.9442896935933	0.003512955604333\\
-69.4428969359331	0.00634499214125406\\
-68.941504178273	0.0103106786549761\\
-68.4401114206128	0.0155333331687281\\
-67.9387186629526	0.0221171124710445\\
-67.4373259052925	0.0301390561705465\\
-66.9359331476323	0.0396407861889527\\
-66.4345403899721	0.0506202379904662\\
-65.933147632312	0.0630238850752557\\
-65.4317548746518	0.0767399927559382\\
-64.9303621169916	0.0915934924608129\\
-64.4289693593315	0.10734309445753\\
-63.9275766016713	0.123681245500407\\
-63.4261838440111	0.140237479691049\\
-62.924791086351	0.156585598743637\\
-62.4233983286908	0.172254947711092\\
-61.9220055710306	0.186745824067193\\
-61.4206128133705	0.199548777223355\\
-60.9192200557103	0.210167233795272\\
-60.4178272980501	0.21814253984096\\
-59.91643454039	0.223080170352497\\
-59.4150417827298	0.224675550008186\\
-58.9136490250696	0.222737693315675\\
-58.4122562674095	0.21720874394077\\
-57.9108635097493	0.208177506972169\\
-57.4094707520891	0.195885251915453\\
-56.908077994429	0.180722434230497\\
-56.4066852367688	0.163215538431256\\
-55.9052924791086	0.14400396478459\\
-55.4038997214485	0.123807720314972\\
-54.9025069637883	0.103387566442258\\
-54.4011142061281	0.0835001342446032\\
-53.899721448468	0.0648512456949621\\
-53.3983286908078	0.0480511745206726\\
-52.8969359331476	0.0335757531088186\\
-52.3955431754875	0.0217370159229497\\
-51.8941504178273	0.012666436757306\\
-51.3927576601671	0.0063127868793792\\
-50.891364902507	0.00245528795226039\\
-50.3899721448468	0.000731184715331207\\
-49.8885793871866	0.0006752881358292\\
-49.3871866295265	0.00176763582289367\\
-48.8857938718663	0.00348437895102258\\
-48.3844011142061	0.00534650107569081\\
-47.883008356546	0.0069611136732128\\
-47.3816155988858	0.00805088412555479\\
-46.8802228412256	0.00846856705269817\\
-46.3788300835655	0.00819546721728284\\
-45.8774373259053	0.00732472079781175\\
-45.3760445682451	0.00603225354260679\\
-44.874651810585	0.00453986684433888\\
-44.3732590529248	0.00307586746487066\\
-43.8718662952646	0.00183883300649021\\
-43.3704735376045	0.000969453311789169\\
-42.8690807799443	0.000534001378776727\\
-42.3676880222841	0.000521082881910112\\
-41.866295264624	0.00085119752831963\\
-41.3649025069638	0.00139666314591735\\
-40.8635097493036	0.00200792764995732\\
-40.3621169916435	0.00254146857527182\\
-39.8607242339833	0.00288447567172499\\
-39.3593314763231	0.00297230690094045\\
-38.857938718663	0.00279614302748645\\
-38.3565459610028	0.00240007674694843\\
-37.8551532033426	0.00186873957265356\\
-37.3537604456824	0.00130817635378317\\
-36.8523676880223	0.000823761909763616\\
-36.3509749303621	0.000499351240896722\\
-35.849582172702	0.000381515370725395\\
-35.3481894150418	0.000471708466933554\\
-34.8467966573816	0.000727710658685341\\
-34.3454038997214	0.00107394322206717\\
-33.8440111420613	0.00141854972154363\\
-33.3426183844011	0.00167377537618944\\
-32.8412256267409	0.00177542046153398\\
-32.3398328690808	0.00169717840233739\\
-31.8384401114206	0.00145656221299235\\
-31.3370473537604	0.00111078516925513\\
-30.8356545961003	0.000743130918212878\\
-30.3342618384401	0.000442605195620735\\
-29.8328690807799	0.000281489576220285\\
-29.3314763231198	0.000296309921350255\\
-28.8300835654596	0.000477326249563541\\
-28.3286908077994	0.000769863279644535\\
-27.8272980501393	0.00108791421731785\\
-27.3259052924791	0.0013371096073869\\
-26.8245125348189	0.00144123855937057\\
-26.3231197771588	0.00136495304593542\\
-25.8217270194986	0.00112572913736684\\
-25.3203342618384	0.000790737892605027\\
-24.8189415041783	0.000458476138587987\\
-24.3175487465181	0.000229709384208944\\
-23.8161559888579	0.00017604391330142\\
-23.3147632311978	0.000315934445184857\\
-22.8133704735376	0.000606383483582259\\
-22.3119777158774	0.000954157734764187\\
-21.8105849582173	0.00124419867983505\\
-21.3091922005571	0.00137694150650311\\
-20.8077994428969	0.0013025530677041\\
-20.3064066852368	0.0010401852632744\\
-19.8050139275766	0.000674581414678346\\
-19.3036211699164	0.000329692151351666\\
-18.8022284122563	0.00012704652137007\\
-18.3008356545961	0.000142644315411386\\
-17.7994428969359	0.00037770220025931\\
-17.2980501392758	0.000754707360985646\\
-16.7966573816156	0.00114183574662349\\
-16.2952646239554	0.00139858546157955\\
-15.7938718662953	0.0014271117509128\\
-15.2924791086351	0.00121053328858613\\
-14.7910863509749	0.000823066811897162\\
-14.2896935933148	0.00040644500355425\\
-13.7883008356546	0.000119504594011339\\
-13.2869080779944	7.85453612746189e-05\\
-12.7855153203343	0.000310775854475162\\
-12.2841225626741	0.000739574354951523\\
-11.7827298050139	0.00120916191386599\\
-11.2813370473538	0.0015413993130848\\
-10.7799442896936	0.0016043632957527\\
-10.2785515320334	0.00136642972254039\\
-9.77715877437326	0.00091366750668684\\
-9.27576601671309	0.000421523764793186\\
-8.77437325905292	8.94340872116236e-05\\
-8.27298050139276	6.23507079775225e-05\\
-7.77158774373259	0.000369901370535337\\
-7.27019498607242	0.00090866544396109\\
-6.76880222841226	0.00147718715251464\\
-6.26740947075209	0.00185256787077706\\
-5.76601671309192	0.0018799232799663\\
-5.26462395543175	0.00153903306186352\\
-4.76323119777159	0.000959687158111595\\
-4.26183844011142	0.000376516143224473\\
-3.76044568245125	3.83439632153926e-05\\
-3.25905292479109	0.0001066642672128\\
-2.75766016713092	0.000584366511096287\\
-2.25626740947075	0.00130581897560798\\
-1.75487465181058	0.00199595942488501\\
-1.25348189415042	0.00237801014664398\\
-0.752089136490251	0.00228813108686265\\
-0.250696378830084	0.00174997599205153\\
0.250696378830084	0.0009759051132942\\
0.752089136490251	0.000289984632164395\\
1.25348189415042	0\\
1.75487465181058	0.000268465604111796\\
2.25626740947075	0.0010360505246576\\
2.75766016713092	0.00203238315566965\\
3.25905292479109	0.00287516929727975\\
3.76044568245125	0.00322208594772377\\
4.26183844011142	0.00291590062140148\\
4.76323119777159	0.0020623525369055\\
5.26462395543175	0.0010042699530143\\
5.76601671309192	0.000195832149413024\\
6.26740947075209	2.22123081302853e-05\\
6.76880222841226	0.000635189598435705\\
7.27019498607242	0.00187337597934079\\
7.77158774373259	0.00330561158096861\\
8.27298050139276	0.00438837379840726\\
8.77437325905292	0.00468099487998082\\
9.27576601671309	0.00403515580432086\\
9.77715877437326	0.00267975015407114\\
10.2785515320334	0.00115891406354991\\
10.7799442896936	0.000137111651237248\\
11.2813370473538	0.000139506916548782\\
11.7827298050139	0.00132675440633709\\
12.2841225626741	0.00339708103603466\\
12.7855153203343	0.00566516285415141\\
13.2869080779944	0.00730136999228673\\
13.7883008356546	0.00765064239380726\\
14.2896935933148	0.00651258534654381\\
14.7910863509749	0.00426965482312039\\
15.2924791086351	0.00179947949663463\\
15.7938718662953	0.000184818456809253\\
16.2952646239554	0.000313159798476594\\
16.7966573816156	0.00250820082009837\\
17.2980501392758	0.00633668929313456\\
17.7994428969359	0.0106822592054068\\
18.3008356545961	0.0140878896649101\\
18.8022284122563	0.0152700615043062\\
19.3036211699164	0.0136351568242112\\
19.8050139275766	0.00960982157916067\\
20.3064066852368	0.00464272769482744\\
20.8077994428969	0.000834856619859004\\
21.3091922005571	0.00027959541968926\\
21.8105849582173	0.00430308182745848\\
22.3119777158774	0.0128523044728707\\
22.8133704735376	0.0242609263581816\\
23.3147632311978	0.0355304025452768\\
23.8161559888579	0.0431196867157596\\
24.3175487465181	0.0440806579130657\\
24.8189415041783	0.0372538465098972\\
25.3203342618384	0.0241877912709373\\
25.8217270194986	0.00948417393134208\\
26.3231197771588	0.000393873756676852\\
26.8245125348189	0.00566706225275229\\
27.3259052924791	0.0338487360868287\\
27.8272980501393	0.0913615156260087\\
28.3286908077994	0.180791257940526\\
28.8300835654596	0.299768480415394\\
29.3314763231198	0.440724166216831\\
29.8328690807799	0.591618940976731\\
30.3342618384401	0.73754165673016\\
30.8356545961003	0.86289328191766\\
31.3370473537604	0.953754072460736\\
31.8384401114206	1\\
32.3398328690808	0.996791783140651\\
32.8412256267409	0.945190286163977\\
33.3426183844011	0.851824476293306\\
33.8440111420613	0.727714788460368\\
34.3454038997214	0.586499911117831\\
34.8467966573816	0.442402496216092\\
35.3481894150418	0.308287102846758\\
35.849582172702	0.194115027149094\\
36.3509749303621	0.10600166558362\\
36.8523676880223	0.045956923637067\\
37.3537604456824	0.0122643491354259\\
37.8551532033426	0.00035320221634186\\
38.3565459610028	0.00395513996418666\\
38.857938718663	0.016319645611438\\
39.3593314763231	0.031286504400393\\
39.8607242339833	0.0440689635292895\\
40.3621169916435	0.0516730154654218\\
40.8635097493036	0.0529511305438924\\
41.3649025069638	0.048349681936977\\
41.866295264624	0.0394495754115508\\
42.3676880222841	0.0284157667664708\\
42.8690807799443	0.0174649033942194\\
43.3704735376045	0.0084365077674065\\
43.8718662952646	0.00251928268944723\\
44.3732590529248	0.000147992360361664\\
44.874651810585	0.00105460759073764\\
45.3760445682451	0.00443458828522789\\
45.8774373259053	0.00917744085288471\\
46.3788300835655	0.0141098233213915\\
46.8802228412256	0.0182074449735745\\
47.3816155988858	0.0207456972809268\\
47.883008356546	0.0213749122137869\\
48.3844011142061	0.0201212614016125\\
48.8857938718663	0.0173262662151888\\
49.3871866295265	0.0135453781663537\\
49.8885793871866	0.00942881530674478\\
50.3899721448468	0.00560634617893541\\
50.891364902507	0.00259310540296638\\
51.3927576601671	0.000727170424801834\\
51.8941504178273	0.000142874946803591\\
52.3955431754875	0.000777799594215057\\
52.8969359331476	0.00240682921470027\\
53.3983286908078	0.00469397093245267\\
53.899721448468	0.00725179920972134\\
54.4011142061281	0.00969916543161803\\
54.9025069637883	0.0117097364551512\\
55.4038997214485	0.0130464966770234\\
55.9052924791086	0.013580070956672\\
56.4066852367688	0.0132911982594784\\
56.908077994429	0.012259629643974\\
57.4094707520891	0.0106429948964761\\
57.9108635097493	0.00864975785639875\\
58.4122562674095	0.0065103357918412\\
58.9136490250696	0.00444993101740138\\
59.4150417827298	0.00266578127094525\\
59.91643454039	0.00131054815243374\\
60.4178272980501	0.000482578294591115\\
60.9192200557103	0.000222903576328423\\
61.4206128133705	0.000518168194440371\\
61.9220055710306	0.00130821612217377\\
62.4233983286908	0.0024968430446533\\
62.924791086351	0.00396418745511851\\
63.4261838440111	0.00557936513711143\\
63.9275766016713	0.00721219111749697\\
64.4289693593315	0.0087431345046942\\
64.9303621169916	0.0100709707787599\\
65.4317548746518	0.0111178980291656\\
65.933147632312	0.011832143437052\\
66.4345403899721	0.0121882892242405\\
66.9359331476323	0.0121856876706458\\
67.4373259052925	0.0118454142872195\\
67.9387186629526	0.0112062337546185\\
68.4401114206128	0.0103200349765396\\
68.941504178273	0.00924714116783756\\
69.4428969359331	0.00805182989750883\\
69.9442896935933	0.00679831695240749\\
70.4456824512535	0.00554737555037586\\
70.9470752089136	0.00435368551703388\\
71.4484679665738	0.003263940147483\\
71.949860724234	0.00231568425545869\\
72.4512534818941	0.00153681636456449\\
72.9526462395543	0.000945660814309852\\
73.4540389972145	0.000551500499485054\\
73.9554317548747	0.000355456208451042\\
74.4568245125348	0.00035160195723776\\
74.958217270195	0.000528215163397032\\
75.4596100278551	0.000869073922504443\\
75.9610027855153	0.00135472923965956\\
76.4623955431755	0.00196369633495225\\
76.9637883008356	0.00267352492483686\\
77.4651810584958	0.00346172284486156\\
77.966573816156	0.00430651998310561\\
78.4679665738162	0.00518746995142651\\
78.9693593314763	0.00608589515141554\\
79.4707520891365	0.00698518696769453\\
79.9721448467967	0.00787097692628222\\
80.4735376044568	0.0087311970422458\\
80.974930362117	0.0095560485359122\\
81.4763231197771	0.0103378979157418\\
81.9777158774373	0.0110711183922597\\
82.4791086350975	0.011751892959798\\
82.9805013927577	0.0123779934864992\\
83.4818941504178	0.0129485479760844\\
83.983286908078	0.0134638059577065\\
84.4846796657382	0.0139249098371354\\
84.9860724233983	0.014333678085536\\
85.4874651810585	0.0146924044049213\\
85.9888579387187	0.0150036755223355\\
86.4902506963788	0.015270209039471\\
86.991643454039	0.0154947117979166\\
87.4930362116992	0.0156797584992487\\
87.9944289693593	0.0158276898232735\\
88.4958217270195	0.015940528991878\\
88.9972144846797	0.0160199156029997\\
89.4986072423398	0.0160670555807933\\
90	0.0160826862263498\\
};
\addlegendentry{MF w/o spoof}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-90	0.0011184109859321\\
-89.4986072423398	0.00111746949847849\\
-88.9972144846797	0.00111462903971286\\
-88.4958217270195	0.00110984202214059\\
-87.9944289693593	0.00110303048085795\\
-87.4930362116992	0.00109408812407514\\
-86.991643454039	0.0010828832595018\\
-86.4902506963788	0.00106926264608579\\
-85.9888579387187	0.00105305632602624\\
-85.4874651810585	0.00103408349080298\\
-84.9860724233983	0.00101215942600017\\
-84.4846796657382	0.000987103561558328\\
-83.983286908078	0.000958748625811908\\
-83.4818941504178	0.000926950862365622\\
-82.9805013927577	0.000891601218202002\\
-82.4791086350975	0.000852637349301862\\
-81.9777158774373	0.00081005621731614\\
-81.4763231197771	0.000763926968688965\\
-80.974930362117	0.000714403698468473\\
-80.4735376044568	0.000661737608030442\\
-79.9721448467967	0.000606287973362438\\
-79.4707520891365	0.000548531253819636\\
-78.9693593314763	0.000489067596706977\\
-78.4679665738162	0.000428623938156778\\
-77.966573816156	0.000368052873623819\\
-77.4651810584958	0.000308326480588563\\
-76.9637883008356	0.000250524330493479\\
-76.4623955431755	0.000195815034807404\\
-75.9610027855153	0.000145430838754775\\
-75.4596100278551	0.000100635011211311\\
-74.958217270195	6.2682083544043e-05\\
-74.4568245125348	3.27713634912582e-05\\
-73.9554317548747	1.19945879196429e-05\\
-73.4540389972145	1.27907078536354e-06\\
-72.9526462395543	1.32823444985802e-06\\
-72.4512534818941	1.25619615590102e-05\\
-71.949860724234	3.50597421358714e-05\\
-71.4484679665738	6.85100804141141e-05\\
-70.9470752089136	0.000112170025430503\\
-70.4456824512535	0.000164838949784457\\
-69.9442896935933	0.00022485076883293\\
-69.4428969359331	0.00029008861223916\\
-68.941504178273	0.000358025476321553\\
-68.4401114206128	0.000425793549451899\\
-67.9387186629526	0.000490283674977365\\
-67.4373259052925	0.000548274775827579\\
-66.9359331476323	0.000596591017009995\\
-66.4345403899721	0.000632282066752095\\
-65.933147632312	0.000652819118811392\\
-65.4317548746518	0.000656296495914601\\
-64.9303621169916	0.000641625866361324\\
-64.4289693593315	0.000608707635411452\\
-63.9275766016713	0.000558562243491036\\
-63.4261838440111	0.0004934032866707\\
-62.924791086351	0.000416634968352682\\
-62.4233983286908	0.000332758779574899\\
-61.9220055710306	0.000247178809081307\\
-61.4206128133705	0.000165901892722382\\
-60.9192200557103	9.51379063740496e-05\\
-60.4178272980501	4.08165810691875e-05\\
-59.91643454039	8.04960757836841e-06\\
-59.4150417827298	5.79427114925759e-07\\
-58.9136490250696	2.02674908466119e-05\\
-58.4122562674095	6.66830772205662e-05\\
-57.9108635097493	0.000136856936711678\\
-57.4094707520891	0.00022526006800298\\
-56.908077994429	0.00032405515118582\\
-56.4066852367688	0.00042364566021722\\
-55.9052924791086	0.000513515720827414\\
-55.4038997214485	0.000583314217955122\\
-54.9025069637883	0.00062409316722278\\
-54.4011142061281	0.000629568479169926\\
-53.899721448468	0.000597238027430614\\
-53.3983286908078	0.00052917524806638\\
-52.8969359331476	0.000432323850157321\\
-52.3955431754875	0.000318156225666747\\
-51.8941504178273	0.000201626837362974\\
-51.3927576601671	9.94490796936856e-05\\
-50.891364902507	2.78404066603596e-05\\
-50.3899721448468	0\\
-49.8885793871866	2.36846754022634e-05\\
-49.3871866295265	9.93081887779332e-05\\
-48.8857938718663	0.000218984177565863\\
-48.3844011142061	0.000366847903615062\\
-47.883008356546	0.000520823118543257\\
-47.3816155988858	0.000655760687116918\\
-46.8802228412256	0.000747596678070364\\
-46.3788300835655	0.000777908135103818\\
-45.8774373259053	0.000738044304922738\\
-45.3760445682451	0.000631939702537898\\
-44.874651810585	0.00047681942918301\\
-44.3732590529248	0.000301304632000781\\
-43.8718662952646	0.000140894367993333\\
-43.3704735376045	3.13707680779695e-05\\
-42.8690807799443	1.23708981184591e-06\\
-42.3676880222841	6.4717746481983e-05\\
-41.866295264624	0.000216993065635709\\
-41.3649025069638	0.000433113999845369\\
-40.8635097493036	0.00067141946218671\\
-40.3621169916435	0.000881333396183928\\
-39.8607242339833	0.00101432267799429\\
-39.3593314763231	0.00103580192329539\\
-38.857938718663	0.000935158279063349\\
-38.3565459610028	0.000731078716657398\\
-37.8551532033426	0.000470117377021597\\
-37.3537604456824	0.000217884942556874\\
-36.8523676880223	4.41146920422361e-05\\
-36.3509749303621	4.72302156369016e-06\\
-35.849582172702	0.000125308668056988\\
-35.3481894150418	0.000390843222898068\\
-34.8467966573816	0.000745313176525934\\
-34.3454038997214	0.00110282530425273\\
-33.8440111420613	0.00136861189061518\\
-33.3426183844011	0.00146523493654516\\
-32.8412256267409	0.00135702432534545\\
-32.3398328690808	0.00106524337713077\\
-31.8384401114206	0.000668134377726185\\
-31.3370473537604	0.000283734610841577\\
-30.8356545961003	3.83648107713625e-05\\
-30.3342618384401	2.86105060439513e-05\\
-29.8328690807799	0.000287849066305302\\
-29.3314763231198	0.000768580841477167\\
-28.8300835654596	0.00134840928028181\\
-28.3286908077994	0.00186098324121436\\
-27.8272980501393	0.00214520218770954\\
-27.3259052924791	0.00209892701778178\\
-26.8245125348189	0.00171988661050722\\
-26.3231197771588	0.00111822878548507\\
-25.8217270194986	0.000492525790655365\\
-25.3203342618384	7.23988819209238e-05\\
-24.8189415041783	4.29764818889462e-05\\
-24.3175487465181	0.000475019815042777\\
-23.8161559888579	0.00128610860960389\\
-23.3147632311978	0.00225104250274064\\
-22.8133704735376	0.0030647179536313\\
-22.3119777158774	0.00344230363234593\\
-21.8105849582173	0.00322568946502378\\
-21.3091922005571	0.00245817062929667\\
-20.8077994428969	0.00139521114293945\\
-20.3064066852368	0.00043788504585208\\
-19.8050139275766	2.37237163384582e-06\\
-19.3036211699164	0.000364989151311318\\
-18.8022284122563	0.00153769271134099\\
-18.3008356545961	0.00322616105891158\\
-17.7994428969359	0.00489936746199846\\
-17.2980501392758	0.00596144993601135\\
-16.7966573816156	0.00597568668738633\\
-16.2952646239554	0.00486184443241717\\
-15.7938718662953	0.00298528321291723\\
-15.2924791086351	0.0010846060773943\\
-14.7910863509749	3.88193828162587e-05\\
-14.2896935933148	0.000538385828067866\\
-13.7883008356546	0.00277408356850209\\
-13.2869080779944	0.00627131167827956\\
-12.7855153203343	0.0099634358117161\\
-12.2841225626741	0.0125204010933128\\
-11.7827298050139	0.0128503071686653\\
-11.2813370473538	0.0106064657049355\\
-10.7799442896936	0.00649646875124995\\
-10.2785515320334	0.00222656711130988\\
-9.77715877437326	2.42527732766642e-05\\
-9.27576601671309	0.00183659555058552\\
-8.77437325905292	0.00845149181851008\\
-8.27298050139276	0.0188759156620992\\
-7.77158774373259	0.0302845280374765\\
-7.27019498607242	0.0387100619062559\\
-6.76880222841226	0.040411997592761\\
-6.26740947075209	0.0335989073895157\\
-5.76601671309192	0.019980028589801\\
-5.26462395543175	0.00556371440402542\\
-4.76323119777159	0.000248777565645022\\
-4.26183844011142	0.0160569356872804\\
-3.76044568245125	0.0642578007262236\\
-3.25905292479109	0.152025786868277\\
-2.75766016713092	0.279514649174672\\
-2.25626740947075	0.438244504835277\\
-1.75487465181058	0.611437735152923\\
-1.25348189415042	0.776465094377796\\
-0.752089136490251	0.908994820727445\\
-0.250696378830084	0.987937473854327\\
0.250696378830084	1\\
0.752089136490251	0.942698816559749\\
1.25348189415042	0.825038115253139\\
1.75487465181058	0.665645411003763\\
2.25626740947075	0.488810223036793\\
2.75766016713092	0.319409048382667\\
3.25905292479109	0.177968281542884\\
3.76044568245125	0.0770428839692995\\
4.26183844011142	0.0196994687340283\\
4.76323119777159	0.000306484133314477\\
5.26462395543175	0.00722385769518718\\
5.76601671309192	0.0265230950393404\\
6.26740947075209	0.0456784351608443\\
6.76880222841226	0.0562864937128265\\
7.27019498607242	0.0552397212730936\\
7.77158774373259	0.0442716016376442\\
8.27298050139276	0.0282549572762489\\
8.77437325905292	0.0129363314102714\\
9.27576601671309	0.00285657110913186\\
9.77715877437326	4.53346532118096e-05\\
10.2785515320334	0.00375954679441988\\
10.7799442896936	0.0111772000867065\\
11.2813370473538	0.0186734188430595\\
11.7827298050139	0.0231749786202864\\
12.2841225626741	0.0231351043822614\\
12.7855153203343	0.0188566178536646\\
13.2869080779944	0.0121418161436213\\
13.7883008356546	0.00547338190394082\\
14.2896935933148	0.00106160918391158\\
14.7910863509749	9.75842534744e-05\\
15.2924791086351	0.00244293310519412\\
15.7938718662953	0.00681329663891845\\
16.2952646239554	0.0113395495013367\\
16.7966573816156	0.0142754437862083\\
17.2980501392758	0.0145949548737235\\
17.7994428969359	0.0122860106155716\\
18.3008356545961	0.00826906297523962\\
18.8022284122563	0.00400253671242513\\
19.3036211699164	0.000936921191752398\\
19.8050139275766	1.54002436923594e-05\\
20.3064066852368	0.00138570339011518\\
20.8077994428969	0.00440298785981093\\
21.3091922005571	0.00789991561270927\\
21.8105849582173	0.0106134758928485\\
22.3119777158774	0.0116152847076834\\
22.8133704735376	0.0106030261053027\\
23.3147632311978	0.00796701268401268\\
23.8161559888579	0.00462535284292792\\
24.3175487465181	0.00169639547475804\\
24.8189415041783	0.000124392076727956\\
25.3203342618384	0.000381088340721095\\
25.8217270194986	0.00233352317227302\\
26.3231197771588	0.00531007622897125\\
26.8245125348189	0.00833294650779196\\
27.3259052924791	0.0104358580284994\\
27.8272980501393	0.0109647602512749\\
28.3286908077994	0.00977070121184328\\
28.8300835654596	0.00724190390006438\\
29.3314763231198	0.00417305759278487\\
29.8328690807799	0.0015179451584913\\
30.3342618384401	0.000103003018443458\\
30.8356545961003	0.000386482695633333\\
31.3370473537604	0.00233040785806888\\
31.8384401114206	0.00541727544308709\\
32.3398328690808	0.00880156092598088\\
32.8412256267409	0.0115495357395779\\
33.3426183844011	0.0128991738584528\\
33.8440111420613	0.0124697023026807\\
34.3454038997214	0.0103667650891476\\
34.8467966573816	0.00715858147038123\\
35.3481894150418	0.00373242003900651\\
35.849582172702	0.00107033091764069\\
36.3509749303621	1.40272918295194e-06\\
36.8523676880223	0.000991258530962504\\
37.3537604456824	0.00401839477017168\\
37.8551532033426	0.0085650187996711\\
38.3565459610028	0.013723124328403\\
38.857938718663	0.018391087030565\\
39.3593314763231	0.0215175275332165\\
39.8607242339833	0.0223409730853152\\
40.3621169916435	0.0205767879342312\\
40.8635097493036	0.0165153434983564\\
41.3649025069638	0.0110140808731622\\
41.866295264624	0.00538673535060196\\
42.3676880222841	0.00121141054747756\\
42.8690807799443	9.21897806322134e-05\\
43.3704735376045	0.00341475293109464\\
43.8718662952646	0.0121347877532034\\
44.3732590529248	0.0266299849243489\\
44.874651810585	0.0466341910602796\\
45.3760445682451	0.0712584072723274\\
45.8774373259053	0.0990902270197886\\
46.3788300835655	0.128352976454296\\
46.8802228412256	0.157099475777255\\
47.3816155988858	0.183413378247126\\
47.883008356546	0.205593113344975\\
48.3844011142061	0.222298652150356\\
48.8857938718663	0.232648402059811\\
49.3871866295265	0.236261234371055\\
49.8885793871866	0.233245804517069\\
50.3899721448468	0.224145080002562\\
50.891364902507	0.20984784065765\\
51.3927576601671	0.191480711797996\\
51.8941504178273	0.170294189395791\\
52.3955431754875	0.14755449164257\\
52.8969359331476	0.124450417395114\\
53.3983286908078	0.102021229945026\\
53.899721448468	0.0811083871351723\\
54.4011142061281	0.0623310798812664\\
54.9025069637883	0.0460832703599114\\
55.4038997214485	0.0325483617276505\\
55.9052924791086	0.0217267949010512\\
56.4066852367688	0.0134716804347995\\
56.908077994429	0.00752790494401843\\
57.4094707520891	0.00357084559168713\\
57.9108635097493	0.0012417253702106\\
58.4122562674095	0.000177605954179233\\
58.9136490250696	3.49322058048189e-05\\
59.4150417827298	0.000506335026459404\\
59.91643454039	0.00133102246188381\\
60.4178272980501	0.00229952717935788\\
60.9192200557103	0.00325383882453526\\
61.4206128133705	0.00408405521201307\\
61.9220055710306	0.00472266857878676\\
62.4233983286908	0.00513749709390908\\
62.924791086351	0.00532411098314119\\
63.4261838440111	0.00529841618014517\\
63.9275766016713	0.00508986958548692\\
64.4289693593315	0.00473562555789917\\
64.9303621169916	0.00427576376961431\\
65.4317548746518	0.00374962929372393\\
65.933147632312	0.00319322780998938\\
66.4345403899721	0.00263756014319983\\
66.9359331476323	0.00210774709451222\\
67.4373259052925	0.00162278282685415\\
67.9387186629526	0.0011957578188505\\
68.4401114206128	0.000834405792296193\\
68.941504178273	0.000541848844657377\\
69.4428969359331	0.000317437859565288\\
69.9442896935933	0.000157608525448624\\
70.4456824512535	5.66951425009517e-05\\
70.9470752089136	7.66369584544867e-06\\
71.4484679665738	2.74182544709913e-06\\
71.949860724234	3.39361601225528e-05\\
72.4512534818941	9.34371317163891e-05\\
72.9526462395543	0.000173918165631883\\
73.4540389972145	0.000268740479754305\\
73.9554317548747	0.000372077078226858\\
74.4568245125348	0.00047897035376045\\
74.958217270195	0.000585337427255758\\
75.4596100278551	0.000687936315120174\\
75.9610027855153	0.000784304517942697\\
76.4623955431755	0.000872679900748661\\
76.9637883008356	0.000951911957917289\\
77.4651810584958	0.00102136984667816\\
77.966573816156	0.00108085201093436\\
78.4679665738162	0.00113050084708358\\
78.9693593314763	0.00117072470483938\\
79.4707520891365	0.00120212856940076\\
79.9721448467967	0.00122545402475722\\
80.4735376044568	0.0012415285316861\\
80.974930362117	0.00125122364423862\\
81.4763231197771	0.00125542151009298\\
81.9777158774373	0.0012549888284495\\
82.4791086350975	0.00125075735138438\\
82.9805013927577	0.00124350999050692\\
83.4818941504178	0.0012339716129301\\
83.983286908078	0.00122280366456137\\
84.4846796657382	0.00121060183272889\\
84.9860724233983	0.00119789604505778\\
85.4874651810585	0.0011851521903245\\
85.9888579387187	0.00117277503466638\\
86.4902506963788	0.00116111188951405\\
86.991643454039	0.00115045666377867\\
87.4930362116992	0.00114105400084217\\
87.9944289693593	0.00113310326046815\\
88.4958217270195	0.00112676215688718\\
88.9972144846797	0.00112214990764939\\
89.4986072423398	0.00111934978423777\\
90	0.0011184109859321\\
};
\addlegendentry{MF w/ spoof}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
32.0053832080835	0\\
32.0053832080835	1\\
};
\addlegendentry{true AoA}

\addplot [color=blue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-59.0362434679265	0\\
-59.0362434679265	0.224675550008186\\
};
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	1\\
};
\addlegendentry{spoof AoA}

\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
50	0\\
50	0.236261234371055\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/aod_blind.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\Large]
\begin{axis}[%
width=4.521in,
height=3.478in,
at={(0.758in,0.568in)},
scale only axis,
xmin=-100,
xmax=100,
xlabel style={font=\color{white!15!black}},
label style={font=\huge},
xlabel={AoD [deg]},
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = {north west},
%legend style={at={(0.03,0.85)},anchor=west},
ticklabel style={font=\Large}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-90	0.0132126613452255\\
-89.8198198198198	0.0132144538799126\\
-89.6396396396396	0.013219831501771\\
-89.4594594594595	0.013228794262457\\
-89.2792792792793	0.0132413422422868\\
-89.0990990990991	0.013257475541569\\
-88.9189189189189	0.0132771942684816\\
-88.7387387387387	0.0133004985234969\\
-88.5585585585586	0.0133273883803658\\
-88.3783783783784	0.0133578638636731\\
-88.1981981981982	0.0133919249229779\\
-88.018018018018	0.0134295714035545\\
-87.8378378378378	0.01347080301376\\
-87.6576576576577	0.0135156192890385\\
-87.4774774774775	0.0135640195525962\\
-87.2972972972973	0.0136160028727715\\
-87.1171171171171	0.0136715680171257\\
-86.9369369369369	0.0137307134032936\\
-86.7567567567568	0.0137934370466248\\
-86.5765765765766	0.0138597365046519\\
-86.3963963963964	0.013929608818439\\
-86.2162162162162	0.014003050450837\\
-86.036036036036	0.014080057221713\\
-85.8558558558559	0.0141606242401936\\
-85.6756756756757	0.0142447458339808\\
-85.4954954954955	0.0143324154758032\\
-85.3153153153153	0.0144236257070617\\
-85.1351351351351	0.0145183680587404\\
-84.954954954955	0.0146166329696579\\
-84.7747747747748	0.0147184097021238\\
-84.5945945945946	0.0148236862551\\
-84.4144144144144	0.014932449274934\\
-84.2342342342342	0.0150446839637728\\
-84.054054054054	0.0151603739857402\\
-83.8738738738739	0.0152795013709871\\
-83.6936936936937	0.0154020464177222\\
-83.5135135135135	0.015527987592331\\
-83.3333333333333	0.0156573014277094\\
-83.1531531531532	0.0157899624199305\\
-82.972972972973	0.0159259429233835\\
-82.7927927927928	0.0160652130445152\\
-82.6126126126126	0.0162077405343248\\
-82.4324324324324	0.0163534906797599\\
-82.2522522522522	0.0165024261941748\\
-82.0720720720721	0.0166545071070155\\
-81.8918918918919	0.0168096906529045\\
-81.7117117117117	0.0169679311603049\\
-81.5315315315315	0.0171291799399547\\
-81.3513513513514	0.0172933851732628\\
-81.1711711711712	0.0174604918008733\\
-80.990990990991	0.0176304414116103\\
-80.8108108108108	0.0178031721320167\\
-80.6306306306306	0.0179786185167223\\
-80.4504504504504	0.0181567114398695\\
-80.2702702702703	0.0183373779878479\\
-80.0900900900901	0.0185205413535815\\
-79.9099099099099	0.0187061207326337\\
-79.7297297297297	0.0188940312214\\
-79.5495495495495	0.0190841837176601\\
-79.3693693693694	0.0192764848237747\\
-79.1891891891892	0.0194708367528257\\
-79.009009009009	0.0196671372379932\\
-78.8288288288288	0.0198652794454818\\
-78.6486486486486	0.0200651518913089\\
-78.4684684684685	0.0202666383622859\\
-78.2882882882883	0.0204696178415123\\
-78.1081081081081	0.020673964438731\\
-77.9279279279279	0.0208795473258837\\
-77.7477477477477	0.0210862306782162\\
-77.5675675675676	0.0212938736212965\\
-77.3873873873874	0.0215023301843053\\
-77.2072072072072	0.0217114492599609\\
-77.027027027027	0.0219210745714662\\
-76.8468468468468	0.0221310446468388\\
-76.6666666666667	0.0223411928010147\\
-76.4864864864865	0.0225513471261059\\
-76.3063063063063	0.0227613304902025\\
-76.1261261261261	0.0229709605451002\\
-75.9459459459459	0.0231800497433487\\
-75.7657657657658	0.0233884053650099\\
-75.5855855855856	0.0235958295545127\\
-75.4054054054054	0.0238021193679934\\
-75.2252252252252	0.0240070668315075\\
-75.045045045045	0.0242104590104946\\
-74.8648648648649	0.0244120780908758\\
-74.6846846846847	0.0246117014721524\\
-74.5045045045045	0.0248091018728775\\
-74.3243243243243	0.025004047448852\\
-74.1441441441441	0.0251963019244018\\
-73.963963963964	0.0253856247370698\\
-73.7837837837838	0.0255717711960551\\
-73.6036036036036	0.0257544926547082\\
-73.4234234234234	0.0259335366973924\\
-73.2432432432432	0.0261086473409852\\
-73.0630630630631	0.0262795652513001\\
-72.8828828828829	0.0264460279746649\\
-72.7027027027027	0.0266077701848951\\
-72.5225225225225	0.0267645239458674\\
-72.3423423423423	0.0269160189898712\\
-72.1621621621622	0.0270619830119034\\
-71.981981981982	0.0272021419800304\\
-71.8018018018018	0.0273362204619283\\
-71.6216216216216	0.0274639419676614\\
-71.4414414414414	0.0275850293087473\\
-71.2612612612613	0.0276992049735135\\
-71.0810810810811	0.027806191518706\\
-70.9009009009009	0.0279057119772935\\
-70.7207207207207	0.0279974902823465\\
-70.5405405405405	0.028081251706855\\
-70.3603603603604	0.0281567233192786\\
-70.1801801801802	0.0282236344546008\\
-70	0.0282817172006016\\
-69.8198198198198	0.0283307068990073\\
-69.6396396396396	0.0283703426611495\\
-69.4594594594595	0.0284003678976809\\
-69.2792792792793	0.0284205308618739\\
-69.0990990990991	0.0284305852059496\\
-68.9189189189189	0.028430290549845\\
-68.7387387387387	0.0284194130617508\\
-68.5585585585586	0.0283977260497143\\
-68.3783783783784	0.0283650105635255\\
-68.1981981981982	0.0283210560060453\\
-68.018018018018	0.0282656607530825\\
-67.8378378378378	0.0281986327808497\\
-67.6576576576577	0.0281197902999756\\
-67.4774774774775	0.0280289623949807\\
-67.2972972972973	0.0279259896680546\\
-67.1171171171171	0.0278107248859246\\
-66.9369369369369	0.0276830336285178\\
-66.7567567567568	0.0275427949380713\\
-66.5765765765766	0.0273899019672736\\
-66.3963963963964	0.0272242626249561\\
-66.2162162162162	0.027045800217792\\
-66.036036036036	0.0268544540863959\\
-65.8558558558559	0.0266501802341599\\
-65.6756756756757	0.0264329519470966\\
-65.4954954954955	0.0262027604029068\\
-65.3153153153153	0.0259596152674345\\
-65.1351351351351	0.0257035452766119\\
-64.954954954955	0.0254345988019506\\
-64.7747747747748	0.0251528443975939\\
-64.5945945945946	0.0248583713268843\\
-64.4144144144144	0.0245512900663729\\
-64.2342342342342	0.0242317327851579\\
-64.054054054054	0.0238998537973967\\
-63.8738738738739	0.0235558299858225\\
-63.6936936936937	0.023199861194058\\
-63.5135135135135	0.0228321705855054\\
-63.3333333333333	0.0224530049665863\\
-63.1531531531531	0.0220626350720815\\
-62.972972972973	0.0216613558103313\\
-62.7927927927928	0.0212494864660602\\
-62.6126126126126	0.0208273708585976\\
-62.4324324324324	0.0203953774532842\\
-62.2522522522522	0.0199538994238906\\
-62.0720720720721	0.0195033546638892\\
-61.8918918918919	0.0190441857444857\\
-61.7117117117117	0.0185768598173446\\
-61.5315315315315	0.0181018684600168\\
-61.3513513513513	0.0176197274621411\\
-61.1711711711712	0.0171309765505618\\
-60.990990990991	0.0166361790515987\\
-60.8108108108108	0.0161359214887964\\
-60.6306306306306	0.0156308131145868\\
-60.4504504504504	0.0151214853744113\\
-60.2702702702703	0.0146085913019741\\
-60.0900900900901	0.0140928048444357\\
-59.9099099099099	0.0135748201164941\\
-59.7297297297297	0.0130553505824608\\
-59.5495495495495	0.0125351281656063\\
-59.3693693693694	0.0120149022842124\\
-59.1891891891892	0.0114954388139674\\
-59.009009009009	0.0109775189765255\\
-58.8288288288288	0.0104619381542634\\
-58.6486486486486	0.0099495046314697\\
-58.4684684684685	0.00944103826243904\\
-58.2882882882883	0.0089373690671671\\
-58.1081081081081	0.00843933575557719\\
-57.9279279279279	0.00794778418148018\\
-57.7477477477477	0.00746356572769047\\
-57.5675675675676	0.00698753562402386\\
-57.3873873873874	0.00652055120013891\\
-57.2072072072072	0.00606347007548455\\
-57.027027027027	0.0056171482888827\\
-56.8468468468468	0.0051824383705708\\
-56.6666666666667	0.00476018735981119\\
-56.4864864864865	0.00435123477147773\\
-56.3063063063063	0.00395641051531623\\
-56.1261261261261	0.00357653277187437\\
-55.9459459459459	0.00321240582939994\\
-55.7657657657658	0.00286481788629408\\
-55.5855855855856	0.00253453882400749\\
-55.4054054054054	0.00222231795555214\\
-55.2252252252252	0.0019288817550945\\
-55.045045045045	0.00165493157438036\\
-54.8648648648649	0.00140114135199934\\
-54.6846846846847	0.00116815532178967\\
-54.5045045045045	0.000956585726922857\\
-54.3243243243243	0.000767010546458256\\
-54.1441441441441	0.000599971241400496\\
-53.963963963964	0.000455970527499121\\
-53.7837837837838	0.000335470182255962\\
-53.6036036036036	0.000238888893772104\\
-53.4234234234234	0.000166600159258829\\
-53.2432432432432	0.000118930241174697\\
-53.0630630630631	9.61561890873653e-05\\
-52.8828828828829	9.85039354721079e-05\\
-52.7027027027027	0.000126146473730831\\
-52.5225225225225	0.000179202126790378\\
-52.3423423423423	0.00025773291466114\\
-52.1621621621622	0.000361743029342699\\
-51.981981981982	0.000491177425447622\\
-51.8018018018018	0.000645920534846486\\
-51.6216216216216	0.000825795113558745\\
-51.4414414414414	0.00103056122899273\\
-51.2612612612613	0.00125991539548291\\
-51.0810810810811	0.00151348986588644\\
-50.9009009009009	0.00179085208676847\\
-50.7207207207207	0.00209150432446074\\
-50.5405405405405	0.00241488346895846\\
-50.3603603603604	0.00276036102230514\\
-50.1801801801802	0.00312724327772829\\
-50	0.00351477169537665\\
-49.8198198198198	0.00392212348006948\\
-49.6396396396396	0.00434841236596912\\
-49.4594594594595	0.00479268961255908\\
-49.2792792792793	0.00525394521575835\\
-49.0990990990991	0.00573110933738549\\
-48.9189189189189	0.00622305395555327\\
-48.7387387387387	0.00672859473790825\\
-48.5585585585586	0.00724649313889902\\
-48.3783783783784	0.00777545872154185\\
-48.1981981981982	0.00831415170336182\\
-48.018018018018	0.00886118572538165\\
-47.8378378378378	0.00941513084221619\\
-47.6576576576577	0.00997451673045405\\
-47.4774774774775	0.0105378361116407\\
-47.2972972972973	0.0111035483852657\\
-47.1171171171171	0.0116700834662458\\
-46.9369369369369	0.012235845820455\\
-46.7567567567568	0.0127992186909042\\
-46.5765765765766	0.01335856850622\\
-46.3963963963964	0.0139122494621172\\
-46.2162162162162	0.0144586082655779\\
-46.036036036036	0.0149959890305126\\
-45.8558558558559	0.0155227383127123\\
-45.6756756756757	0.016037210270954\\
-45.4954954954955	0.0165377719402104\\
-45.3153153153153	0.0170228086019865\\
-45.1351351351351	0.0174907292359354\\
-44.9549549549549	0.0179399720360479\\
-44.7747747747748	0.0183690099738796\\
-44.5945945945946	0.0187763563905106\\
-44.4144144144144	0.0191605705981804\\
-44.2342342342342	0.0195202634718538\\
-44.054054054054	0.0198541030103386\\
-43.8738738738739	0.0201608198459809\\
-43.6936936936937	0.0204392126814688\\
-43.5135135135135	0.0206881536318005\\
-43.3333333333333	0.0209065934491099\\
-43.1531531531531	0.0210935666077362\\
-42.972972972973	0.0212481962267032\\
-42.7927927927928	0.0213696988066333\\
-42.6126126126126	0.0214573887580918\\
-42.4324324324324	0.0215106826983727\\
-42.2522522522522	0.0215291034939207\\
-42.0720720720721	0.0215122840257839\\
-41.8918918918919	0.0214599706558709\\
-41.7117117117117	0.0213720263722153\\
-41.5315315315315	0.0212484335920134\\
-41.3513513513513	0.0210892966018718\\
-41.1711711711712	0.020894843615466\\
-40.990990990991	0.0206654284297059\\
-40.8108108108108	0.0204015316615028\\
-40.6306306306306	0.0201037615483339\\
-40.4504504504504	0.0197728542970285\\
-40.2702702702703	0.0194096739665235\\
-40.0900900900901	0.0190152118717712\\
-39.9099099099099	0.0185905854975343\\
-39.7297297297297	0.0181370369124339\\
-39.5495495495495	0.0176559306753676\\
-39.3693693693694	0.0171487512282499\\
-39.1891891891892	0.0166170997709568\\
-39.009009009009	0.0160626906163702\\
-38.8288288288288	0.0154873470254999\\
-38.6486486486486	0.0148929965248423\\
-38.4684684684685	0.0142816657103415\\
-38.2882882882883	0.0136554745446278\\
-38.1081081081081	0.0130166301565251\\
-37.9279279279279	0.0123674201542007\\
-37.7477477477477	0.0117102054657447\\
-37.5675675675676	0.011047412723377\\
-37.3873873873874	0.0103815262099324\\
-37.2072072072072	0.0097150793887026\\
-37.027027027027	0.00905064604014031\\
-36.8468468468468	0.0083908310313364\\
-36.6666666666667	0.00773826074653844\\
-36.4864864864865	0.0070955732093122\\
-36.3063063063063	0.00646540792918526\\
-36.1261261261261	0.00585039550782516\\
-35.9459459459459	0.00525314704187175\\
-35.7657657657658	0.004676243361579\\
-35.5855855855856	0.00412222414628067\\
-35.4054054054054	0.00359357695948363\\
-35.2252252252252	0.00309272624800648\\
-35.045045045045	0.00262202235107229\\
-34.8648648648649	0.00218373056656658\\
-34.6846846846847	0.00178002032283545\\
-34.5045045045045	0.0014129545053425\\
-34.3243243243243	0.00108447898827244\\
-34.1441441441441	0.000796412421729782\\
-33.963963963964	0.000550436325516123\\
-33.7837837837838	0.000348085540588505\\
-33.6036036036036	0.000190739089186309\\
-33.4234234234234	7.96114942532022e-05\\
-33.2432432432432	1.57446081748375e-05\\
-33.0630630630631	0\\
-32.8828828828829	3.30519491954611e-05\\
-32.7027027027027	0.000115381092609909\\
-32.5225225225225	0.000247268769687089\\
-32.3423423423423	0.000428792109071818\\
-32.1621621621622	0.000659819897578363\\
-31.981981981982	0.000940009270086307\\
-31.8018018018018	0.00126880325623727\\
-31.6216216216216	0.00164542921686604\\
-31.4414414414414	0.00206889819994556\\
-31.2612612612613	0.00253800524237533\\
-31.0810810810811	0.00305133064031388\\
-30.9009009009009	0.00360724220689032\\
-30.7207207207207	0.00420389853203143\\
-30.5405405405405	0.00483925325489356\\
-30.3603603603604	0.00551106035492868\\
-30.1801801801802	0.00621688046299854\\
-30	0.00695408818919471\\
-29.8198198198198	0.00771988045914244\\
-29.6396396396396	0.00851128584555983\\
-29.4594594594595	0.00932517487678635\\
-29.2792792792793	0.0101582712988437\\
-29.0990990990991	0.0110071642624154\\
-28.9189189189189	0.0118683214009523\\
-28.7387387387387	0.0127381027609218\\
-28.5585585585586	0.0136127755400769\\
-28.3783783783784	0.0144885295845687\\
-28.1981981981982	0.0153614935907087\\
-28.018018018018	0.0162277519523598\\
-27.8378378378378	0.0170833621902068\\
-27.6576576576577	0.0179243728946237\\
-27.4774774774775	0.0187468421095335\\
-27.2972972972973	0.0195468560805596\\
-27.1171171171171	0.020320548286931\\
-26.9369369369369	0.021064118673073\\
-26.7567567567568	0.0217738529925771\\
-26.5765765765766	0.0224461421743667\\
-26.3963963963964	0.0230775016183554\\
-26.2162162162162	0.0236645903257698\\
-26.036036036036	0.0242042297675989\\
-25.8558558558559	0.0246934223933454\\
-25.6756756756757	0.0251293696814366\\
-25.4954954954955	0.0255094896323034\\
-25.3153153153153	0.0258314336052597\\
-25.1351351351351	0.0260931024009506\\
-24.954954954955	0.0262926614923027\\
-24.7747747747748	0.0264285553085463\\
-24.5945945945946	0.026499520479103\\
-24.4144144144144	0.0265045979468467\\
-24.2342342342342	0.0264431438635062\\
-24.0540540540541	0.0263148391837702\\
-23.8738738738739	0.0261196978789759\\
-23.6936936936937	0.025858073696099\\
-23.5135135135135	0.0255306653931062\\
-23.3333333333333	0.0251385203875823\\
-23.1531531531532	0.0246830367618638\\
-22.972972972973	0.0241659635746899\\
-22.7927927927928	0.0235893994366184\\
-22.6126126126126	0.0229557893140694\\
-22.4324324324324	0.0222679195349058\\
-22.2522522522523	0.0215289109768059\\
-22.0720720720721	0.0207422104284059\\
-21.8918918918919	0.0199115801221513\\
-21.7117117117117	0.0190410854470248\\
-21.5315315315315	0.0181350808587531\\
-21.3513513513514	0.0171981940146711\\
-21.1711711711712	0.016235308170138\\
-20.990990990991	0.0152515428831608\\
-20.8108108108108	0.0142522330836707\\
-20.6306306306306	0.0132429065736591\\
-20.4504504504505	0.0122292600340437\\
-20.2702702702703	0.0112171336236779\\
-20.0900900900901	0.0102124842652556\\
-19.9099099099099	0.00922135772197033\\
-19.7297297297297	0.00824985957758695\\
-19.5495495495495	0.00730412524103774\\
-19.3693693693694	0.00639028910470708\\
-19.1891891891892	0.00551445299314826\\
-19.009009009009	0.00468265404607493\\
-18.8288288288288	0.00390083218597707\\
-18.6486486486486	0.00317479732664414\\
-18.4684684684685	0.00251019648412749\\
-18.2882882882883	0.00191248095626089\\
-18.1081081081081	0.00138687374066431\\
-17.9279279279279	0.000938337364237936\\
-17.7477477477477	0.000571542299365028\\
-17.5675675675676	0.000290836143464011\\
-17.3873873873874	0.00010021373904737\\
-17.2072072072072	3.28841106944188e-06\\
-17.027027027027	3.26449707115159e-06\\
-16.8468468468468	0.000102911343411146\\
-16.6666666666667	0.000304538937705221\\
-16.4864864864865	0.00060997534350323\\
-16.3063063063063	0.00102054609816643\\
-16.1261261261261	0.00153705572891428\\
-15.9459459459459	0.00215977153506523\\
-15.7657657657658	0.00288840977663849\\
-15.5855855855856	0.00372212440072143\\
-15.4054054054054	0.00465949842736275\\
-15.2252252252252	0.00569853810626169\\
-15.045045045045	0.00683666994421306\\
-14.8648648648649	0.00807074069120108\\
-14.6846846846847	0.00939702036021908\\
-14.5045045045045	0.0108112083424045\\
-14.3243243243243	0.0123084426649849\\
-14.1441441441441	0.013883312424838\\
-13.963963963964	0.0155298734153107\\
-13.7837837837838	0.0172416669483254\\
-13.6036036036036	0.0190117418578388\\
-13.4234234234234	0.0208326796544546\\
-13.2432432432432	0.0226966227845357\\
-13.0630630630631	0.0245953059305537\\
-12.8828828828829	0.0265200902727819\\
-12.7027027027027	0.0284620006158297\\
-12.5225225225225	0.030411765267038\\
-12.3423423423423	0.0323598585374927\\
-12.1621621621622	0.0342965457204417\\
-11.981981981982	0.0362119303863247\\
-11.8018018018018	0.0380960038185271\\
-11.6216216216216	0.0399386963994206\\
-11.4414414414414	0.0417299307423707\\
-11.2612612612613	0.0434596763522282\\
-11.0810810810811	0.045118005584483\\
-10.9009009009009	0.0466951506617921\\
-10.7207207207207	0.0481815614961307\\
-10.5405405405405	0.049567964055355\\
-10.3603603603604	0.0508454190046392\\
-10.1801801801802	0.0520053803460819\\
-10	0.0530397537738358\\
-9.81981981981982	0.0539409544574787\\
-9.63963963963964	0.0547019639629922\\
-9.45945945945946	0.05531638601878\\
-9.27927927927928	0.0557785008336007\\
-9.0990990990991	0.0560833176741544\\
-8.91891891891892	0.0562266254124134\\
-8.73873873873874	0.0562050407565592\\
-8.55855855855856	0.0560160538846717\\
-8.37837837837838	0.0556580712070358\\
-8.1981981981982	0.0551304549911244\\
-8.01801801801802	0.0544335595929554\\
-7.83783783783784	0.0535687640495665\\
-7.65765765765766	0.052538500799786\\
-7.47747747747748	0.0513462803142514\\
-7.2972972972973	0.049996711430718\\
-7.11711711711712	0.0484955172069907\\
-6.93693693693694	0.0468495461213241\\
-6.75675675675676	0.0450667784687298\\
-6.57657657657658	0.0431563278212616\\
-6.3963963963964	0.0411284374409353\\
-6.21621621621622	0.03899447155539\\
-6.03603603603604	0.0367669014285948\\
-5.85585585585586	0.0344592861818054\\
-5.67567567567568	0.0320862483433965\\
-5.4954954954955	0.0296634441301127\\
-5.31531531531532	0.0272075284865131\\
-5.13513513513514	0.0247361149338578\\
-4.95495495495495	0.0222677303042671\\
-4.77477477477477	0.0198217644605534\\
-4.59459459459459	0.0174184151265752\\
-4.41441441441441	0.0150786279771464\\
-4.23423423423423	0.0128240321603606\\
-4.05405405405405	0.0106768714485018\\
-3.87387387387387	0.00865993123644395\\
-3.69369369369369	0.00679646162839603\\
-3.51351351351351	0.00511009687499654\\
-3.33333333333333	0.0036247714429282\\
-3.15315315315315	0.00236463301832106\\
-2.97297297297297	0.00135395276314562\\
-2.79279279279279	0.000617033160458209\\
-2.61261261261261	0.000178113799644\\
-2.43243243243243	6.12754666480794e-05\\
-2.25225225225225	0.000290342916489758\\
-2.07207207207207	0.000888786716050403\\
-1.89189189189189	0.00187962455413529\\
-1.71171171171171	0.0032853224231249\\
-1.53153153153153	0.0051276960820002\\
-1.35135135135135	0.00742781321423802\\
-1.17117117117117	0.0102058966958664\\
-0.990990990990991	0.0134812293889296\\
-0.810810810810811	0.0172720608736427\\
-0.630630630630631	0.0215955165286552\\
-0.45045045045045	0.0264675093630965\\
-0.27027027027027	0.0319026549964286\\
-0.0900900900900901	0.0379141901726298\\
0.0900900900900901	0.0445138951839166\\
0.27027027027027	0.0517120205660888\\
0.45045045045045	0.0595172184127437\\
0.630630630630631	0.0679364786390822\\
0.810810810810811	0.0769750705079124\\
0.990990990990991	0.0866364897107938\\
1.17117117117117	0.0969224112761801\\
1.35135135135135	0.107832648553965\\
1.53153153153153	0.119365118502145\\
1.71171171171171	0.131515813476455\\
1.89189189189189	0.144278779697985\\
2.07207207207207	0.157646102546954\\
2.25225225225225	0.171607898803262\\
2.43243243243243	0.18615231592617\\
2.61261261261261	0.201265538436675\\
2.79279279279279	0.216931801436932\\
2.97297297297297	0.233133411271643\\
3.15315315315315	0.249850773306676\\
3.33333333333333	0.26706242677066\\
3.51351351351351	0.284745086575765\\
3.69369369369369	0.302873692004779\\
3.87387387387387	0.321421462122776\\
4.05405405405405	0.340359957743497\\
4.23423423423423	0.359659149753024\\
4.41441441441441	0.379287493566614\\
4.59459459459459	0.399212009468743\\
4.77477477477477	0.419398368561721\\
4.95495495495495	0.439810984024626\\
5.13513513513514	0.460413107362011\\
5.31531531531532	0.481166929300929\\
5.4954954954955	0.502033684975367\\
5.67567567567568	0.522973763019243\\
5.85585585585586	0.54394681817294\\
6.03603603603604	0.564911886993698\\
6.21621621621622	0.585827506247525\\
6.3963963963964	0.606651833549233\\
6.57657657657658	0.627342769808212\\
6.75675675675676	0.647858083030347\\
6.93693693693694	0.668155533021269\\
7.11711711711712	0.688192996532876\\
7.2972972972973	0.707928592393717\\
7.47747747747748	0.727320806164537\\
7.65765765765766	0.746328613862836\\
7.83783783783784	0.764911604304884\\
8.01801801801802	0.783030099620044\\
8.1981981981982	0.800645273500567\\
8.37837837837838	0.817719266760178\\
8.55855855855856	0.834215299786621\\
8.73873873873874	0.850097781486953\\
8.91891891891892	0.865332414339587\\
9.0990990990991	0.879886295183851\\
9.27927927927928	0.893728011396074\\
9.45945945945946	0.906827732120827\\
9.63963963963964	0.919157294246821\\
9.81981981981982	0.930690282839056\\
10	0.941402105761911\\
10.1801801801802	0.951270062252016\\
10.3603603603604	0.960273405224594\\
10.5405405405405	0.968393397122708\\
10.7207207207207	0.975613359145026\\
10.9009009009009	0.981918713714519\\
11.0810810810811	0.987297020077549\\
11.2612612612613	0.991738002950182\\
11.4414414414414	0.995233574155962\\
11.6216216216216	0.997777847226835\\
11.8018018018018	0.999367144966184\\
11.981981981982	1\\
12.1621621621622	0.999677148368847\\
12.3423423423423	0.998401516239492\\
12.5225225225225	0.996178199840634\\
12.7027027027027	0.99301443875208\\
12.8828828828829	0.988919582700746\\
13.0630630630631	0.983905052040101\\
13.2432432432432	0.977984292111812\\
13.4234234234234	0.971172721709483\\
13.6036036036036	0.96348767588433\\
13.7837837837838	0.954948343351348\\
13.963963963964	0.945575698771967\\
14.1441441441441	0.935392430205266\\
14.3243243243243	0.924422862034462\\
14.5045045045045	0.912692873688625\\
14.6846846846847	0.900229814491283\\
14.8648648648649	0.887062414977791\\
15.045045045045	0.873220695031993\\
15.2252252252252	0.858735869199823\\
15.4054054054054	0.84364024954302\\
15.5855855855856	0.827967146400135\\
15.7657657657658	0.811750767424398\\
15.9459459459459	0.795026115268921\\
16.1261261261261	0.777828884289056\\
16.3063063063063	0.760195356629605\\
16.4864864864865	0.742162298060968\\
16.6666666666667	0.723766853923338\\
16.8468468468468	0.705046445531624\\
17.027027027027	0.686038667386133\\
17.2072072072072	0.666781185525018\\
17.3873873873874	0.647311637344412\\
17.5675675675676	0.627667533200772\\
17.7477477477477	0.607886160097682\\
17.9279279279279	0.588004487745955\\
18.1081081081081	0.568059077271612\\
18.2882882882883	0.548085992831239\\
18.4684684684685	0.52812071637833\\
18.6486486486486	0.508198065807735\\
18.8288288288288	0.488352116688188\\
19.009009009009	0.468616127775326\\
19.1891891891892	0.449022470479549\\
19.3693693693694	0.429602562444756\\
19.5495495495495	0.410386805375413\\
19.7297297297297	0.391404527230653\\
19.9099099099099	0.372683928885322\\
20.0900900900901	0.354252035339094\\
20.2702702702703	0.336134651536069\\
20.4504504504505	0.318356322838758\\
20.6306306306306	0.300940300182084\\
20.8108108108108	0.28390850991505\\
20.990990990991	0.267281528320206\\
21.1711711711712	0.251078560783894\\
21.3513513513514	0.2353174255737\\
21.5315315315315	0.220014542163519\\
21.7117117117117	0.205184924031266\\
21.8918918918919	0.190842175839588\\
22.0720720720721	0.176998494895963\\
22.2522522522523	0.163664676775376\\
22.4324324324324	0.150850124976413\\
22.6126126126126	0.138562864470049\\
22.7927927927928	0.126809558989729\\
22.972972972973	0.115595531901612\\
23.1531531531532	0.104924790484908\\
23.3333333333333	0.0948000534443537\\
23.5135135135135	0.0852227814698361\\
23.6936936936937	0.0761932106520842\\
23.8738738738739	0.0677103885582385\\
24.0540540540541	0.0597722127668821\\
24.2342342342342	0.0523754716588481\\
24.4144144144144	0.045515887257743\\
24.5945945945946	0.0391881599126662\\
24.7747747747748	0.0333860146149933\\
24.954954954955	0.0281022487413801\\
25.1351351351351	0.0233287810162025\\
25.3153153153153	0.0190567014885567\\
25.4954954954955	0.0152763223215895\\
25.6756756756757	0.0119772291953127\\
25.8558558558559	0.00914833312814211\\
26.036036036036	0.0067779225271351\\
26.2162162162162	0.00485371528225523\\
26.3963963963964	0.00336291072591956\\
26.5765765765766	0.00229224128554041\\
26.7567567567568	0.00162802366371156\\
26.9369369369369	0.00135620938808077\\
27.1171171171171	0.00146243458071254\\
27.2972972972973	0.00193206880488212\\
27.4774774774775	0.00275026285565668\\
27.6576576576577	0.00390199536930749\\
27.8378378378378	0.00537211813548312\\
28.018018018018	0.00714540000513129\\
28.1981981981982	0.0092065692963236\\
28.3783783783784	0.0115403546094008\\
28.5585585585586	0.0141315239721269\\
28.7387387387387	0.0169649222448217\\
28.9189189189189	0.0200255067246738\\
29.0990990990991	0.0232983808975754\\
29.2792792792793	0.0267688262948412\\
29.4594594594595	0.0304223324210445\\
29.6396396396396	0.0342446247278698\\
29.8198198198198	0.0382216906173503\\
30	0.042339803466055\\
30.1801801801802	0.046585544669724\\
30.3603603603604	0.0509458237154968\\
30.5405405405405	0.0554078962961679\\
30.7207207207207	0.0599593804878982\\
30.9009009009009	0.0645882710194041\\
31.0810810810811	0.0692829516669049\\
31.2612612612613	0.0740322058149372\\
31.4414414414414	0.078825225228627\\
31.6216216216216	0.0836516170880337\\
31.8018018018018	0.0885014093398432\\
31.981981981982	0.093365054425881\\
32.1621621621622	0.0982334314517384\\
32.3423423423423	0.10309784686219\\
32.5225225225225	0.107950033693024\\
32.7027027027027	0.112782149471489\\
32.8828828828829	0.117586772839691\\
33.0630630630631	0.122356898977017\\
33.2432432432432	0.127085933899029\\
33.4234234234234	0.131767687711215\\
33.6036036036036	0.136396366896618\\
33.7837837837838	0.140966565716569\\
33.963963963964	0.145473256803669\\
34.1441441441441	0.149911781025715\\
34.3243243243243	0.154277836698541\\
34.5045045045045	0.158567468224643\\
34.6846846846847	0.162777054233211\\
34.8648648648649	0.166903295295509\\
35.045045045045	0.170943201287786\\
35.2252252252252	0.17489407847179\\
35.4054054054054	0.178753516360694\\
35.5855855855856	0.182519374435809\\
35.7657657657658	0.186189768776801\\
35.9459459459459	0.189763058665355\\
36.1261261261261	0.193237833219343\\
36.3063063063063	0.1966128981115\\
36.4864864864865	0.199887262423494\\
36.6666666666667	0.20306012568312\\
36.8468468468468	0.206130865129031\\
37.027027027027	0.209099023244194\\
37.2072072072072	0.211964295595869\\
37.3873873873874	0.214726519016645\\
37.5675675675676	0.217385660157688\\
37.7477477477477	0.219941804442087\\
37.9279279279279	0.222395145442915\\
38.1081081081081	0.224745974707369\\
38.2882882882883	0.226994672045243\\
38.4684684684685	0.229141696296854\\
38.6486486486486	0.231187576592564\\
38.8288288288288	0.23313290411311\\
39.009009009009	0.234978324357145\\
39.1891891891892	0.236724529919693\\
39.3693693693694	0.23837225378263\\
39.5495495495495	0.239922263115819\\
39.7297297297297	0.241375353585224\\
39.9099099099099	0.242732344162094\\
40.0900900900901	0.243994072425235\\
40.2702702702703	0.245161390346487\\
40.4504504504504	0.246235160547698\\
40.6306306306306	0.247216253015873\\
40.8108108108108	0.248105542261642\\
40.990990990991	0.248903904904868\\
41.1711711711712	0.249612217669957\\
41.3513513513513	0.250231355772413\\
41.5315315315315	0.25076219167718\\
41.7117117117117	0.251205594208586\\
41.8918918918919	0.251562427990988\\
42.0720720720721	0.251833553198717\\
42.2522522522522	0.252019825593509\\
42.4324324324324	0.252122096827319\\
42.6126126126126	0.252141214988284\\
42.7927927927928	0.252078025367502\\
42.972972972973	0.251933371424411\\
43.1531531531531	0.251708095928669\\
43.3333333333333	0.251403042256726\\
43.5135135135135	0.251019055821602\\
43.6936936936937	0.250556985614855\\
43.8738738738739	0.250017685840204\\
44.054054054054	0.249402017618883\\
44.2342342342342	0.248710850747445\\
44.4144144144144	0.247945065489455\\
44.5945945945946	0.247105554383268\\
44.7747747747748	0.246193224048927\\
44.9549549549549	0.24520899697805\\
45.1351351351351	0.24415381329148\\
45.3153153153153	0.243028632450407\\
45.4954954954955	0.241834434907588\\
45.6756756756757	0.240572223686299\\
45.8558558558559	0.239243025875597\\
46.036036036036	0.237847894031489\\
46.2162162162162	0.236387907474563\\
46.3963963963964	0.23486417347567\\
46.5765765765766	0.233277828322183\\
46.7567567567568	0.23163003825838\\
46.9369369369369	0.22992200029441\\
47.1171171171171	0.228154942879304\\
47.2972972972973	0.226330126434332\\
47.4774774774775	0.224448843744005\\
47.6576576576577	0.222512420202793\\
47.8378378378378	0.22052221391653\\
48.018018018018	0.218479615658272\\
48.1981981981982	0.216386048679125\\
48.3783783783784	0.214242968375326\\
48.5585585585586	0.212051861813529\\
48.7387387387387	0.209814247116931\\
48.9189189189189	0.207531672715467\\
49.0990990990991	0.205205716463904\\
49.2792792792793	0.202837984632171\\
49.4594594594595	0.200430110772785\\
49.6396396396396	0.197983754470645\\
49.8198198198198	0.1955005999809\\
50	0.192982354760963\\
50.1801801801802	0.190430747903031\\
50.3603603603604	0.18784752847379\\
50.5405405405405	0.185234463768201\\
50.7207207207207	0.182593337484463\\
50.9009009009009	0.179925947827413\\
51.0810810810811	0.177234105547748\\
51.2612612612613	0.174519631924522\\
51.4414414414414	0.171784356698444\\
51.6216216216216	0.169030115963495\\
51.8018018018018	0.166258750024379\\
51.981981981982	0.163472101227261\\
52.1621621621622	0.16067201177119\\
52.3423423423423	0.157860321507462\\
52.5225225225225	0.155038865734084\\
52.7027027027027	0.152209472992308\\
52.8828828828829	0.149373962872062\\
53.0630630630631	0.146534143832858\\
53.2432432432432	0.14369181104659\\
53.4234234234234	0.140848744268344\\
53.6036036036036	0.138006705741138\\
53.7837837837838	0.135167438140208\\
53.963963963964	0.132332662562194\\
54.1441441441441	0.129504076564285\\
54.3243243243243	0.126683352258092\\
54.5045045045045	0.123872134462693\\
54.6846846846847	0.12107203892101\\
54.8648648648649	0.118284650583336\\
55.045045045045	0.115511521961527\\
55.2252252252252	0.112754171557052\\
55.4054054054054	0.110014082365768\\
55.5855855855856	0.107292700461976\\
55.7657657657658	0.104591433663988\\
55.9459459459459	0.101911650283131\\
56.1261261261261	0.0992546779577994\\
56.3063063063063	0.0966218025738626\\
56.4864864864865	0.0940142672724487\\
56.6666666666667	0.0914332715458145\\
56.8468468468468	0.0888799704217555\\
57.027027027027	0.0863554737367172\\
57.2072072072072	0.0838608454975099\\
57.3873873873874	0.0813971033312875\\
57.5675675675676	0.0789652180231859\\
57.7477477477477	0.0765661131408028\\
57.9279279279279	0.0742006647444709\\
58.1081081081081	0.0718697011820688\\
58.2882882882883	0.0695740029669114\\
58.4684684684685	0.0673143027370856\\
58.6486486486486	0.0650912852944128\\
58.8288288288288	0.062905587721064\\
59.009009009009	0.0607577995717024\\
59.1891891891892	0.0586484631388889\\
59.3693693693694	0.0565780737893684\\
59.5495495495495	0.0545470803687292\\
59.7297297297297	0.0525558856718412\\
59.9099099099099	0.0506048469763783\\
60.0900900900901	0.0486942766366562\\
60.2702702702703	0.0468244427349533\\
60.4504504504504	0.0449955697874255\\
60.6306306306306	0.0432078395016739\\
60.8108108108108	0.041461391583004\\
60.990990990991	0.039756324586379\\
61.1711711711712	0.0380926968110593\\
61.3513513513513	0.0364705272349157\\
61.5315315315315	0.0348897964854082\\
61.7117117117117	0.0333504478442309\\
61.8918918918919	0.0318523882826466\\
62.0720720720721	0.030395489524562\\
62.2522522522522	0.0289795891344313\\
62.4324324324324	0.027604491627111\\
62.6126126126126	0.0262699695968465\\
62.7927927927928	0.0249757648626181\\
62.972972972973	0.0237215896271372\\
63.1531531531531	0.0225071276468445\\
63.3333333333333	0.0213320354103353\\
63.5135135135135	0.0201959433227098\\
63.6936936936937	0.0190984568934181\\
63.8738738738739	0.0180391579252576\\
64.054054054054	0.0170176057022576\\
64.2342342342342	0.0160333381742805\\
64.4144144144144	0.0150858731362427\\
64.5945945945946	0.0141747093999613\\
64.7747747747748	0.013299327956724\\
64.954954954955	0.0124591931287612\\
65.1351351351351	0.0116537537079009\\
65.3153153153153	0.0108824440797827\\
65.4954954954955	0.0101446853320967\\
65.6756756756757	0.00943988634540589\\
65.8558558558559	0.00876744486520898\\
66.036036036036	0.00812674855399153\\
66.2162162162162	0.00751717602210423\\
66.3963963963964	0.00693809783640018\\
66.5765765765766	0.00638887750565039\\
66.7567567567568	0.00586887244184714\\
66.9369369369369	0.00537743489659346\\
67.1171171171171	0.00491391287185121\\
67.2972972972973	0.00447765100442259\\
67.4774774774775	0.0040679914235979\\
67.6576576576577	0.0036842745814992\\
67.8378378378378	0.00332584005571402\\
68.018018018018	0.00299202732389531\\
68.1981981981982	0.00268217651006613\\
68.3783783783784	0.00239562910244762\\
68.5585585585586	0.00213172864267889\\
68.7387387387387	0.00188982138638078\\
68.9189189189189	0.0016692569350565\\
69.0990990990991	0.00146938883938993\\
69.2792792792793	0.00128957517406216\\
69.4594594594595	0.00112917908424345\\
69.6396396396396	0.000987569303981151\\
69.8198198198198	0.000864120646746569\\
70	0.000758214468445196\\
70.1801801801802	0.000669239103234222\\
70.3603603603604	0.000596590272539535\\
70.5405405405405	0.000539671467686924\\
70.7207207207207	0.000497894306603436\\
70.9009009009009	0.000470678865075598\\
71.0810810810811	0.000457453983071868\\
71.2612612612613	0.0004576575466698\\
71.4414414414414	0.000470736746149815\\
71.6216216216216	0.000496148310832155\\
71.8018018018018	0.000533358721262994\\
71.981981981982	0.000581844399355979\\
72.1621621621622	0.0006410918771304\\
72.3423423423423	0.000710597944676565\\
72.5225225225225	0.000789869778008494\\
72.7027027027027	0.000878425047455178\\
72.8828828828829	0.000975792007265945\\
73.0630630630631	0.00108150956708935\\
73.2432432432432	0.00119512734600685\\
73.4234234234234	0.00131620570979183\\
73.6036036036036	0.00144431579206785\\
73.7837837837838	0.00157903950003887\\
73.963963963964	0.00171996950545993\\
74.1441441441441	0.001866709221514\\
74.3243243243243	0.00201887276625372\\
74.5045045045045	0.00217608491325888\\
74.6846846846847	0.00233798103015935\\
74.8648648648649	0.00250420700565118\\
75.045045045045	0.00267441916564412\\
75.2252252252252	0.00284828417914614\\
75.4054054054054	0.00302547895449702\\
75.5855855855856	0.00320569052654388\\
75.7657657657658	0.00338861593533373\\
75.9459459459459	0.0035739620969014\\
76.1261261261261	0.00376144566670236\\
76.3063063063063	0.00395079289622694\\
76.4864864864865	0.00414173948333254\\
76.6666666666667	0.00433403041679997\\
76.8468468468468	0.0045274198156111\\
77.027027027027	0.00472167076343524\\
77.2072072072072	0.00491655513878363\\
77.3873873873874	0.00511185344129382\\
77.5675675675676	0.00530735461457327\\
77.7477477477477	0.00550285586602478\\
77.9279279279279	0.00569816248406033\\
78.1081081081081	0.00589308765309762\\
78.2882882882883	0.00608745226670641\\
78.4684684684685	0.00628108473926811\\
78.6486486486486	0.00647382081649886\\
78.8288288288288	0.00666550338515698\\
79.009009009009	0.00685598228225314\\
79.1891891891892	0.00704511410406781\\
79.3693693693694	0.00723276201525715\\
79.5495495495495	0.00741879555832105\\
79.7297297297297	0.0076030904636923\\
79.9099099099099	0.00778552846069287\\
80.0900900900901	0.00796599708958552\\
80.2702702702703	0.00814438951494322\\
80.4504504504504	0.00832060434054167\\
80.6306306306306	0.00849454542596801\\
80.8108108108108	0.00866612170513017\\
80.990990990991	0.00883524700683458\\
81.1711711711712	0.00900183987759494\\
81.3513513513514	0.00916582340682055\\
81.5315315315315	0.00932712505452023\\
81.7117117117117	0.00948567648165598\\
81.8918918918919	0.00964141338325552\\
82.0720720720721	0.00979427532440794\\
82.2522522522522	0.00994420557922708\\
82.4324324324324	0.0100911509728884\\
82.6126126126126	0.0102350617268161\\
82.7927927927928	0.0103758913070993\\
82.972972972973	0.0105135962762076\\
83.1531531531532	0.0106481361480643\\
83.3333333333333	0.0107794732465397\\
83.5135135135135	0.0109075725674056\\
83.6936936936937	0.0110324016438001\\
83.8738738738739	0.0111539304152409\\
84.054054054054	0.0112721311002137\\
84.2342342342342	0.0113869780723711\\
84.4144144144144	0.0114984477403602\\
84.5945945945946	0.0116065184312974\\
84.7747747747748	0.0117111702779099\\
84.954954954955	0.0118123851093522\\
85.1351351351351	0.0119101463457027\\
85.3153153153153	0.0120044388961532\\
85.4954954954955	0.0120952490608845\\
85.6756756756757	0.0121825644366366\\
85.8558558558559	0.0122663738259615\\
86.036036036036	0.0123466671501634\\
86.2162162162162	0.0124234353659143\\
86.3963963963964	0.0124966703855378\\
86.5765765765766	0.0125663650009532\\
86.7567567567568	0.0126325128112716\\
86.9369369369369	0.0126951081540257\\
87.1171171171171	0.0127541460400334\\
87.2972972972973	0.0128096220918704\\
87.4774774774775	0.0128615324859472\\
87.6576576576577	0.0129098738981767\\
87.8378378378378	0.0129546434532176\\
88.018018018018	0.0129958386772803\\
88.1981981981982	0.0130334574544887\\
88.3783783783784	0.0130674979867791\\
88.5585585585586	0.0130979587573269\\
88.7387387387387	0.0131248384974943\\
88.9189189189189	0.0131481361572847\\
89.0990990990991	0.0131678508792944\\
89.2792792792793	0.013183981976156\\
89.4594594594595	0.0131965289114648\\
89.6396396396396	0.0132054912841814\\
89.8198198198198	0.0132108688165074\\
90	0.0132126613452255\\
};
\addlegendentry{MF w/o spoof}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-90	0.260424188172104\\
-89.8198198198198	0.260400009390876\\
-89.6396396396396	0.260327477960854\\
-89.4594594594595	0.260206608629335\\
-89.2792792792793	0.260037425996189\\
-89.0990990990991	0.259819964545395\\
-88.9189189189189	0.259554268689118\\
-88.7387387387387	0.259240392824272\\
-88.5585585585586	0.258878401401476\\
-88.3783783783784	0.258468369006303\\
-88.1981981981982	0.25801038045271\\
-88.018018018018	0.257504530888478\\
-87.8378378378378	0.256950925912532\\
-87.6576576576577	0.256349681703947\\
-87.4774774774775	0.255700925162432\\
-87.2972972972973	0.255004794060096\\
-87.1171171171171	0.254261437204216\\
-86.9369369369369	0.253471014610804\\
-86.7567567567568	0.252633697688627\\
-86.5765765765766	0.251749669433444\\
-86.3963963963964	0.25081912463208\\
-86.2162162162162	0.249842270076046\\
-86.036036036036	0.2488193247843\\
-85.8558558558559	0.247750520234799\\
-85.6756756756757	0.246636100604406\\
-85.4954954954955	0.245476323016743\\
-85.3153153153153	0.244271457797546\\
-85.1351351351351	0.243021788737018\\
-84.954954954955	0.241727613358725\\
-84.7747747747748	0.240389243194498\\
-84.5945945945946	0.239007004064793\\
-84.4144144144144	0.237581236363975\\
-84.2342342342342	0.236112295349905\\
-84.054054054054	0.234600551437257\\
-83.8738738738739	0.233046390493903\\
-83.6936936936937	0.231450214139726\\
-83.5135135135135	0.229812440047192\\
-83.3333333333333	0.228133502242947\\
-83.1531531531532	0.226413851409747\\
-82.972972972973	0.224653955187958\\
-82.7927927927928	0.222854298475845\\
-82.6126126126126	0.221015383727868\\
-82.4324324324324	0.219137731250166\\
-82.2522522522522	0.217221879492371\\
-82.0720720720721	0.215268385334905\\
-81.8918918918919	0.213277824370871\\
-81.7117117117117	0.211250791181614\\
-81.5315315315315	0.20918789960504\\
-81.3513513513514	0.207089782995732\\
-81.1711711711712	0.204957094475891\\
-80.990990990991	0.202790507176112\\
-80.8108108108108	0.200590714464977\\
-80.6306306306306	0.198358430166454\\
-80.4504504504504	0.196094388764017\\
-80.2702702702703	0.193799345590471\\
-80.0900900900901	0.191474077002355\\
-79.9099099099099	0.189119380537858\\
-79.7297297297297	0.186736075057131\\
-79.5495495495495	0.184325000863865\\
-79.3693693693694	0.181887019807014\\
-79.1891891891892	0.179423015361522\\
-79.009009009009	0.176933892686892\\
-78.8288288288288	0.174420578662453\\
-78.6486486486486	0.171884021898165\\
-78.4684684684685	0.169325192719787\\
-78.2882882882883	0.166745083127264\\
-78.1081081081081	0.164144706725155\\
-77.9279279279279	0.161525098623945\\
-77.7477477477477	0.158887315311107\\
-77.5675675675676	0.156232434490744\\
-77.3873873873874	0.153561554890704\\
-77.2072072072072	0.150875796036025\\
-77.027027027027	0.148176297987636\\
-76.8468468468468	0.145464221045203\\
-76.6666666666667	0.142740745413083\\
-76.4864864864865	0.140007070828333\\
-76.3063063063063	0.137264416149792\\
-76.1261261261261	0.134514018907229\\
-75.9459459459459	0.131757134809656\\
-75.7657657657658	0.128995037211877\\
-75.5855855855856	0.126229016538444\\
-75.4054054054054	0.123460379664181\\
-75.2252252252252	0.12069044925055\\
-75.045045045045	0.117920563037131\\
-74.8648648648649	0.11515207308758\\
-74.6846846846847	0.112386344989481\\
-74.5045045045045	0.109624757007578\\
-74.3243243243243	0.106868699189934\\
-74.1441441441441	0.104119572426657\\
-73.963963963964	0.101378787460896\\
-73.7837837837838	0.0986477638518967\\
-73.6036036036036	0.0959279288900122\\
-73.4234234234234	0.0932207164636208\\
-73.2432432432432	0.0905275658780466\\
-73.0630630630631	0.0878499206266319\\
-72.8828828828829	0.0851892271142563\\
-72.7027027027027	0.0825469333336792\\
-72.5225225225225	0.0799244874952146\\
-72.3423423423423	0.0773233366103519\\
-72.1621621621622	0.0747449250300724\\
-71.981981981982	0.0721906929387217\\
-71.8018018018018	0.069662074804448\\
-71.6216216216216	0.0671604977873251\\
-71.4414414414414	0.0646873801064486\\
-71.2612612612613	0.0622441293673988\\
-71.0810810810811	0.059832140851637\\
-70.9009009009009	0.0574527957695384\\
-70.7207207207207	0.0551074594789078\\
-70.5405405405405	0.0527974796709831\\
-70.3603603603604	0.0505241845260988\\
-70.1801801801802	0.048288880841303\\
-70	0.0460928521324262\\
-69.8198198198198	0.0439373567132123\\
-69.6396396396396	0.041823625754325\\
-69.4594594594595	0.0397528613251643\\
-69.2792792792793	0.037726234421624\\
-69.0990990990991	0.0357448829830504\\
-68.9189189189189	0.03380990990185\\
-68.7387387387387	0.0319223810293157\\
-68.5585585585586	0.0300833231814493\\
-68.3783783783784	0.0282937221486516\\
-68.1981981981982	0.0265545207133502\\
-68.018018018018	0.0248666166797585\\
-67.8378378378378	0.0232308609201056\\
-67.6576576576577	0.0216480554418237\\
-67.4774774774775	0.0201189514802954\\
-67.2972972972973	0.0186442476219149\\
-67.1171171171171	0.0172245879623097\\
-66.9369369369369	0.0158605603047077\\
-66.7567567567568	0.0145526944035199\\
-66.5765765765766	0.0133014602583157\\
-66.3963963963964	0.0121072664634486\\
-66.2162162162162	0.0109704586186769\\
-66.036036036036	0.00989131780617288\\
-65.8558558558559	0.00887005913937763\\
-65.6756756756757	0.00790683038920654\\
-65.4954954954955	0.00700171069312175\\
-65.3153153153153	0.00615470935261564\\
-65.1351351351351	0.00536576472464196\\
-64.954954954955	0.00463474321252447\\
-64.7747747747748	0.00396143836182631\\
-64.5945945945946	0.00334557006663228\\
-64.4144144144144	0.00278678389161057\\
-64.2342342342342	0.00228465051516442\\
-64.054054054054	0.00183866529884909\\
-63.8738738738739	0.00144824798813054\\
-63.6936936936937	0.00111274254942307\\
-63.5135135135135	0.000831417148150725\\
-63.3333333333333	0.000603464272448154\\
-63.1531531531531	0.000428001006848777\\
-62.972972972973	0.000304069460142825\\
-62.7927927927928	0.000230637351300488\\
-62.6126126126126	0.000206598757099877\\
-62.4324324324324	0.000230775024818365\\
-62.2522522522522	0.000301915853008322\\
-62.0720720720721	0.000418700543065789\\
-61.8918918918919	0.000579739423927953\\
-61.7117117117117	0.000783575451855754\\
-61.5315315315315	0.00102868598685949\\
-61.3513513513513	0.00131348474689638\\
-61.1711711711712	0.00163632394052051\\
-60.990990990991	0.00199549657820112\\
-60.8108108108108	0.00238923896203766\\
-60.6306306306306	0.00281573335308721\\
-60.4504504504504	0.00327311081499008\\
-60.2702702702703	0.00375945423205018\\
-60.0900900900901	0.00427280149933843\\
-59.9099099099099	0.00481114888183311\\
-59.7297297297297	0.00537245453899642\\
-59.5495495495495	0.00595464221059875\\
-59.3693693693694	0.00655560505896135\\
-59.1891891891892	0.00717320966217988\\
-59.009009009009	0.0078053001522327\\
-58.8288288288288	0.00844970249124881\\
-58.6486486486486	0.00910422887853904\\
-58.4684684684685	0.00976668228036932\\
-58.2882882882883	0.0104348610737658\\
-58.1081081081081	0.0111065637950141\\
-57.9279279279279	0.0117795939828542\\
-57.7477477477477	0.0124517651057295\\
-57.5675675675676	0.0131209055618134\\
-57.3873873873874	0.0137848637399193\\
-57.2072072072072	0.0144415131287797\\
-57.027027027027	0.0150887574616081\\
-56.8468468468468	0.0157245358822576\\
-56.6666666666667	0.0163468281187691\\
-56.4864864864865	0.0169536596495662\\
-56.3063063063063	0.0175431068470587\\
-56.1261261261261	0.0181133020829699\\
-55.9459459459459	0.0186624387792602\\
-55.7657657657658	0.0191887763881504\\
-55.5855855855856	0.0196906452843972\\
-55.4054054054054	0.0201664515526728\\
-55.2252252252252	0.020614681652657\\
-55.045045045045	0.0210339069442518\\
-54.8648648648649	0.0214227880551791\\
-54.6846846846847	0.0217800790731482\\
-54.5045045045045	0.0221046315447447\\
-54.3243243243243	0.0223953982632387\\
-54.1441441441441	0.0226514368276175\\
-53.963963963964	0.0228719129553145\\
-53.7837837837838	0.0230561035313666\\
-53.6036036036036	0.0232033993770346\\
-53.4234234234234	0.0233133077213407\\
-53.2432432432432	0.0233854543594273\\
-53.0630630630631	0.0234195854822137\\
-52.8828828828829	0.0234155691624552\\
-52.7027027027027	0.0233733964830204\\
-52.5225225225225	0.0232931822940141\\
-52.3423423423423	0.0231751655862471\\
-52.1621621621622	0.0230197094695237\\
-51.981981981982	0.0228273007452749\\
-51.8018018018018	0.0225985490641793\\
-51.6216216216216	0.022334185660665\\
-51.4414414414414	0.022035061657448\\
-51.2612612612613	0.0217021459346544\\
-51.0810810810811	0.0213365225595418\\
-50.9009009009009	0.0209393877743387\\
-50.7207207207207	0.0205120465413462\\
-50.5405405405405	0.0200559086461062\\
-50.3603603603604	0.019572484361182\\
-50.1801801801802	0.0190633796748855\\
-50	0.0185302910911598\\
-49.8198198198198	0.0179750000087076\\
-49.6396396396396	0.0173993666894216\\
-49.4594594594595	0.0168053238281606\\
-49.2792792792793	0.0161948697379352\\
-49.0990990990991	0.0155700611666183\\
-48.9189189189189	0.0149330057633669\\
-48.7387387387387	0.0142858542150088\\
-48.5585585585586	0.0136307920747452\\
-48.3783783783784	0.0129700313075779\\
-48.1981981981982	0.0123058015789371\\
-48.018018018018	0.0116403413150233\\
-47.8378378378378	0.0109758885653621\\
-47.6576576576577	0.0103146717000416\\
-47.4774774774775	0.00965889997599012\\
-47.2972972972973	0.00901075400848513\\
-47.1171171171171	0.00837237618585117\\
-46.9369369369369	0.00774586106696336\\
-46.7567567567568	0.00713324580274431\\
-46.5765765765766	0.00653650062432113\\
-46.3963963963964	0.00595751944181125\\
-46.2162162162162	0.00539811059896314\\
-46.036036036036	0.00485998782989742\\
-45.8558558558559	0.00434476146513931\\
-45.6756756756757	0.00385392993484813\\
-45.4954954954955	0.00338887161775446\\
-45.3153153153153	0.0029508370846668\\
-45.1351351351351	0.00254094178562307\\
-44.9549549549549	0.002160159229728\\
-44.7747747747748	0.00180931470650786\\
-44.5945945945946	0.00148907959714229\\
-44.4144144144144	0.00119996632326848\\
-44.2342342342342	0.000942323980117158\\
-44.054054054054	0.000716334699593682\\
-43.8738738738739	0.00052201078750401\\
-43.6936936936937	0.000359192677445837\\
-43.5135135135135	0.000227547741996617\\
-43.3333333333333	0.000126569999612696\\
-43.1531531531531	5.55807532510945e-05\\
-42.972972972973	1.37301939917932e-05\\
-42.7927927927928	0\\
-42.6126126126126	1.32069579393927e-05\\
-42.4324324324324	5.20076304654564e-05\\
-42.2522522522522	0.000114904089718788\\
-42.0720720720721	0.000200250732758803\\
-41.8918918918919	0.000306262190672115\\
-41.7117117117117	0.000431022338661946\\
-41.5315315315315	0.0005724944097737\\
-41.3513513513513	0.000728532210047556\\
-41.1711711711712	0.000896892427849181\\
-40.990990990991	0.00107524802490077\\
-40.8108108108108	0.00126120269113926\\
-40.6306306306306	0.00145230634000827\\
-40.4504504504504	0.00164607161512309\\
-40.2702702702703	0.00183999137349147\\
-40.0900900900901	0.00203155710463286\\
-39.9099099099099	0.00221827823902846\\
-39.7297297297297	0.00239770229339988\\
-39.5495495495495	0.0025674357943779\\
-39.3693693693694	0.00272516591617563\\
-39.1891891891892	0.00286868276201397\\
-39.009009009009	0.00299590221323015\\
-38.8288288288288	0.00310488926430272\\
-38.6486486486486	0.00319388175644723\\
-38.4684684684685	0.00326131441704531\\
-38.2882882882883	0.00330584310695683\\
-38.1081081081081	0.00332636917278499\\
-37.9279279279279	0.00332206379646188\\
-37.7477477477477	0.00329239223008763\\
-37.5675675675676	0.00323713779986529\\
-37.3873873873874	0.00315642555924652\\
-37.2072072072072	0.00305074546804613\\
-37.027027027027	0.00292097497135878\\
-36.8468468468468	0.0027684008496478\\
-36.6666666666667	0.00259474020937503\\
-36.4864864864865	0.00240216048205566\\
-36.3063063063063	0.00219329829869007\\
-36.1261261261261	0.00197127710611274\\
-35.9459459459459	0.00173972339204123\\
-35.7657657657658	0.00150278138636778\\
-35.5855855855856	0.00126512610772346\\
-35.4054054054054	0.00103197462638789\\
-35.2252252252252	0.000809095417394927\\
-35.045045045045	0.000602815681081193\\
-34.8648648648649	0.000420026512447573\\
-34.6846846846847	0.000268185805489596\\
-34.5045045045045	0.000155318784148846\\
-34.3243243243243	9.00160577333975e-05\\
-34.1441441441441	8.14291055364435e-05\\
-33.963963963964	0.00013926310296224\\
-33.7837837837838	0.00027376700971622\\
-33.6036036036036	0.000495720849566687\\
-33.4234234234234	0.000816420120719629\\
-33.2432432432432	0.00124765728610069\\
-33.0630630630631	0.00180170030362229\\
-32.8828828828829	0.00249126816792127\\
-32.7027027027027	0.00332950344699262\\
-32.5225225225225	0.00432994180960391\\
-32.3423423423423	0.00550647855229048\\
-32.1621621621622	0.00687333214811386\\
-31.981981981982	0.00844500485307651\\
-31.8018018018018	0.0102362404201967\\
-31.6216216216216	0.0122619789855856\\
-31.4414414414414	0.0145373092054393\\
-31.2612612612613	0.0170774177376377\\
-31.0810810810811	0.0198975361764464\\
-30.9009009009009	0.0230128855637308\\
-30.7207207207207	0.026438618614927\\
-30.5405405405405	0.0301897598127545\\
-30.3603603603604	0.0342811435362412\\
-30.1801801801802	0.0387273504069452\\
-30	0.0435426420482565\\
-29.8198198198198	0.0487408944672645\\
-29.6396396396396	0.05433553028181\\
-29.4594594594595	0.0603394500278783\\
-29.2792792792793	0.0667649627944799\\
-29.0990990990991	0.0736237164443487\\
-28.9189189189189	0.0809266276892728\\
-28.7387387387387	0.0886838122984524\\
-28.5585585585586	0.0969045157269455\\
-28.3783783783784	0.105597044458931\\
-28.1981981981982	0.114768698367124\\
-28.018018018018	0.12442570439513\\
-27.8378378378378	0.13457315187381\\
-27.6576576576577	0.145214929785752\\
-27.4774774774775	0.156353666293668\\
-27.2972972972973	0.167990670848868\\
-27.1171171171171	0.18012587919501\\
-26.9369369369369	0.192757801579755\\
-26.7567567567568	0.205883474483149\\
-26.5765765765766	0.219498416166004\\
-26.3963963963964	0.233596586334753\\
-26.2162162162162	0.248170350210662\\
-26.036036036036	0.263210447281413\\
-25.8558558558559	0.278705965001473\\
-25.6756756756757	0.294644317694673\\
-25.4954954954955	0.311011230897875\\
-25.3153153153153	0.32779073136858\\
-25.1351351351351	0.344965142961877\\
-24.954954954955	0.362515088563282\\
-24.7747747747748	0.380419498243766\\
-24.5945945945946	0.39865562378178\\
-24.4144144144144	0.417199059674319\\
-24.2342342342342	0.436023770735148\\
-24.0540540540541	0.455102126353316\\
-23.8738738738739	0.474404941459123\\
-23.6936936936937	0.49390152421774\\
-23.5135135135135	0.513559730443083\\
-23.3333333333333	0.533346024696117\\
-23.1531531531532	0.553225548002798\\
-22.972972972973	0.573162192097514\\
-22.7927927927928	0.59311868006811\\
-22.6126126126126	0.613056653248674\\
-22.4324324324324	0.632936764176275\\
-22.2522522522523	0.65271877539793\\
-22.0720720720721	0.672361663884407\\
-21.8918918918919	0.691823730778122\\
-21.7117117117117	0.711062716173607\\
-21.5315315315315	0.730035918600861\\
-21.3513513513514	0.748700318854562\\
-21.1711711711712	0.767012707785713\\
-20.990990990991	0.784929817647049\\
-20.8108108108108	0.802408456559448\\
-20.6306306306306	0.819405645643964\\
-20.4504504504505	0.835878758342966\\
-20.2702702702703	0.8517856614344\\
-20.0900900900901	0.867084857225519\\
-19.9099099099099	0.88173562639664\\
-19.7297297297297	0.895698170951768\\
-19.5495495495495	0.908933756721291\\
-19.3693693693694	0.921404854852622\\
-19.1891891891892	0.933075281717556\\
-19.009009009009	0.943910336660552\\
-18.8288288288288	0.953876937009906\\
-18.6486486486486	0.962943749774244\\
-18.4684684684685	0.971081319449696\\
-18.2882882882883	0.978262191368714\\
-18.1081081081081	0.984461030029775\\
-17.9279279279279	0.989654731858119\\
-17.7477477477477	0.993822531861266\\
-17.5675675675676	0.996946103659276\\
-17.3873873873874	0.99900965238863\\
-17.2072072072072	1\\
-17.027027027027	0.999906662494197\\
-16.8468468468468	0.998721918667019\\
-16.6666666666667	0.996440869962541\\
-16.4864864864865	0.993061491065481\\
-16.3063063063063	0.988584670896613\\
-16.1261261261261	0.983014243710465\\
-15.9459459459459	0.976357010031888\\
-15.7657657657658	0.968622747207062\\
-15.5855855855856	0.959824209385207\\
-15.4054054054054	0.949977116789386\\
-15.2252252252252	0.939100134178172\\
-15.045045045045	0.927214838444447\\
-14.8648648648649	0.914345675343003\\
-14.6846846846847	0.90051990538465\\
-14.5045045045045	0.885767538981142\\
-14.3243243243243	0.870121260972028\\
-14.1441441441441	0.853616344711411\\
-13.963963963964	0.836290555939316\\
-13.7837837837838	0.818184046708633\\
-13.6036036036036	0.799339239684291\\
-13.4234234234234	0.779800703176122\\
-13.2432432432432	0.75961501731058\\
-13.0630630630631	0.738830631788938\\
-12.8828828828829	0.717497715720431\\
-12.7027027027027	0.695668000057992\\
-12.5225225225225	0.673394613201411\\
-12.3423423423423	0.650731910367782\\
-12.1621621621622	0.627735297361783\\
-11.981981981982	0.604461049408505\\
-11.8018018018018	0.58096612573895\\
-11.6216216216216	0.557307980642928\\
-11.4414414414414	0.53354437172558\\
-11.2612612612613	0.509733166122165\\
-11.0810810810811	0.485932145440837\\
-10.9009009009009	0.46219881021484\\
-10.7207207207207	0.438590184653778\\
-10.5405405405405	0.415162622488293\\
-10.3603603603604	0.391971614703526\\
-10.1801801801802	0.369071599954161\\
-10	0.346515778447549\\
-9.81981981981982	0.324355930071512\\
-9.63963963963964	0.302642237529757\\
-9.45945945945946	0.281423115230669\\
-9.27927927927928	0.260745044654387\\
-9.0990990990991	0.240652416898789\\
-8.91891891891892	0.221187383077316\\
-8.73873873873874	0.202389713210517\\
-8.55855855855856	0.184296664219039\\
-8.37837837837838	0.166942857588547\\
-8.1981981981982	0.15036016723701\\
-8.01801801801802	0.134577618071981\\
-7.83783783783784	0.119621295680229\\
-7.65765765765766	0.105514267544538\\
-7.47747747747748	0.0922765161328053\\
-7.2972972972973	0.079924884153107\\
-7.11711711711712	0.0684730322153062\\
-6.93693693693694	0.0579314090853328\\
-6.75675675675676	0.0483072346627284\\
-6.57657657657658	0.0396044957557289\\
-6.3963963963964	0.0318239546712148\\
-6.21621621621622	0.0249631705797359\\
-6.03603603603604	0.01901653355862\\
-5.85585585585586	0.0139753111593394\\
-5.67567567567568	0.00982770728900289\\
-5.4954954954955	0.00655893314039661\\
-5.31531531531532	0.00415128985071604\\
-5.13513513513514	0.00258426251620065\\
-4.95495495495495	0.00183462513867516\\
-4.77477477477477	0.00187655603067389\\
-4.59459459459459	0.00268176315872479\\
-4.41441441441441	0.00421961885963701\\
-4.23423423423423	0.00645730332258328\\
-4.05405405405405	0.00935995619055894\\
-3.87387387387387	0.0128908355986495\\
-3.69369369369369	0.0170114839336249\\
-3.51351351351351	0.0216818995698991\\
-3.33333333333333	0.0268607138109398\\
-3.15315315315315	0.0325053722429842\\
-2.97297297297297	0.0385723196894707\\
-2.79279279279279	0.0450171879400791\\
-2.61261261261261	0.0517949854176976\\
-2.43243243243243	0.058860287940104\\
-2.25225225225225	0.0661674297306858\\
-2.07207207207207	0.0736706938341115\\
-1.89189189189189	0.0813245010985222\\
-1.71171171171171	0.0890835968955\\
-1.53153153153153	0.096903234762721\\
-1.35135135135135	0.10473935617178\\
-1.17117117117117	0.112548765645006\\
-0.990990990990991	0.120289300470189\\
-0.810810810810811	0.127919994290726\\
-0.630630630630631	0.135401233880752\\
-0.45045045045045	0.142694908450056\\
-0.27027027027027	0.14976455086196\\
-0.0900900900900901	0.156575470188443\\
0.0900900900900901	0.163094875070674\\
0.27027027027027	0.169291987399269\\
0.45045045045045	0.175138145877025\\
0.630630630630631	0.180606899077126\\
0.810810810810811	0.185674087661786\\
0.990990990990991	0.190317915479598\\
1.17117117117117	0.194519009314288\\
1.35135135135135	0.198260467112804\\
1.53153153153153	0.201527894576463\\
1.71171171171171	0.204309430054895\\
1.89189189189189	0.206595757738521\\
2.07207207207207	0.208380109200978\\
2.25225225225225	0.209658253397962\\
2.43243243243243	0.210428475283144\\
2.61261261261261	0.210691543254861\\
2.79279279279279	0.210450665698872\\
2.97297297297297	0.20971143694243\\
3.15315315315315	0.208481772982919\\
3.33333333333333	0.206771837400201\\
3.51351351351351	0.204593957905271\\
3.69369369369369	0.201962534018753\\
3.87387387387387	0.198893936410914\\
4.05405405405405	0.195406398470024\\
4.23423423423423	0.191519900697999\\
4.41441441441441	0.187256048561079\\
4.59459459459459	0.182637944448721\\
4.77477477477477	0.177690054415895\\
4.95495495495495	0.172438070402331\\
5.13513513513514	0.166908768637059\\
5.31531531531532	0.16112986494768\\
5.4954954954955	0.155129867701177\\
5.67567567567568	0.148937929106751\\
5.85585585585586	0.142583695611183\\
6.03603603603604	0.136097158113485\\
6.21621621621622	0.129508502718351\\
6.3963963963964	0.122847962737078\\
6.57657657657658	0.116145672630313\\
6.75675675675676	0.109431524569411\\
6.93693693693694	0.102735028272276\\
7.11711711711712	0.0960851747456987\\
7.2972972972973	0.0895103045393013\\
7.47747747747748	0.0830379810866439\\
7.65765765765766	0.0766948696768371\\
7.83783783783784	0.0705066225654929\\
8.01801801801802	0.0644977706970884\\
8.1981981981982	0.0586916224721741\\
8.37837837837838	0.0531101699524204\\
8.55855855855856	0.0477740028546048\\
8.73873873873874	0.0427022306414271\\
8.91891891891892	0.0379124129728746\\
9.0990990990991	0.0334204987367979\\
9.27927927927928	0.0292407738318835\\
9.45945945945946	0.0253858178303071\\
9.63963963963964	0.0218664696014989\\
9.81981981981982	0.0186918019327177\\
10	0.0158691051368362\\
10.1801801801802	0.0134038795931134\\
10.3603603603604	0.011299837122953\\
10.5405405405405	0.00955891105997194\\
10.7207207207207	0.00818127483234165\\
10.9009009009009	0.00716536883549787\\
11.0810810810811	0.00650793533511163\\
11.2612612612613	0.00620406110392882\\
11.4414414414414	0.00624722746178114\\
11.6216216216216	0.00662936735596864\\
11.8018018018018	0.00734092908943947\\
11.981981981982	0.00837094627683002\\
12.1621621621622	0.0097071135836556\\
12.3423423423423	0.0113358677817735\\
12.5225225225225	0.0132424736348093\\
12.7027027027027	0.0154111141105994\\
12.8828828828829	0.0178249844038685\\
13.0630630630631	0.0204663892413991\\
13.2432432432432	0.0233168429338546\\
13.4234234234234	0.0263571716332055\\
13.6036036036036	0.0295676172523219\\
13.7837837837838	0.032927942503756\\
13.963963963964	0.0364175365179727\\
14.1441441441441	0.0400155205072138\\
14.3243243243243	0.0437008529497675\\
14.5045045045045	0.0474524337805512\\
14.6846846846847	0.0512492070874996\\
14.8648648648649	0.0550702618291808\\
15.045045045045	0.0588949301071996\\
15.2252252252252	0.0627028825471962\\
15.4054054054054	0.0664742203644332\\
15.5855855855856	0.0701895637139191\\
15.7657657657658	0.0738301359506789\\
15.9459459459459	0.0773778434528467\\
16.1261261261261	0.0808153506887053\\
16.3063063063063	0.0841261502383251\\
16.4864864864865	0.0872946275110051\\
16.6666666666667	0.0903061199310189\\
16.8468468468468	0.0931469703960978\\
17.027027027027	0.0958045748454545\\
17.2072072072072	0.098267423806765\\
17.3873873873874	0.100525137824229\\
17.5675675675676	0.102568496702458\\
17.7477477477477	0.104389462533277\\
17.9279279279279	0.105981196504492\\
18.1081081081081	0.107338069520989\\
18.2882882882883	0.108455666699212\\
18.4684684684685	0.109330785825747\\
18.6486486486486	0.109961429899518\\
18.8288288288288	0.110346793904664\\
19.009009009009	0.110487245987454\\
19.1891891891892	0.110384303235579\\
19.3693693693694	0.110040602281545\\
19.5495495495495	0.109459864973813\\
19.7297297297297	0.108646859379503\\
19.9099099099099	0.10760735640097\\
20.0900900900901	0.106348082305251\\
20.2702702702703	0.104876667480189\\
20.4504504504505	0.103201591744036\\
20.6306306306306	0.101332126546332\\
20.8108108108108	0.0992782744069892\\
20.990990990991	0.0970507059476763\\
21.1711711711712	0.0946606948747939\\
21.3513513513514	0.0921200512766858\\
21.5315315315315	0.0894410535990682\\
21.7117117117117	0.0866363796622477\\
21.8918918918919	0.0837190370813395\\
22.0720720720721	0.0807022934466654\\
22.2522522522523	0.0775996066156739\\
22.4324324324324	0.0744245554602832\\
22.6126126126126	0.0711907714045049\\
22.7927927927928	0.0679118710766606\\
22.972972972973	0.0646013903885515\\
23.1531531531532	0.0612727203406561\\
23.3333333333333	0.0579390448379121\\
23.5135135135135	0.0546132807850215\\
23.6936936936937	0.0513080207135316\\
23.8738738738739	0.0480354781753839\\
24.0540540540541	0.0448074361192352\\
24.2342342342342	0.0416351984467722\\
24.4144144144144	0.0385295449265831\\
24.5945945945946	0.0355006896230152\\
24.7747747747748	0.0325582429769518\\
24.954954954955	0.0297111776547189\\
25.1351351351351	0.0269677982604384\\
25.3153153153153	0.0243357149862574\\
25.4954954954955	0.0218218212540633\\
25.6756756756757	0.0194322753816401\\
25.8558558558559	0.0171724862858654\\
26.036036036036	0.0150471032155742\\
26.2162162162162	0.0130600094871879\\
26.3963963963964	0.0112143201772451\\
26.5765765765766	0.00951238370765638\\
26.7567567567568	0.00795578724189503\\
26.9369369369369	0.00654536579349292\\
27.1171171171171	0.00528121493225916\\
27.2972972972973	0.00416270695855784\\
27.4774774774775	0.00318851040187648\\
27.6576576576577	0.00235661268683475\\
27.8378378378378	0.0016643457977278\\
28.018018018018	0.00110841476174316\\
28.1981981981982	0.000684928761146003\\
28.3783783783784	0.000389434676013488\\
28.5585585585586	0.000216952851538717\\
28.7387387387387	0.000162014877519732\\
28.9189189189189	0.000218703162407541\\
29.0990990990991	0.000380692080214575\\
29.2792792792793	0.000641290465640704\\
29.4594594594595	0.000993485230993374\\
29.6396396396396	0.0014299858777927\\
29.8198198198198	0.00194326967638617\\
30	0.00252562728835652\\
30.1801801801802	0.00316920860903954\\
30.3603603603604	0.0038660686109659\\
30.5405405405405	0.00460821297349396\\
30.7207207207207	0.00538764328927059\\
30.9009009009009	0.00619640164437283\\
31.0810810810811	0.00702661437599453\\
31.2612612612613	0.00787053481935148\\
31.4414414414414	0.0087205848639131\\
31.6216216216216	0.00956939514819669\\
31.8018018018018	0.0104098437320546\\
31.981981981982	0.0112350930955697\\
32.1621621621622	0.0120386253243438\\
32.3423423423423	0.0128142753520295\\
32.5225225225225	0.0135562621423121\\
32.7027027027027	0.0142592177042334\\
32.8828828828829	0.0149182138465905\\
33.0630630630631	0.0155287865891628\\
33.2432432432432	0.0160869581606106\\
33.4234234234234	0.016589256525024\\
33.6036036036036	0.0170327323911831\\
33.7837837837838	0.0174149736706272\\
33.963963963964	0.0177341173624779\\
34.1441441441441	0.0179888588546887\\
34.3243243243243	0.0181784586428171\\
34.5045045045045	0.0183027464786033\\
34.6846846846847	0.0183621229714918\\
34.8648648648649	0.0183575586766973\\
35.045045045045	0.018290590713516\\
35.2252252252252	0.0181633169672062\\
35.4054054054054	0.0179783879369495\\
35.5855855855856	0.0177389963010677\\
35.7657657657658	0.0174488642788173\\
35.9459459459459	0.0171122288757159\\
36.1261261261261	0.0167338251063594\\
36.3063063063063	0.0163188672951828\\
36.4864864864865	0.0158730285614834\\
36.6666666666667	0.0154024186002787\\
36.8468468468468	0.0149135598752619\\
37.027027027027	0.0144133623441529\\
37.2072072072072	0.0139090968401906\\
37.3873873873874	0.0134083672363466\\
37.5675675675676	0.0129190815210709\\
37.7477477477477	0.0124494219160176\\
37.9279279279279	0.0120078141672416\\
38.1081081081081	0.0116028961418394\\
38.2882882882883	0.0112434858619204\\
38.4684684684685	0.0109385491071766\\
38.6486486486486	0.0106971667161639\\
38.8288288288288	0.0105285017147643\\
39.009009009009	0.0104417663981596\\
39.1891891891892	0.0104461894900706\\
39.3693693693694	0.0105509834999761\\
39.5495495495495	0.0107653123956148\\
39.7297297297297	0.0110982597042519\\
39.9099099099099	0.0115587971520271\\
40.0900900900901	0.012155753946228\\
40.2702702702703	0.012897786800527\\
40.4504504504504	0.0137933507981864\\
40.6306306306306	0.0148506711829321\\
40.8108108108108	0.01607771616171\\
40.990990990991	0.0174821707978456\\
41.1711711711712	0.0190714120673083\\
41.3513513513513	0.0208524851448269\\
41.5315315315315	0.0228320809805467\\
41.7117117117117	0.0250165152218206\\
41.8918918918919	0.0274117085285587\\
42.0720720720721	0.0300231683243981\\
42.2522522522522	0.0328559720198096\\
42.4324324324324	0.0359147517371141\\
42.6126126126126	0.0392036805613558\\
42.7927927927928	0.0427264603349677\\
42.972972972973	0.0464863110083088\\
43.1531531531531	0.0504859615524043\\
43.3333333333333	0.0547276424345921\\
43.5135135135135	0.0592130796523424\\
43.6936936936937	0.0639434903152404\\
43.8738738738739	0.0689195797600323\\
44.054054054054	0.074141540178759\\
44.2342342342342	0.0796090507353309\\
44.4144144144144	0.0853212791414776\\
44.5945945945946	0.0912768846587789\\
44.7747747747748	0.097474022489556\\
44.9549549549549	0.103910349515684\\
45.1351351351351	0.110583031340948\\
45.3153153153153	0.117488750589375\\
45.4954954954955	0.124623716409079\\
45.6756756756757	0.131983675128471\\
45.8558558558559	0.139563922009351\\
46.036036036036	0.147359314039236\\
46.2162162162162	0.15536428370349\\
46.3963963963964	0.163572853676189\\
46.5765765765766	0.171978652367355\\
46.7567567567568	0.180574930263154\\
46.9369369369369	0.189354576994805\\
47.1171171171171	0.198310139071396\\
47.2972972972973	0.2074338382115\\
47.4774774774775	0.216717590208359\\
47.6576576576577	0.22615302426356\\
47.8378378378378	0.235731502724461\\
48.018018018018	0.245444141161199\\
48.1981981981982	0.255281828719838\\
48.3783783783784	0.265235248689182\\
48.5585585585586	0.275294899219875\\
48.7387387387387	0.285451114135711\\
48.9189189189189	0.295694083778509\\
49.0990990990991	0.306013875829495\\
49.2792792792793	0.316400456051858\\
49.4594594594595	0.32684370890099\\
49.6396396396396	0.337333457950873\\
49.8198198198198	0.34785948608715\\
50	0.358411555419525\\
50.1801801801802	0.36897942686844\\
50.3603603603604	0.379552879383168\\
50.5405405405405	0.390121728750934\\
50.7207207207207	0.400675845958965\\
50.9009009009009	0.411205175073911\\
51.0810810810811	0.421699750605461\\
51.2612612612613	0.432149714323535\\
51.4414414414414	0.442545331500867\\
51.6216216216216	0.452877006555348\\
51.8018018018018	0.463135298068931\\
51.981981981982	0.473310933162419\\
52.1621621621622	0.48339482120787\\
52.3423423423423	0.493378066862784\\
52.5225225225225	0.503251982412606\\
52.7027027027027	0.513008099410444\\
52.8828828828829	0.522638179605126\\
53.0630630630631	0.532134225151007\\
53.2432432432432	0.541488488095058\\
53.4234234234234	0.550693479138905\\
53.6036036036036	0.559741975675479\\
53.7837837837838	0.568627029101934\\
53.963963963964	0.577341971412322\\
54.1441441441441	0.585880421075379\\
54.3243243243243	0.594236288204398\\
54.5045045045045	0.6024037790279\\
54.6846846846847	0.610377399671273\\
54.8648648648649	0.618151959261057\\
55.045045045045	0.625722572364896\\
55.2252252252252	0.633084660781456\\
55.4054054054054	0.640233954695819\\
55.5855855855856	0.647166493216908\\
55.7657657657658	0.653878624314581\\
55.9459459459459	0.660367004174868\\
56.1261261261261	0.666628595992718\\
56.3063063063063	0.672660668222334\\
56.4864864864865	0.678460792305837\\
56.6666666666667	0.684026839901584\\
56.8468468468468	0.689356979633923\\
57.027027027027	0.694449673386634\\
57.2072072072072	0.699303672162575\\
57.3873873873874	0.703918011532344\\
57.5675675675676	0.708292006694962\\
57.7477477477477	0.712425247173653\\
57.9279279279279	0.716317591169869\\
58.1081081081081	0.719969159598702\\
58.2882882882883	0.723380329828703\\
58.4684684684685	0.72655172914901\\
58.6486486486486	0.729484227986501\\
58.8288288288288	0.7321789328954\\
59.009009009009	0.734637179341503\\
59.1891891891892	0.736860524302811\\
59.3693693693694	0.738850738707994\\
59.5495495495495	0.740609799733647\\
59.7297297297297	0.742139882980861\\
59.9099099099099	0.7434433545511\\
60.0900900900901	0.744522763040864\\
60.2702702702703	0.745380831474035\\
60.4504504504504	0.746020449190215\\
60.6306306306306	0.746444663706781\\
60.8108108108108	0.746656672571705\\
60.990990990991	0.746659815223572\\
61.1711711711712	0.746457564874559\\
61.3513513513513	0.746053520431446\\
61.5315315315315	0.74545139846908\\
61.7117117117117	0.744655025269976\\
61.8918918918919	0.743668328943082\\
62.0720720720721	0.742495331634015\\
62.2522522522522	0.741140141838388\\
62.4324324324324	0.739606946829132\\
62.6126126126126	0.737900005208042\\
62.7927927927928	0.736023639591079\\
62.972972972973	0.733982229436272\\
63.1531531531531	0.731780204022405\\
63.3333333333333	0.729422035585983\\
63.5135135135135	0.726912232623354\\
63.6936936936937	0.724255333364191\\
63.8738738738739	0.72145589942193\\
64.054054054054	0.718518509626144\\
64.2342342342342	0.715447754041226\\
64.4144144144144	0.712248228175197\\
64.5945945945946	0.708924527381858\\
64.7747747747748	0.705481241459002\\
64.954954954955	0.701922949444837\\
65.1351351351351	0.698254214614283\\
65.3153153153153	0.69447957967632\\
65.4954954954955	0.69060356217309\\
65.6756756756757	0.686630650081001\\
65.8558558558559	0.682565297613668\\
66.036036036036	0.678411921226113\\
66.2162162162162	0.67417489581925\\
66.3963963963964	0.669858551143321\\
66.5765765765766	0.665467168398614\\
66.7567567567568	0.661004977031445\\
66.9369369369369	0.656476151723096\\
67.1171171171171	0.651884809569114\\
67.2972972972973	0.647235007446093\\
67.4774774774775	0.64253073956285\\
67.6576576576577	0.637775935192628\\
67.8378378378378	0.632974456582791\\
68.018018018018	0.628130097038271\\
68.1981981981982	0.623246579174827\\
68.3783783783784	0.61832755333808\\
68.5585585585586	0.613376596184073\\
68.7387387387387	0.608397209417044\\
68.9189189189189	0.603392818679958\\
69.0990990990991	0.598366772593254\\
69.2792792792793	0.593322341937197\\
69.4594594594595	0.588262718973163\\
69.6396396396396	0.583191016899096\\
69.8198198198198	0.578110269434402\\
70	0.573023430529461\\
70.1801801801802	0.567933374194957\\
70.3603603603604	0.562842894446209\\
70.5405405405405	0.557754705357712\\
70.7207207207207	0.552671441223076\\
70.9009009009009	0.547595656815639\\
71.0810810810811	0.542529827744991\\
71.2612612612613	0.537476350904775\\
71.4414414414414	0.532437545007094\\
71.6216216216216	0.527415651198991\\
71.8018018018018	0.522412833756491\\
71.981981981982	0.517431180851762\\
72.1621621621622	0.51247270538907\\
72.3423423423423	0.507539345905239\\
72.5225225225225	0.502632967530448\\
72.7027027027027	0.497755363005276\\
72.8828828828829	0.492908253749992\\
73.0630630630631	0.488093290982216\\
73.2432432432432	0.483312056879141\\
73.4234234234234	0.478566065780654\\
73.6036036036036	0.473856765429733\\
73.7837837837838	0.469185538246716\\
73.963963963964	0.464553702634002\\
74.1441441441441	0.459962514308015\\
74.3243243243243	0.455413167655218\\
74.5045045045045	0.450906797109213\\
74.6846846846847	0.446444478545969\\
74.8648648648649	0.442027230694413\\
75.045045045045	0.437656016559669\\
75.2252252252252	0.433331744856381\\
75.4054054054054	0.429055271449655\\
75.5855855855856	0.424827400801259\\
75.7657657657658	0.42064888741884\\
75.9459459459459	0.416520437306008\\
76.1261261261261	0.412442709411268\\
76.3063063063063	0.40841631707386\\
76.4864864864865	0.404441829464669\\
76.6666666666667	0.400519773020508\\
76.8468468468468	0.396650632870112\\
77.027027027027	0.392834854250328\\
77.2072072072072	0.389072843911063\\
77.3873873873874	0.385364971507621\\
77.5675675675676	0.381711570979207\\
77.7477477477477	0.37811294191238\\
77.9279279279279	0.374569350888414\\
78.1081081081081	0.371081032813513\\
78.2882882882883	0.367648192230993\\
78.4684684684685	0.364271004614553\\
78.6486486486486	0.360949617641857\\
78.8288288288288	0.35768415244775\\
79.009009009009	0.354474704856409\\
79.1891891891892	0.351321346591926\\
79.3693693693694	0.348224126466753\\
79.5495495495495	0.34518307154759\\
79.7297297297297	0.342198188298318\\
79.9099099099099	0.339269463699624\\
80.0900900900901	0.336396866345049\\
80.2702702702703	0.333580347513218\\
80.4504504504504	0.330819842216055\\
80.6306306306306	0.328115270222851\\
80.8108108108108	0.325466537060074\\
80.990990990991	0.322873534986856\\
81.1711711711712	0.320336143946155\\
81.3513513513514	0.317854232491574\\
81.5315315315315	0.315427658689898\\
81.7117117117117	0.313056270999424\\
81.8918918918919	0.310739909124186\\
82.0720720720721	0.308478404844199\\
82.2522522522522	0.30627158282189\\
82.4324324324324	0.304119261384889\\
82.6126126126126	0.302021253285371\\
82.7927927927928	0.299977366436178\\
82.972972972973	0.297987404623958\\
83.1531531531532	0.296051168199551\\
83.3333333333333	0.294168454745916\\
83.5135135135135	0.292339059723853\\
83.6936936936937	0.290562777095815\\
83.8738738738739	0.288839399928104\\
84.054054054054	0.287168720971756\\
84.2342342342342	0.285550533222429\\
84.4144144144144	0.283984630459595\\
84.5945945945946	0.28247080776537\\
84.7747747747748	0.281008862023293\\
84.954954954955	0.279598592397372\\
85.1351351351351	0.278239800791732\\
85.3153153153153	0.276932292291177\\
85.4954954954955	0.275675875582973\\
85.6756756756757	0.274470363360196\\
85.8558558558559	0.273315572706925\\
86.036036036036	0.272211325465602\\
86.2162162162162	0.271157448586869\\
86.3963963963964	0.270153774462148\\
86.5765765765766	0.269200141239272\\
86.7567567567568	0.268296393121454\\
86.9369369369369	0.267442380649827\\
87.1171171171171	0.266637960969852\\
87.2972972972973	0.265882998081833\\
87.4774774774775	0.265177363075769\\
87.6576576576577	0.264520934350777\\
87.8378378378378	0.263913597819328\\
88.018018018018	0.263355247096444\\
88.1981981981982	0.262845783674119\\
88.3783783783784	0.262385117081084\\
88.5585585585586	0.261973165028125\\
88.7387387387387	0.261609853539082\\
88.9189189189189	0.261295117067683\\
89.0990990990991	0.26102889860033\\
89.2792792792793	0.260811149744958\\
89.4594594594595	0.26064183080605\\
89.6396396396396	0.260520910845912\\
89.8198198198198	0.260448367732245\\
90	0.260424188172104\\
};
\addlegendentry{MF w/ spoof ($\widetilde{\mathbf{x}}^{(1)}$)}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
  -90	0.357049460033361\\
-89.8198198198198	0.357018808625269\\
-89.6396396396396	0.356926859793831\\
-89.4594594594595	0.356773629725227\\
-89.2792792792793	0.356559145421964\\
-89.0990990990991	0.356283444741165\\
-88.9189189189189	0.355946576448081\\
-88.7387387387387	0.355548600284804\\
-88.5585585585586	0.355089587054048\\
-88.3783783783784	0.354569618717931\\
-88.1981981981982	0.353988788511593\\
-88.018018018018	0.353347201071538\\
-87.8378378378378	0.35264497257851\\
-87.6576576576577	0.351882230914729\\
-87.4774774774775	0.351059115835264\\
-87.2972972972973	0.350175779153346\\
-87.1171171171171	0.349232384939324\\
-86.9369369369369	0.348229109733058\\
-86.7567567567568	0.347166142769389\\
-86.5765765765766	0.34604368621643\\
-86.3963963963964	0.34486195542631\\
-86.2162162162162	0.343621179198037\\
-86.036036036036	0.342321600052076\\
-85.8558558558559	0.340963474516264\\
-85.6756756756757	0.339547073422631\\
-85.4954954954955	0.33807268221467\\
-85.3153153153153	0.336540601264596\\
-85.1351351351351	0.334951146200097\\
-84.954954954955	0.333304648240048\\
-84.7747747747748	0.331601454538666\\
-84.5945945945946	0.329841928537505\\
-84.4144144144144	0.328026450324735\\
-84.2342342342342	0.326155417001054\\
-84.054054054054	0.324229243051609\\
-83.8738738738739	0.322248360723245\\
-83.6936936936937	0.320213220406387\\
-83.5135135135135	0.318124291020847\\
-83.3333333333333	0.315982060404776\\
-83.1531531531532	0.313787035706023\\
-82.972972972973	0.311539743775062\\
-82.7927927927928	0.309240731558697\\
-82.6126126126126	0.306890566493638\\
-82.4324324324324	0.304489836899131\\
-82.2522522522522	0.302039152367669\\
-82.0720720720721	0.299539144152886\\
-81.8918918918919	0.29699046555366\\
-81.7117117117117	0.294393792293433\\
-81.5315315315315	0.291749822893743\\
-81.3513513513514	0.289059279040909\\
-81.1711711711712	0.286322905944822\\
-80.990990990991	0.283541472688733\\
-80.8108108108108	0.280715772568928\\
-80.6306306306306	0.277846623423161\\
-80.4504504504504	0.274934867946656\\
-80.2702702702703	0.271981373994513\\
-80.0900900900901	0.268987034869302\\
-79.9099099099099	0.265952769592608\\
-79.7297297297297	0.262879523159298\\
-79.5495495495495	0.259768266773213\\
-79.3693693693694	0.256619998063027\\
-79.1891891891892	0.253435741276955\\
-79.009009009009	0.250216547454992\\
-78.8288288288288	0.246963494577362\\
-78.6486486486486	0.243677687687834\\
-78.4684684684685	0.240360258990528\\
-78.2882882882883	0.2370123679189\\
-78.1081081081081	0.23363520117548\\
-77.9279279279279	0.230229972741041\\
-77.7477477477477	0.226797923851796\\
-77.5675675675676	0.223340322943263\\
-77.3873873873874	0.219858465559421\\
-77.2072072072072	0.2163536742258\\
-77.027027027027	0.212827298285145\\
-76.8468468468468	0.209280713694304\\
-76.6666666666667	0.205715322781014\\
-76.4864864864865	0.202132553959272\\
-76.3063063063063	0.19853386140199\\
-76.1261261261261	0.194920724669673\\
-75.9459459459459	0.19129464829386\\
-75.7657657657658	0.187657161314148\\
-75.5855855855856	0.184009816767577\\
-75.4054054054054	0.180354191129274\\
-75.2252252252252	0.176691883703247\\
-75.045045045045	0.173024515962272\\
-74.8648648648649	0.169353730835875\\
-74.6846846846847	0.165681191945481\\
-74.5045045045045	0.162008582785822\\
-74.3243243243243	0.158337605851799\\
-74.1441441441441	0.15466998171004\\
-73.963963963964	0.151007448014478\\
-73.7837837837838	0.147351758465346\\
-73.6036036036036	0.143704681711071\\
-73.4234234234234	0.140068000192638\\
-73.2432432432432	0.136443508930098\\
-73.0630630630631	0.132833014250951\\
-72.8828828828829	0.129238332460306\\
-72.7027027027027	0.125661288452752\\
-72.5225225225225	0.122103714266058\\
-72.3423423423423	0.118567447576871\\
-72.1621621621622	0.115054330138763\\
-71.981981981982	0.111566206163056\\
-71.8018018018018	0.108104920643023\\
-71.6216216216216	0.10467231762218\\
-71.4414414414414	0.101270238407534\\
-71.2612612612613	0.0979005197287822\\
-71.0810810810811	0.0945649918446442\\
-70.9009009009009	0.0912654765976098\\
-70.7207207207207	0.088003785418608\\
-70.5405405405405	0.0847817172831981\\
-70.3603603603604	0.0816010566211108\\
-70.1801801801802	0.0784635711810877\\
-70	0.0753710098531765\\
-69.8198198198198	0.0723251004507926\\
-69.6396396396396	0.0693275474550435\\
-69.4594594594595	0.0663800297239891\\
-69.2792792792793	0.0634841981697077\\
-69.0990990990991	0.0606416734061822\\
-68.9189189189189	0.0578540433712696\\
-68.7387387387387	0.0551228609261207\\
-68.5585585585586	0.0524496414356796\\
-68.3783783783784	0.0498358603340191\\
-68.1981981981982	0.0472829506784891\\
-68.018018018018	0.0447923006968059\\
-67.8378378378378	0.0423652513314242\\
-67.6576576576577	0.0400030937856796\\
-67.4774774774775	0.0377070670763816\\
-67.2972972972973	0.0354783555977036\\
-67.1171171171171	0.0333180867013751\\
-66.9369369369369	0.0312273282983576\\
-66.7567567567568	0.0292070864873178\\
-66.5765765765766	0.0272583032153778\\
-66.3963963963964	0.0253818539767618\\
-66.2162162162162	0.023578545555068\\
-66.036036036036	0.0218491138150563\\
-65.8558558558559	0.0201942215499168\\
-65.6756756756757	0.0186144563901227\\
-65.4954954954955	0.0171103287800275\\
-65.3153153153153	0.0156822700284799\\
-65.1351351351351	0.0143306304397758\\
-64.954954954955	0.0130556775313286\\
-64.7747747747748	0.0118575943444695\\
-64.5945945945946	0.010736477854832\\
-64.4144144144144	0.00969233748875594\\
-64.2342342342342	0.00872509375216549\\
-64.054054054054	0.00783457697831746\\
-63.8738738738739	0.00702052620080946\\
-63.6936936936937	0.00628258815813172\\
-63.5135135135135	0.00562031643599758\\
-63.3333333333333	0.00503317075356246\\
-63.1531531531531	0.00452051639952158\\
-62.972972972973	0.00408162382392938\\
-62.7927927927928	0.00371566839142005\\
-62.6126126126126	0.00342173030130171\\
-62.4324324324324	0.00319879467979757\\
-62.2522522522522	0.00304575184946238\\
-62.0720720720721	0.00296139778052911\\
-61.8918918918919	0.00294443472867418\\
-61.7117117117117	0.00299347206336064\\
-61.5315315315315	0.00310702729058806\\
-61.3513513513513	0.00328352727351692\\
-61.1711711711712	0.0035213096540561\\
-60.990990990991	0.0038186244780732\\
-60.8108108108108	0.0041736360264794\\
-60.6306306306306	0.00458442485395063\\
-60.4504504504504	0.00504899003659699\\
-60.2702702702703	0.00556525162935936\\
-60.0900900900901	0.00613105333340015\\
-59.9099099099099	0.00674416537319338\\
-59.7297297297297	0.00740228758246393\\
-59.5495495495495	0.00810305269750992\\
-59.3693693693694	0.0088440298558584\\
-59.1891891891892	0.00962272829755162\\
-59.009009009009	0.0104366012657318\\
-58.8288288288288	0.0112830501025256\\
-58.6486486486486	0.0121594285355465\\
-58.4684684684685	0.0130630471496668\\
-58.2882882882883	0.01399117803799\\
-58.1081081081081	0.0149410596252638\\
-57.9279279279279	0.0159099016562588\\
-57.7477477477477	0.0168948903409175\\
-57.5675675675676	0.0178931936473644\\
-57.3873873873874	0.0189019667331433\\
-57.2072072072072	0.0199183575043426\\
-57.027027027027	0.0209395122915526\\
-56.8468468468468	0.0219625816308957\\
-56.6666666666667	0.0229847261376866\\
-56.4864864864865	0.0240031224595967\\
-56.3063063063063	0.0250149692955449\\
-56.1261261261261	0.0260174934658836\\
-55.9459459459459	0.0270079560188534\\
-55.7657657657658	0.027983658357667\\
-55.5855855855856	0.0289419483720393\\
-55.4054054054054	0.0298802265574484\\
-55.2252252252252	0.0307959521049124\\
-55.045045045045	0.031686648943634\\
-54.8648648648649	0.0325499117184363\\
-54.6846846846847	0.0333834116835674\\
-54.5045045045045	0.0341849024941235\\
-54.3243243243243	0.0349522258760977\\
-54.1441441441441	0.0356833171558456\\
-53.963963963964	0.036376210629616\\
-53.7837837837838	0.0370290447537238\\
-53.6036036036036	0.0376400671359106\\
-53.4234234234234	0.0382076393085052\\
-53.2432432432432	0.0387302412641097\\
-53.0630630630631	0.039206475734733\\
-52.8828828828829	0.0396350721955832\\
-52.7027027027027	0.0400148905750494\\
-52.5225225225225	0.0403449246528653\\
-52.3423423423423	0.0406243051289455\\
-52.1621621621622	0.0408523023459796\\
-51.981981981982	0.0410283286495492\\
-51.8018018018018	0.041151940370315\\
-51.6216216216216	0.0412228394136436\\
-51.4414414414414	0.0412408744430166\\
-51.2612612612613	0.0412060416445562\\
-51.0810810810811	0.0411184850611365\\
-50.9009009009009	0.0409784964857308\\
-50.7207207207207	0.0407865149049389\\
-50.5405405405405	0.0405431254849779\\
-50.3603603603604	0.0402490580938879\\
-50.1801801801802	0.0399051853552078\\
-50	0.0395125202299739\\
-49.8198198198198	0.0390722131255701\\
-49.6396396396396	0.0385855485316705\\
-49.4594594594595	0.0380539411853577\\
-49.2792792792793	0.0374789317692955\\
-49.0990990990991	0.0368621821488108\\
-48.9189189189189	0.0362054701556492\\
-48.7387387387387	0.035510683928199\\
-48.5585585585586	0.0347798158200065\\
-48.3783783783784	0.0340149558904708\\
-48.1981981981982	0.0332182849936929\\
-48.018018018018	0.0323920674835644\\
-47.8378378378378	0.0315386435552694\\
-47.6576576576577	0.0306604212454907\\
-47.4774774774775	0.0297598681156932\\
-47.2972972972973	0.0288395026449236\\
-47.1171171171171	0.0279018853606071\\
-46.9369369369369	0.0269496097378107\\
-46.7567567567568	0.0259852928993769\\
-46.5765765765766	0.0250115661512366\\
-46.3963963963964	0.0240310653889785\\
-46.2162162162162	0.0230464214135044\\
-46.036036036036	0.022060250195214\\
-45.8558558558559	0.0210751431276795\\
-45.6756756756757	0.0200936573131885\\
-45.4954954954955	0.0191183059237864\\
-45.3153153153153	0.0181515486826121\\
-45.1351351351351	0.017195782511289\\
-44.9549549549549	0.0162533323899602\\
-44.7747747747748	0.0153264424772316\\
-44.5945945945946	0.0144172675377368\\
-44.4144144144144	0.0135278647253422\\
-44.2342342342342	0.0126601857700878\\
-44.054054054054	0.011816069616843\\
-43.8738738738739	0.010997235563315\\
-43.6936936936937	0.010205276944488\\
-43.5135135135135	0.00944165540978536\\
-43.3333333333333	0.0087076958382118\\
-43.1531531531531	0.00800458193547666\\
-42.972972972973	0.0073333525555685\\
-42.7927927927928	0.00669489878750998\\
-42.6126126126126	0.00608996184599897\\
-42.4324324324324	0.0055191318023682\\
-42.2522522522522	0.0049828471898007\\
-42.0720720720721	0.0044813955139422\\
-41.8918918918919	0.00401491469706551\\
-41.7117117117117	0.00358339548064078\\
-41.5315315315315	0.00318668480770592\\
-41.3513513513513	0.00282449020264116\\
-41.1711711711712	0.00249638516204362\\
-40.990990990991	0.00220181556615939\\
-40.8108108108108	0.00194010711597432\\
-40.6306306306306	0.00171047379646566\\
-40.4504504504504	0.00151202736173611\\
-40.2702702702703	0.00134378783282551\\
-40.0900900900901	0.00120469499389239\\
-39.9099099099099	0.00109362086722745\\
-39.7297297297297	0.00100938314222139\\
-39.5495495495495	0.000950759527960928\\
-39.3693693693694	0.000916502993607216\\
-39.1891891891892	0.000905357855135904\\
-39.009009009009	0.000916076661425165\\
-38.8288288288288	0.000947437827056248\\
-38.6486486486486	0.000998263953614529\\
-38.4684684684685	0.00106744077573269\\
-38.2882882882883	0.00115393666266111\\
-38.1081081081081	0.00125682260077978\\
-37.9279279279279	0.00137529257725353\\
-37.7477477477477	0.00150868427994335\\
-37.5675675675676	0.00165650002383642\\
-37.3873873873874	0.00181842780960059\\
-37.2072072072072	0.00199436241545764\\
-37.027027027027	0.002184426419472\\
-36.8468468468468	0.00238899104555652\\
-36.6666666666667	0.00260869672300894\\
-36.4864864864865	0.00284447324635744\\
-36.3063063063063	0.0030975594195749\\
-36.1261261261261	0.00336952206648845\\
-35.9459459459459	0.00366227428743124\\
-35.7657657657658	0.00397809284084847\\
-35.5855855855856	0.00431963452781258\\
-35.4054054054054	0.00468995145708715\\
-35.2252252252252	0.00509250506872285\\
-35.045045045045	0.00553117879498277\\
-34.8648648648649	0.00601028923888847\\
-34.6846846846847	0.00653459575270107\\
-34.5045045045045	0.00710930830137581\\
-34.3243243243243	0.00774009349930198\\
-34.1441441441441	0.00843307871262029\\
-33.963963963964	0.00919485412399765\\
-33.7837837837838	0.0100324726619779\\
-33.6036036036036	0.0109534477029401\\
-33.4234234234234	0.0119657484601973\\
-33.2432432432432	0.0130777929819831\\
-33.0630630630631	0.0142984386878313\\
-32.8828828828829	0.0156369703812794\\
-32.7027027027027	0.0171030856858504\\
-32.5225225225225	0.0187068778608036\\
-32.3423423423423	0.0204588159633178\\
-32.1621621621622	0.022369722334394\\
-31.981981981982	0.0244507473969156\\
-31.8018018018018	0.0267133417659092\\
-31.6216216216216	0.0291692256830544\\
-31.4414414414414	0.0318303557998953\\
-31.2612612612613	0.0347088893469192\\
-31.0810810810811	0.0378171457386873\\
-30.9009009009009	0.0411675656784352\\
-30.7207207207207	0.0447726678389753\\
-30.5405405405405	0.048645003210277\\
-30.3603603603604	0.0527971072176995\\
-30.1801801801802	0.0572414497284455\\
-30	0.061990383077342\\
-29.8198198198198	0.0670560882564606\\
-29.6396396396396	0.0724505194262899\\
-29.4594594594595	0.0781853469191199\\
-29.2792792792793	0.084271898917903\\
-29.0990990990991	0.0907211020060357\\
-28.9189189189189	0.0975434207952659\\
-28.7387387387387	0.10474879685006\\
-28.5585585585586	0.112346587137346\\
-28.3783783783784	0.120345502240413\\
-28.1981981981982	0.128753544584855\\
-28.018018018018	0.137577946932735\\
-27.8378378378378	0.146825111408544\\
-27.6576576576577	0.156500549326994\\
-27.4774774774775	0.1666088220981\\
-27.2972972972973	0.177153483489375\\
-27.1171171171171	0.188137023528251\\
-26.9369369369369	0.199560814329836\\
-26.7567567567568	0.211425058136063\\
-26.5765765765766	0.223728737851799\\
-26.3963963963964	0.236469570361863\\
-26.2162162162162	0.249643962909811\\
-26.036036036036	0.263246972815028\\
-25.8558558558559	0.277272270798856\\
-25.6756756756757	0.291712108183446\\
-25.4954954954955	0.306557288218392\\
-25.3153153153153	0.321797141780394\\
-25.1351351351351	0.337419507679809\\
-24.954954954955	0.353410717795357\\
-24.7747747747748	0.369755587244151\\
-24.5945945945946	0.386437409778931\\
-24.4144144144144	0.403437958587717\\
-24.2342342342342	0.420737492653218\\
-24.0540540540541	0.438314768810262\\
-23.8738738738739	0.456147059619278\\
-23.6936936936937	0.474210177152588\\
-23.5135135135135	0.492478502767931\\
-23.3333333333333	0.510925022920469\\
-23.1531531531532	0.529521371040381\\
-22.972972972973	0.548237875478392\\
-22.7927927927928	0.567043613496081\\
-22.6126126126126	0.585906471251767\\
-22.4324324324324	0.604793209706333\\
-22.2522522522523	0.623669536346505\\
-22.0720720720721	0.642500182596116\\
-21.8918918918919	0.66124898675875\\
-21.7117117117117	0.679878982308098\\
-21.5315315315315	0.698352491315425\\
-21.3513513513514	0.716631222776942\\
-21.1711711711712	0.734676375577634\\
-20.990990990991	0.752448745802499\\
-20.8108108108108	0.769908838081141\\
-20.6306306306306	0.787016980627568\\
-20.4504504504505	0.80373344361381\\
-20.2702702702703	0.82001856049395\\
-20.0900900900901	0.8358328518742\\
-19.9099099099099	0.851137151505159\\
-19.7297297297297	0.865892733954288\\
-19.5495495495495	0.880061443500142\\
-19.3693693693694	0.893605823775053\\
-19.1891891891892	0.906489247669965\\
-19.009009009009	0.918676047003978\\
-18.8288288288288	0.930131641452001\\
-18.6486486486486	0.940822666216862\\
-18.4684684684685	0.950717097927267\\
-18.2882882882883	0.9597843782403\\
-18.1081081081081	0.96799553462668\\
-17.9279279279279	0.975323297818891\\
-17.7477477477477	0.981742215406463\\
-17.5675675675676	0.98722876106933\\
-17.3873873873874	0.991761438949106\\
-17.2072072072072	0.99532088266957\\
-17.027027027027	0.997889948531325\\
-16.8468468468468	0.999453802421777\\
-16.6666666666667	1\\
-16.4864864864865	0.999518559736781\\
-16.3063063063063	0.99800202841309\\
-16.1261261261261	0.995445538705351\\
-15.9459459459459	0.991846858513037\\
-15.7657657657658	0.987206431713298\\
-15.5855855855856	0.981527410058352\\
-15.4054054054054	0.974815675964176\\
-15.2252252252252	0.96707985597342\\
-15.045045045045	0.958331324711443\\
-14.8648648648649	0.948584199191574\\
-14.6846846846847	0.937855323364197\\
-14.5045045045045	0.926164242843711\\
-14.3243243243243	0.913533169787796\\
-14.1441441441441	0.899986937944368\\
-13.963963963964	0.885552947923172\\
-13.7837837837838	0.870261102790731\\
-13.6036036036036	0.854143734129292\\
-13.4234234234234	0.837235518742248\\
-13.2432432432432	0.819573386230024\\
-13.0630630630631	0.801196417701473\\
-12.8828828828829	0.782145735926182\\
-12.7027027027027	0.762464387272525\\
-12.5225225225225	0.742197215814674\\
-12.3423423423423	0.721390730028859\\
-12.1621621621622	0.700092962534748\\
-11.981981981982	0.678353323371744\\
-11.8018018018018	0.65622244733209\\
-11.6216216216216	0.633752035902711\\
-11.4414414414414	0.610994694395588\\
-11.2612612612613	0.588003764871994\\
-11.0810810810811	0.564833155488952\\
-10.9009009009009	0.541537166916654\\
-10.7207207207207	0.51817031649328\\
-10.5405405405405	0.494787160798406\\
-10.3603603603604	0.471442117338042\\
-10.1801801801802	0.448189286043144\\
-10	0.425082271289074\\
-9.81981981981982	0.402174005146063\\
-9.63963963963964	0.37951657256994\\
-9.45945945945946	0.357161039238562\\
-9.27927927927928	0.33515728273212\\
-9.0990990990991	0.313553827745175\\
-8.91891891891892	0.292397686004636\\
-8.73873873873874	0.27173420155116\\
-8.55855855855856	0.251606902021576\\
-8.37837837837838	0.232057356547069\\
-8.1981981981982	0.213125040856026\\
-8.01801801801802	0.194847210141791\\
-7.83783783783784	0.177258780224222\\
-7.65765765765766	0.160392217499988\\
-7.47747747747748	0.14427743814022\\
-7.2972972972973	0.12894171695545\\
-7.11711711711712	0.114409606307116\\
-6.93693693693694	0.100702865402285\\
-6.75675675675676	0.0878404002639113\\
-6.57657657657658	0.0758382146231992\\
-6.3963963963964	0.064709371933502\\
-6.21621621621622	0.0544639686570939\\
-6.03603603603604	0.0451091189271838\\
-5.85585585585586	0.0366489506379837\\
-5.67567567567568	0.0290846129657708\\
-5.4954954954955	0.0224142952738614\\
-5.31531531531532	0.0166332573045639\\
-5.13513513513514	0.0117338705116978\\
-4.95495495495495	0.00770567033838994\\
-4.77477477477477	0.00453541919688398\\
-4.59459459459459	0.0022071798601906\\
-4.41441441441441	0.000702398929840248\\
-4.23423423423423	0\\
-4.05405405405405	7.64860959793682e-05\\
-3.87387387387387	0.000906050924886617\\
-3.69369369369369	0.00246069843814957\\
-3.51351351351351	0.00471037016989026\\
-3.33333333333333	0.00762307978200633\\
-3.15315315315315	0.011165054216354\\
-2.97297297297297	0.0153008808268506\\
-2.79279279279279	0.0199936598397141\\
-2.61261261261261	0.0252051614685736\\
-2.43243243243243	0.0308959869929218\\
-2.25225225225225	0.0370257330934106\\
-2.07207207207207	0.0435531587259061\\
-1.89189189189189	0.0504363538080343\\
-1.71171171171171	0.057632908987244\\
-1.53153153153153	0.0651000857581741\\
-1.35135135135135	0.072794986199335\\
-1.17117117117117	0.0806747216048127\\
-0.990990990990991	0.0886965792957747\\
-0.810810810810811	0.0968181869090422\\
-0.630630630630631	0.104997673475714\\
-0.45045045045045	0.11319382662177\\
-0.27027027027027	0.121366245244617\\
-0.0900900900900901	0.129475487044516\\
0.0900900900900901	0.137483210317685\\
0.27027027027027	0.145352309448358\\
0.45045045045045	0.153047043570098\\
0.630630630630631	0.160533157902045\\
0.810810810810811	0.167777997303271\\
0.990990990990991	0.174750611627871\\
1.17117117117117	0.181421852504635\\
1.35135135135135	0.187764461207851\\
1.53153153153153	0.19375314732983\\
1.71171171171171	0.199364658010822\\
1.89189189189189	0.20457783752795\\
2.07207207207207	0.209373677091295\\
2.25225225225225	0.213735354742181\\
2.43243243243243	0.217648265295709\\
2.61261261261261	0.221100040316509\\
2.79279279279279	0.224080558163207\\
2.97297297297297	0.226581944183079\\
3.15315315315315	0.228598561183493\\
3.33333333333333	0.230126990350888\\
3.51351351351351	0.231166002830845\\
3.69369369369369	0.231716522224246\\
3.87387387387387	0.231781578294232\\
4.05405405405405	0.231366252216585\\
4.23423423423423	0.230477613742006\\
4.41441441441441	0.229124650672475\\
4.59459459459459	0.227318191085206\\
4.77477477477477	0.225070818766599\\
4.95495495495495	0.222396782344844\\
5.13513513513514	0.219311898633424\\
5.31531531531532	0.215833450718514\\
5.4954954954955	0.211980081341156\\
5.67567567567568	0.207771682140051\\
5.85585585585586	0.203229279332778\\
6.03603603603604	0.198374916422166\\
6.21621621621622	0.193231534520524\\
6.3963963963964	0.187822850887299\\
6.57657657657658	0.182173236275623\\
6.75675675675676	0.176307591680214\\
6.93693693693694	0.170251225073022\\
7.11711711711712	0.16402972870427\\
7.2972972972973	0.157668857534883\\
7.47747747747748	0.151194409352076\\
7.65765765765766	0.144632107102998\\
7.83783783783784	0.138007483962081\\
8.01801801801802	0.131345771626144\\
8.1981981981982	0.124671792307524\\
8.37837837837838	0.118009854869746\\
8.55855855855856	0.111383655522601\\
8.73873873873874	0.104816183464176\\
8.91891891891892	0.0983296318265455\\
9.0990990990991	0.0919453142496868\\
9.27927927927928	0.0856835873748491\\
9.45945945945946	0.0795637795143957\\
9.63963963963964	0.0736041257200843\\
9.81981981981982	0.0678217094362058\\
10	0.0622324108880453\\
10.1801801801802	0.0568508623200194\\
10.3603603603604	0.0516904101617312\\
10.5405405405405	0.0467630841643096\\
10.7207207207207	0.042079573513882\\
10.9009009009009	0.0376492098941097\\
11.0810810810811	0.033479957435537\\
11.2612612612613	0.0295784094562232\\
11.4414414414414	0.0259497918659642\\
11.6216216216216	0.0225979730754164\\
11.8018018018018	0.0195254802218721\\
11.981981981982	0.0167335214953238\\
12.1621621621622	0.0142220143220142\\
12.3423423423423	0.0119896191379325\\
12.5225225225225	0.0100337784618456\\
12.7027027027027	0.0083507609564908\\
12.8828828828829	0.00693571014762449\\
13.0630630630631	0.0057826974537287\\
13.2432432432432	0.00488477916444656\\
13.4234234234234	0.00423405699321441\\
13.6036036036036	0.00382174181917613\\
13.7837837837838	0.00363822022526887\\
13.963963963964	0.00367312343339813\\
14.1441441441441	0.00391539823384618\\
14.3243243243243	0.00435337950444568\\
14.5045045045045	0.00497486391562038\\
14.6846846846847	0.00576718442003944\\
14.8648648648649	0.00671728513032874\\
15.045045045045	0.00781179619498201\\
15.2252252252252	0.00903710829121005\\
15.4054054054054	0.0103794463638803\\
15.5855855855856	0.0118249422518747\\
15.7657657657658	0.0133597058569836\\
15.9459459459459	0.014969894525774\\
16.1261261261261	0.0166417803316302\\
16.3063063063063	0.0183618149621821\\
16.4864864864865	0.0201166919365745\\
16.6666666666667	0.0218934058972914\\
16.8468468468468	0.0236793087424119\\
17.027027027027	0.0254621623861783\\
17.2072072072072	0.027230187958344\\
17.3873873873874	0.0289721112759105\\
17.5675675675676	0.0306772044443952\\
17.7477477477477	0.0323353234694994\\
17.9279279279279	0.0339369417839483\\
18.1081081081081	0.035473179618103\\
18.2882882882883	0.0369358291666709\\
18.4684684684685	0.0383173755272625\\
18.6486486486486	0.0396110134095801\\
18.8288288288288	0.0408106596365837\\
19.009009009009	0.0419109614808537\\
19.1891891891892	0.0429073009006046\\
19.3693693693694	0.0437957947601361\\
19.5495495495495	0.0445732911389932\\
19.7297297297297	0.0452373618525307\\
19.9099099099099	0.0457862913239906\\
20.0900900900901	0.046219061964403\\
20.2702702702703	0.0465353362316581\\
20.4504504504505	0.0467354355538535\\
20.6306306306306	0.0468203163144664\\
20.8108108108108	0.0467915431080123\\
20.990990990991	0.0466512594845543\\
21.1711711711712	0.0464021564097841\\
21.3513513513514	0.0460474386742823\\
21.5315315315315	0.0455907894910834\\
21.7117117117117	0.0450363335247318\\
21.8918918918919	0.0443885985977217\\
22.0720720720721	0.0436524763214789\\
22.2522522522523	0.0428331818989841\\
22.4324324324324	0.0419362133447433\\
22.6126126126126	0.0409673103651012\\
22.7927927927928	0.0399324131379729\\
22.972972972973	0.0388376212259136\\
23.1531531531532	0.03768915285019\\
23.3333333333333	0.0364933047461228\\
23.5135135135135	0.0352564128116327\\
23.6936936936937	0.0339848137515553\\
23.8738738738739	0.0326848079101235\\
24.0540540540541	0.0313626234729932\\
24.2342342342342	0.0300243822084676\\
24.4144144144144	0.0286760669052103\\
24.5945945945946	0.0273234906508183\\
24.7747747747748	0.0259722680821902\\
24.954954954955	0.0246277887248586\\
25.1351351351351	0.0232951925243149\\
25.3153153153153	0.0219793476580116\\
25.4954954954955	0.020684830702248\\
25.6756756756757	0.0194159092135765\\
25.8558558558559	0.0181765267698117\\
26.036036036036	0.0169702905012849\\
26.2162162162162	0.0158004611286764\\
26.3963963963964	0.0146699455097118\\
26.5765765765766	0.0135812916832519\\
26.7567567567568	0.0125366863859181\\
26.9369369369369	0.0115379550034696\\
27.1171171171171	0.0105865639066574\\
27.2972972972973	0.00968362510939683\\
27.4774774774775	0.00882990317577369\\
27.6576576576577	0.00802582429170957\\
27.8378378378378	0.0072714874071345\\
28.018018018018	0.00656667734522031\\
28.1981981981982	0.00591087976670482\\
28.3783783783784	0.00530329786958051\\
28.5585585585586	0.00474287069744809\\
28.7387387387387	0.00422829292371982\\
28.9189189189189	0.00375803597350677\\
29.0990990990991	0.00333037034055523\\
29.2792792792793	0.00294338895296009\\
29.4594594594595	0.00259503143854893\\
29.6396396396396	0.00228310913886931\\
29.8198198198198	0.00200533071955255\\
30	0.00175932822445635\\
30.1801801801802	0.0015426834214578\\
30.3603603603604	0.00135295428893506\\
30.5405405405405	0.00118770149396607\\
30.7207207207207	0.0010445147159016\\
30.9009009009009	0.000921038672343438\\
31.0810810810811	0.000814998708548756\\
31.2612612612613	0.000724225815896617\\
31.4414414414414	0.000646680950253046\\
31.6216216216216	0.000580478526797245\\
31.8018018018018	0.000523908974093217\\
31.981981981982	0.000475460236876761\\
32.1621621621622	0.000433838124107304\\
32.3423423423423	0.000397985406283988\\
32.5225225225225	0.000367099573794162\\
32.7027027027027	0.00034064917609116\\
32.8828828828829	0.000318388669761648\\
33.0630630630631	0.000300371711993787\\
33.2432432432432	0.000286962844498191\\
33.4234234234234	0.000278847521632941\\
33.6036036036036	0.000277040445154009\\
33.7837837837838	0.000282892176728268\\
33.963963963964	0.000298094008005991\\
34.1441441441441	0.00032468107662062\\
34.3243243243243	0.00036503372494984\\
34.5045045045045	0.000421877106743765\\
34.6846846846847	0.00049827905485741\\
34.8648648648649	0.000597646231157577\\
35.045045045045	0.00072371858731309\\
35.2252252252252	0.00088056217248167\\
35.4054054054054	0.00107256033089678\\
35.5855855855856	0.00130440333904348\\
35.7657657657658	0.00158107653836877\\
35.9459459459459	0.00190784702540615\\
36.1261261261261	0.00229024896668637\\
36.3063063063063	0.00273406761087542\\
36.4864864864865	0.00324532207526479\\
36.6666666666667	0.00383024698792026\\
36.8468468468468	0.00449527307056056\\
37.027027027027	0.00524700675056177\\
37.2072072072072	0.00609220889328952\\
37.3873873873874	0.0070377727483812\\
37.5675675675676	0.00809070120550778\\
37.7477477477477	0.00925808345660401\\
37.9279279279279	0.0105470711625924\\
38.1081081081081	0.0119648542231821\\
38.2882882882883	0.0135186362484806\\
38.4684684684685	0.0152156098308327\\
38.6486486486486	0.0170629317146626\\
38.8288288288288	0.0190676979609278\\
39.009009009009	0.0212369192013814\\
39.1891891891892	0.0235774960759441\\
39.3693693693694	0.02609619494432\\
39.5495495495495	0.0287996239604621\\
39.7297297297297	0.0316942095956622\\
39.9099099099099	0.0347861736929074\\
40.0900900900901	0.0380815111317724\\
40.2702702702703	0.041585968179465\\
40.4504504504504	0.0453050215997937\\
40.6306306306306	0.0492438585877509\\
40.8108108108108	0.053407357593177\\
40.990990990991	0.0578000700925663\\
41.1711711711712	0.0624262033635325\\
41.3513513513513	0.0672896043118381\\
41.5315315315315	0.0723937443961265\\
41.7117117117117	0.0777417056907223\\
41.8918918918919	0.0833361681220126\\
42.0720720720721	0.0891793979090511\\
42.2522522522522	0.0952732372341664\\
42.4324324324324	0.101619095164499\\
42.6126126126126	0.108217939840567\\
42.7927927927928	0.115070291943207\\
42.972972972973	0.122176219445542\\
43.1531531531531	0.129535333652021\\
43.3333333333333	0.137146786522092\\
43.5135135135135	0.145009269271661\\
43.6936936936937	0.153121012241286\\
43.8738738738739	0.161479786015921\\
44.054054054054	0.170082903777098\\
44.2342342342342	0.178927224864663\\
44.4144144144144	0.188009159521582\\
44.5945945945946	0.197324674791936\\
44.7747747747748	0.206869301538993\\
44.9549549549549	0.216638142547256\\
45.1351351351351	0.226625881669559\\
45.3153153153153	0.236826793977708\\
45.4954954954955	0.247234756872766\\
45.6756756756757	0.257843262108934\\
45.8558558558559	0.268645428683028\\
46.036036036036	0.279634016539823\\
46.2162162162162	0.290801441042031\\
46.3963963963964	0.302139788152407\\
46.5765765765766	0.313640830274362\\
46.7567567567568	0.325296042696641\\
46.9369369369369	0.337096620586959\\
47.1171171171171	0.349033496479018\\
47.2972972972973	0.361097358197124\\
47.4774774774775	0.373278667162507\\
47.6576576576577	0.385567677025669\\
47.8378378378378	0.397954452569285\\
48.018018018018	0.410428888826798\\
48.1981981981982	0.422980730362402\\
48.3783783783784	0.435599590658988\\
48.5585585585586	0.448274971561569\\
48.7387387387387	0.460996282724821\\
48.9189189189189	0.473752861014605\\
49.0990990990991	0.486533989814737\\
49.2792792792793	0.49932891819172\\
49.4594594594595	0.512126879871773\\
49.6396396396396	0.524917111986169\\
49.8198198198198	0.537688873542688\\
50	0.550431463582816\\
50.1801801801802	0.563134238986305\\
50.3603603603604	0.57578663188662\\
50.5405405405405	0.588378166662951\\
50.7207207207207	0.600898476476427\\
50.9009009009009	0.613337319320396\\
51.0810810810811	0.625684593556724\\
51.2612612612613	0.637930352912251\\
51.4414414414414	0.650064820911712\\
51.6216216216216	0.662078404725618\\
51.8018018018018	0.673961708413754\\
51.981981981982	0.685705545547125\\
52.1621621621622	0.697300951193337\\
52.3423423423423	0.708739193252471\\
52.5225225225225	0.720011783132656\\
52.7027027027027	0.731110485756573\\
52.8828828828829	0.742027328892121\\
53.0630630630631	0.752754611802474\\
53.2432432432432	0.763284913212611\\
53.4234234234234	0.773611098591351\\
53.6036036036036	0.783726326749617\\
53.7837837837838	0.793624055757464\\
53.963963963964	0.80329804818404\\
54.1441441441441	0.812742375666273\\
54.3243243243243	0.821951422813549\\
54.5045045045045	0.830919890457181\\
54.6846846846847	0.839642798254777\\
54.8648648648649	0.848115486660963\\
55.045045045045	0.856333618277108\\
55.2252252252252	0.864293178593874\\
55.4054054054054	0.871990476141462\\
55.5855855855856	0.879422142063407\\
55.7657657657658	0.88658512913071\\
55.9459459459459	0.893476710213895\\
56.1261261261261	0.900094476231345\\
56.3063063063063	0.906436333592949\\
56.4864864864865	0.91250050115867\\
56.6666666666667	0.918285506732189\\
56.8468468468468	0.923790183110219\\
57.027027027027	0.929013663708448\\
57.2072072072072	0.933955377785397\\
57.3873873873874	0.938615045285695\\
57.5675675675676	0.942992671324482\\
57.7477477477477	0.947088540334689\\
57.9279279279279	0.950903209899075\\
58.1081081081081	0.954437504288824\\
58.2882882882883	0.957692507730464\\
58.4684684684685	0.960669557422724\\
58.6486486486486	0.963370236324811\\
58.8288288288288	0.965796365737301\\
59.009009009009	0.967949997696632\\
59.1891891891892	0.969833407203816\\
59.3693693693694	0.971449084307678\\
59.5495495495495	0.9727997260625\\
59.7297297297297	0.973888228379538\\
59.9099099099099	0.974717677791424\\
60.0900900900901	0.975291343147945\\
60.2702702702703	0.975612667261215\\
60.4504504504504	0.975685258517677\\
60.6306306306306	0.975512882473815\\
60.8108108108108	0.975099453451895\\
60.990990990991	0.974449026151424\\
61.1711711711712	0.973565787291402\\
61.3513513513513	0.972454047297852\\
61.5315315315315	0.971118232050411\\
61.7117117117117	0.96956287470119\\
61.8918918918919	0.967792607578393\\
62.0720720720721	0.965812154186596\\
62.2522522522522	0.963626321314869\\
62.4324324324324	0.961239991263312\\
62.6126126126126	0.958658114197904\\
62.7927927927928	0.955885700642917\\
62.972972972973	0.952927814119499\\
63.1531531531531	0.949789563938399\\
63.3333333333333	0.946476098154162\\
63.5135135135135	0.942992596687526\\
63.6936936936937	0.93934426462212\\
63.8738738738739	0.935536325680964\\
64.054054054054	0.931574015887722\\
64.2342342342342	0.927462577417019\\
64.4144144144144	0.923207252637663\\
64.5945945945946	0.918813278351984\\
64.7747747747748	0.914285880234049\\
64.954954954955	0.909630267468958\\
65.1351351351351	0.904851627594943\\
65.3153153153153	0.899955121549543\\
65.4954954954955	0.894945878920633\\
65.6756756756757	0.889828993402683\\
65.8558558558559	0.88460951845817\\
66.036036036036	0.879292463183718\\
66.2162162162162	0.873882788380081\\
66.3963963963964	0.868385402824812\\
66.5765765765766	0.862805159746044\\
66.7567567567568	0.857146853495525\\
66.9369369369369	0.851415216418741\\
67.1171171171171	0.845614915919649\\
67.2972972972973	0.839750551717306\\
67.4774774774775	0.833826653291412\\
67.6576576576577	0.82784767751355\\
67.8378378378378	0.821818006460713\\
68.018018018018	0.815741945407484\\
68.1981981981982	0.809623720993062\\
68.3783783783784	0.803467479559201\\
68.5585585585586	0.797277285654906\\
68.7387387387387	0.791057120703682\\
68.9189189189189	0.784810881828949\\
69.0990990990991	0.778542380833181\\
69.2792792792793	0.772255343326204\\
69.4594594594595	0.765953407998053\\
69.6396396396396	0.759640126031677\\
69.8198198198198	0.753318960650795\\
70	0.746993286798107\\
70.1801801801802	0.740666390939104\\
70.3603603603604	0.734341470986641\\
70.5405405405405	0.728021636341508\\
70.7207207207207	0.721709908044161\\
70.9009009009009	0.715409219032887\\
71.0810810810811	0.7091224145036\\
71.2612612612613	0.702852252366603\\
71.4414414414414	0.696601403795591\\
71.6216216216216	0.690372453864328\\
71.8018018018018	0.684167902266392\\
71.981981981982	0.677990164113506\\
72.1621621621622	0.671841570808016\\
72.3423423423423	0.665724370985178\\
72.5225225225225	0.659640731520949\\
72.7027027027027	0.653592738601127\\
72.8828828828829	0.647582398847703\\
73.0630630630631	0.641611640498455\\
73.2432432432432	0.635682314635824\\
73.4234234234234	0.629796196461323\\
73.6036036036036	0.623954986611688\\
73.7837837837838	0.618160312513248\\
73.963963963964	0.612413729770935\\
74.1441441441441	0.606716723588598\\
74.3243243243243	0.601070710217295\\
74.5045045045045	0.595477038428407\\
74.6846846846847	0.589936991008495\\
74.8648648648649	0.584451786272954\\
75.045045045045	0.579022579595602\\
75.2252252252252	0.573650464951471\\
75.4054054054054	0.568336476470184\\
75.5855855855856	0.563081589997378\\
75.7657657657658	0.557886724661777\\
75.9459459459459	0.552752744445608\\
76.1261261261261	0.547680459756149\\
76.3063063063063	0.542670628996344\\
76.4864864864865	0.537723960132444\\
76.6666666666667	0.532841112256849\\
76.8468468468468	0.528022697144297\\
77.027027027027	0.523269280799748\\
77.2072072072072	0.51858138499635\\
77.3873873873874	0.513959488801976\\
77.5675675675676	0.509404030092943\\
77.7477477477477	0.504915407053543\\
77.9279279279279	0.500493979660208\\
78.1081081081081	0.496140071149093\\
78.2882882882883	0.491853969466051\\
78.4684684684685	0.487635928697985\\
78.6486486486486	0.483486170484652\\
78.8288288288288	0.47940488541011\\
79.009009009009	0.475392234372981\\
79.1891891891892	0.471448349934896\\
79.3693693693694	0.467573337646417\\
79.5495495495495	0.463767277349918\\
79.7297297297297	0.460030224458876\\
79.9099099099099	0.456362211213145\\
80.0900900900901	0.452763247909796\\
80.2702702702703	0.449233324109197\\
80.4504504504504	0.445772409816021\\
80.6306306306306	0.442380456634962\\
80.8108108108108	0.43905739890094\\
80.990990990991	0.435803154783651\\
81.1711711711712	0.43261762736635\\
81.3513513513514	0.429500705698792\\
81.5315315315315	0.426452265824284\\
81.7117117117117	0.423472171780872\\
81.8918918918919	0.420560276576659\\
82.0720720720721	0.417716423139339\\
82.2522522522522	0.414940445240025\\
82.4324324324324	0.412232168391492\\
82.6126126126126	0.409591410720958\\
82.7927927927928	0.407017983817582\\
82.972972972973	0.404511693554856\\
83.1531531531532	0.402072340888064\\
83.3333333333333	0.399699722627076\\
83.5135135135135	0.397393632184653\\
83.6936936936937	0.395153860300539\\
83.8738738738739	0.392980195741592\\
84.054054054054	0.390872425978209\\
84.2342342342342	0.388830337837328\\
84.4144144144144	0.386853718132287\\
84.5945945945946	0.384942354269833\\
84.7747747747748	0.383096034834556\\
84.954954954955	0.381314550151059\\
85.1351351351351	0.379597692824161\\
85.3153153153153	0.377945258257429\\
85.4954954954955	0.376357045150317\\
85.6756756756757	0.374832855974246\\
85.8558558558559	0.373372497427888\\
86.036036036036	0.371975780871955\\
86.2162162162162	0.370642522743785\\
86.3963963963964	0.369372544951989\\
86.5765765765766	0.368165675251453\\
86.7567567567568	0.36702174759896\\
86.9369369369369	0.365940602489665\\
87.1171171171171	0.364922087274722\\
87.2972972972973	0.363966056460258\\
87.4774774774775	0.363072371987973\\
87.6576576576577	0.362240903497533\\
87.8378378378378	0.361471528571039\\
88.018018018018	0.360764132959698\\
88.1981981981982	0.360118610792949\\
88.3783783783784	0.359534864770172\\
88.5585585585586	0.359012806335176\\
88.7387387387387	0.358552355833607\\
88.9189189189189	0.358153442653402\\
89.0990990990991	0.35781600534843\\
89.2792792792793	0.357539991745428\\
89.4594594594595	0.35732535903431\\
89.6396396396396	0.357172073841956\\
89.8198198198198	0.357080112289525\\
90	0.357049460033362\\
};
\addlegendentry{MF w/ spoof ($\widetilde{\mathbf{x}}^{(10)}$)}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
12.0053832080835	0\\
12.0053832080835	1\\
};
\addlegendentry{true AoD}

\addplot [color=blue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
43.434948822922	0\\
43.434948822922	0.252141214988284\\
};
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-20	0\\
-20	1\\
};
\addlegendentry{spoof AoD}

\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
60	0\\
60	0.746659815223572\\%0.773704592296083\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}
%-90	0.000445828118878279\\
% -89.8198198198198	0.000444952334871736\\
% -89.6396396396396	0.000442330326821921\\
% -89.4594594594595	0.000437978121449327\\
% -89.2792792792793	0.000431922412688645\\
% -89.0990990990991	0.000424200535769766\\
% -88.9189189189189	0.000414860430913979\\
% -88.7387387387387	0.000403960596622723\\
% -88.5585585585586	0.000391570032526024\\
% -88.3783783783784	0.000377768171763347\\
% -88.1981981981982	0.000362644802853966\\
% -88.018018018018	0.000346299981012374\\
% -87.8378378378378	0.000328843928866336\\
% -87.6576576576577	0.000310396926508451\\
% -87.4774774774775	0.000291089190841118\\
% -87.2972972972973	0.000271060744131142\\
% -87.1171171171171	0.000250461271724874\\
% -86.9369369369369	0.000229449968838312\\
% -86.7567567567568	0.00020819537635894\\
% -86.5765765765766	0.000186875205576795\\
% -86.3963963963964	0.000165676151763055\\
% -86.2162162162162	0.000144793696523392\\
% -86.036036036036	0.000124431898840267\\
% -85.8558558558559	0.000104803174714982\\
% -85.6756756756757	8.61280653411183e-05\\
% -85.4954954954955	6.86349937163375e-05\\
% -85.3153153153153	5.2560009612606e-05\\
% -85.1351351351351	3.81465228382836e-05\\
% -84.954954954955	2.56450246969839e-05\\
% -84.7747747747748	1.5312797592061e-05\\
% -84.5945945945946	7.41361269242597e-06\\
% -84.4144144144144	2.21741560469339e-06\\
% -84.2342342342342	0\\
% -84.054054054054	1.04266913150109e-06\\
% -83.8738738738739	5.63188521581608e-06\\
% -83.6936936936937	1.40589066391015e-05\\
% -83.5135135135135	2.66194129558828e-05\\
% -83.3333333333333	4.36131176886116e-05\\
% -83.1531531531532	6.5343368900964e-05\\
% -82.972972972973	9.21167375806023e-05\\
% -82.7927927927928	0.000124242593837312\\
% -82.6126126126126	0.000162032670970743\\
% -82.4324324324324	0.000205800617451442\\
% -82.2522522522522	0.000255861536898969\\
% -82.0720720720721	0.000312531516140869\\
% -81.8918918918919	0.000376127141466361\\
% -81.7117117117117	0.000446965003201449\\
% -81.5315315315315	0.000525361188760677\\
% -81.3513513513514	0.00061163076435416\\
% -81.1711711711712	0.000706087245538003\\
% -80.990990990991	0.000809042056838917\\
% -80.8108108108108	0.000920803980710534\\
% -80.6306306306306	0.0010416785960769\\
% -80.4504504504504	0.00117196770679774\\
% -80.2702702702703	0.00131196876036498\\
% -80.0900900900901	0.00146197425721882\\
% -79.9099099099099	0.00162227115106653\\
% -79.7297297297297	0.00179314024064532\\
% -79.5495495495495	0.00197485555339364\\
% -79.3693693693694	0.00216768372153105\\
% -79.1891891891892	0.00237188335108768\\
% -79.009009009009	0.00258770438445841\\
% -78.8288288288288	0.00281538745709398\\
% -78.6486486486486	0.00305516324898783\\
% -78.4684684684685	0.00330725183164875\\
% -78.2882882882883	0.00357186201129467\\
% -78.1081081081081	0.00384919066904914\\
% -77.9279279279279	0.00413942209895514\\
% -77.7477477477477	0.00444272734467374\\
% -77.5675675675676	0.00475926353577367\\
% -77.3873873873874	0.00508917322456306\\
% -77.2072072072072	0.00543258372445977\\
% -77.027027027027	0.00578960645094629\\
% -76.8468468468468	0.00616033626618522\\
% -76.6666666666667	0.00654485082844823\\
% -76.4864864864865	0.00694320994751441\\
% -76.3063063063063	0.00735545494728103\\
% -76.1261261261261	0.00778160803683981\\
% -75.9459459459459	0.00822167169135065\\
% -75.7657657657658	0.00867562804405408\\
% -75.5855855855856	0.00914343829084016\\
% -75.4054054054054	0.00962504210880855\\
% -75.2252252252252	0.0101203570903172\\
% -75.045045045045	0.0106292781940371\\
% -74.8648648648649	0.0111516772145999\\
% -74.6846846846847	0.0116874022724242\\
% -74.5045045045045	0.0122362773253891\\
% -74.3243243243243	0.0127981017040068\\
% -74.1441441441441	0.0133726496718362\\
% -73.963963963964	0.0139596700128595\\
% -73.7837837837838	0.014558885647599\\
% -73.6036036036036	0.0151699932797805\\
% -73.4234234234234	0.0157926630753526\\
% -73.2432432432432	0.0164265383757084\\
% -73.0630630630631	0.0170712354469712\\
% -72.8828828828829	0.0177263432672038\\
% -72.7027027027027	0.0183914233534381\\
% -72.5225225225225	0.0190660096303922\\
% -72.3423423423423	0.0197496083427834\\
% -72.1621621621622	0.0204416980131047\\
% -71.981981981982	0.0211417294467481\\
% -71.8018018018018	0.0218491257863438\\
% -71.6216216216216	0.0225632826171552\\
% -71.4414414414414	0.0232835681253525\\
% -71.2612612612613	0.0240093233109712\\
% -71.0810810810811	0.0247398622572948\\
% -70.9009009009009	0.0254744724584073\\
% -70.7207207207207	0.0262124152065624\\
% -70.5405405405405	0.0269529260410047\\
% -70.3603603603604	0.0276952152597953\\
% -70.1801801801802	0.0284384684961335\\
% -70	0.0291818473605885\\
% -69.8198198198198	0.0299244901505807\\
% -69.6396396396396	0.0306655126283522\\
% -69.4594594594595	0.0314040088685726\\
% -69.2792792792793	0.0321390521766376\\
% -69.0990990990991	0.0328696960785637\\
% -68.9189189189189	0.0335949753833135\\
% -68.7387387387387	0.0343139073182137\\
% -68.5585585585586	0.0350254927380156\\
% -68.3783783783784	0.0357287174079847\\
% -68.1981981981982	0.0364225533612695\\
% -68.018018018018	0.0371059603306208\\
% -67.8378378378378	0.0377778872543675\\
% -67.6576576576577	0.0384372738563786\\
% -67.4774774774775	0.0390830522995402\\
% -67.2972972972973	0.0397141489121058\\
% -67.1171171171171	0.0403294859860355\\
% -66.9369369369369	0.0409279836462644\\
% -66.7567567567568	0.041508561789598\\
% -66.5765765765766	0.0420701420917071\\
% -66.3963963963964	0.042611650080467\\
% -66.2162162162162	0.043132017273641\\
% -66.036036036036	0.0436301833786513\\
% -65.8558558558559	0.0441050985519324\\
% -65.6756756756757	0.0445557257151061\\
% -65.4954954954955	0.0449810429249348\\
% -65.3153153153153	0.0453800457937571\\
% -65.1351351351351	0.0457517499568154\\
% -64.954954954955	0.0460951935826232\\
% -64.7747747747748	0.0464094399222194\\
% -64.5945945945946	0.0466935798928924\\
% -64.4144144144144	0.0469467346916481\\
% -64.2342342342342	0.0471680584334245\\
% -64.054054054054	0.0473567408087607\\
% -63.8738738738739	0.0475120097553385\\
% -63.6936936936937	0.0476331341375427\\
% -63.5135135135135	0.0477194264278831\\
% -63.3333333333333	0.0477702453838622\\
% -63.1531531531531	0.0477849987135824\\
% -62.972972972973	0.0477631457231369\\
% -62.7927927927928	0.0477041999385409\\
% -62.6126126126126	0.0476077316947387\\
% -62.4324324324324	0.0474733706839471\\
% -62.2522522522522	0.0473008084553915\\
% -62.0720720720721	0.0470898008582458\\
% -61.8918918918919	0.0468401704193995\\
% -61.7117117117117	0.0465518086474677\\
% -61.5315315315315	0.0462246782542968\\
% -61.3513513513513	0.045858815285043\\
% -61.1711711711712	0.0454543311477828\\
% -60.990990990991	0.0450114145334661\\
% -60.8108108108108	0.0445303332169622\\
% -60.6306306306306	0.0440114357298277\\
% -60.4504504504504	0.0434551528954257\\
% -60.2702702702703	0.0428619992169568\\
% -60.0900900900901	0.042232574108999\\
% -59.9099099099099	0.0415675629631676\\
% -59.7297297297297	0.040867738038578\\
% -59.5495495495495	0.0401339591678835\\
% -59.3693693693694	0.0393671742698017\\
% -59.1891891891892	0.0385684196591786\\
% -59.009009009009	0.0377388201458667\\
% -58.8288288288288	0.0368795889139206\\
% -58.6486486486486	0.0359920271728636\\
% -58.4684684684685	0.0350775235731266\\
% -58.2882882882883	0.0341375533780811\\
% -58.1081081081081	0.0331736773855031\\
% -57.9279279279279	0.0321875405917205\\
% -57.7477477477477	0.0311808705921857\\
% -57.5675675675676	0.03015547571272\\
% -57.3873873873874	0.0291132428662546\\
% -57.2072072072072	0.0280561351304838\\
% -57.027027027027	0.0269861890424959\\
% -56.8468468468468	0.0259055116071479\\
% -56.6666666666667	0.0248162770166698\\
% -56.4864864864865	0.0237207230797848\\
% -56.3063063063063	0.0226211473594152\\
% -56.1261261261261	0.0215199030189508\\
% -55.9459459459459	0.0204193943779165\\
% -55.7657657657658	0.0193220721788478\\
% -55.5855855855856	0.0182304285681478\\
% -55.4054054054054	0.0171469917947207\\
% -55.2252252252252	0.0160743206312253\\
% -55.045045045045	0.0150149985238922\\
% -54.8648648648649	0.0139716274779349\\
% -54.6846846846847	0.0129468216867695\\
% -54.5045045045045	0.0119432009143929\\
% -54.3243243243243	0.0109633836414808\\
% -54.1441441441441	0.0100099799869902\\
% -53.963963963964	0.00908558441825136\\
% -53.7837837837838	0.00819276826381976\\
% -53.6036036036036	0.00733407204456688\\
% -53.4234234234234	0.00651199763979682\\
% -53.2432432432432	0.00572900030638279\\
% -53.0630630630631	0.0049874805702214\\
% -52.8828828828829	0.00428977601052148\\
% -52.7027027027027	0.00363815295869163\\
% -52.5225225225225	0.00303479813480352\\
% -52.3423423423423	0.00248181024580829\\
% -52.1621621621622	0.00198119157083883\\
% -51.981981981982	0.00153483956007695\\
% -51.8018018018018	0.00114453847473559\\
% -51.6216216216216	0.000811951096770101\\
% -51.4414414414414	0.000538610537909053\\
% -51.2612612612613	0.00032591217854856\\
% -51.0810810810811	0.000175105767894339\\
% -50.9009009009009	8.72877175740804e-05\\
% -50.7207207207207	6.3393621621694e-05\\
% -50.5405405405405	0.00010419103641478\\
% -50.3603603603604	0.000210272554664801\\
% -50.1801801801802	0.000382049208025116\\
% -50	0.000619744233237495\\
% -49.8198198198198	0.000923387236967976\\
% -49.6396396396396	0.00129280879462329\\
% -49.4594594594595	0.0017276355184388\\
% -49.2792792792793	0.0022272856300171\\
% -49.0990990990991	0.00279096507224659\\
% -48.9189189189189	0.00341766419513884\\
% -48.7387387387387	0.00410615504961128\\
% -48.5585585585586	0.00485498932255365\\
% -48.3783783783784	0.00566249694570853\\
% -48.1981981981982	0.00652678540991444\\
% -48.018018018018	0.00744573981512653\\
% -47.8378378378378	0.00841702368534618\\
% -47.6576576576577	0.00943808057613078\\
% -47.4774774774775	0.0105061365007283\\
% -47.2972972972973	0.0116182031991174\\
% -47.1171171171171	0.0127710822722645\\
% -46.9369369369369	0.0139613702018045\\
% -46.7567567567568	0.0151854642730584\\
% -46.5765765765766	0.016439569416876\\
% -46.3963963963964	0.0177197059831525\\
% -46.2162162162162	0.0190217184561269\\
% -46.036036036036	0.0203412851186377\\
% -45.8558558558559	0.0216739286694195\\
% -45.6756756756757	0.0230150277943303\\
% -45.4954954954955	0.0243598296890176\\
% -45.3153153153153	0.0257034635270297\\
% -45.1351351351351	0.0270409548637763\\
% -44.9549549549549	0.0283672409629904\\
% -44.7747747747748	0.0296771870284863\\
% -44.5945945945946	0.0309656033200865\\
% -44.4144144144144	0.0322272631285284\\
% -44.2342342342342	0.0334569215800836\\
% -44.054054054054	0.0346493352374301\\
% -43.8738738738739	0.0357992824591118\\
% -43.6936936936937	0.0369015844756664\\
% -43.5135135135135	0.0379511271362316\\
% -43.3333333333333	0.0389428832751694\\
% -43.1531531531531	0.0398719356439838\\
% -42.972972972973	0.0407335003495948\\
% -42.7927927927928	0.0415229507358291\\
% -42.6126126126126	0.0422358416409054\\
% -42.4324324324324	0.0428679339596578\\
% -42.2522522522522	0.0434152194353116\\
% -42.0720720720721	0.0438739456018674\\
% -41.8918918918919	0.0442406407944691\\
% -41.7117117117117	0.0445121391416959\\
% -41.5315315315315	0.0446856054503918\\
% -41.3513513513513	0.0447585598905939\\
% -41.1711711711712	0.0447289023852641\\
% -40.990990990991	0.0445949366069245\\
% -40.8108108108108	0.0443553934809681\\
% -40.6306306306306	0.0440094540933876\\
% -40.4504504504504	0.043556771898928\\
% -40.2702702702703	0.0429974941242708\\
% -40.0900900900901	0.0423322822598164\\
% -39.9099099099099	0.0415623315329383\\
% -39.7297297297297	0.0406893892552901\\
% -39.5495495495495	0.0397157719368553\\
% -39.3693693693694	0.0386443810599171\\
% -39.1891891891892	0.0374787174071186\\
% -39.009009009009	0.036222893839122\\
% -38.8288288288288	0.0348816464192567\\
% -38.6486486486486	0.0334603437848297\\
% -38.4684684684685	0.0319649946675584\\
% -38.2882882882883	0.0304022534688421\\
% -38.1081081081081	0.0287794237993327\\
% -37.9279279279279	0.0271044598964778\\
% -37.7477477477477	0.0253859658384591\\
% -37.5675675675676	0.0236331924781117\\
% -37.3873873873874	0.0218560320261327\\
% -37.2072072072072	0.020065010219028\\
% -37.027027027027	0.0182712760139214\\
% -36.8468468468468	0.016486588759397\\
% -36.6666666666667	0.0147233027991553\\
% -36.4864864864865	0.0129943494732159\\
% -36.3063063063063	0.0113132164898024\\
% -36.1261261261261	0.0096939246498746\\
% -35.9459459459459	0.00815100191543288\\
% -35.7657657657658	0.00669945482225525\\
% -35.5855855855856	0.00535473724761782\\
% -35.4054054054054	0.00413271655365352\\
% -35.2252252252252	0.00304963713750284\\
% -35.045045045045	0.00212208142999496\\
% -34.8648648648649	0.00136692839551187\\
% -34.6846846846847	0.000801309596668986\\
% -34.5045045045045	0.000442562898594123\\
% -34.3243243243243	0.000308183898791729\\
% -34.1441441441441	0.000415775179833831\\
% -33.963963963964	0.000782993493335321\\
% -33.7837837837838	0.00142749499487014\\
% -33.6036036036036	0.0023668786605256\\
% -33.4234234234234	0.00361862802672791\\
% -33.2432432432432	0.00520005140566251\\
% -33.0630630630631	0.00712822073906696\\
% -32.8828828828829	0.00941990926330674\\
% -32.7027027027027	0.0120915281684281\\
% -32.5225225225225	0.0151590624432365\\
% -32.3423423423423	0.0186380061073541\\
% -32.1621621621622	0.0225432970395742\\
% -31.981981981982	0.026889251619663\\
% -31.8018018018018	0.0316894994079132\\
% -31.6216216216216	0.0369569180933158\\
% -31.4414414414414	0.0427035689469789\\
% -31.2612612612613	0.0489406330225017\\
% -31.0810810810811	0.0556783483491962\\
% -30.9009009009009	0.0629259483674941\\
% -30.7207207207207	0.070691601858303\\
% -30.5405405405405	0.078982354619692\\
% -30.3603603603604	0.087804073144868\\
% -30.1801801801802	0.097161390555024\\
% -30	0.107057655039236\\
% -29.8198198198198	0.117494881051136\\
% -29.6396396396396	0.128473703508583\\
% -29.4594594594595	0.139993335237953\\
% -29.2792792792793	0.15205152789902\\
% -29.0990990990991	0.164644536619581\\
% -28.9189189189189	0.177767088561163\\
% -28.7387387387387	0.191412355628134\\
% -28.5585585585586	0.205571931522514\\
% -28.3783783783784	0.220235813335656\\
% -28.1981981981982	0.235392387855762\\
% -28.018018018018	0.251028422757001\\
% -27.8378378378378	0.26712906282176\\
% -27.6576576576577	0.283677831332389\\
% -27.4774774774775	0.300656636752648\\
% -27.2972972972973	0.318045784802066\\
% -27.1171171171171	0.335823996008587\\
% -26.9369369369369	0.353968428806229\\
% -26.7567567567568	0.372454708225121\\
% -26.5765765765766	0.391256960201308\\
% -26.3963963963964	0.41034785151307\\
% -26.2162162162162	0.429698635329393\\
% -26.036036036036	0.449279202334711\\
% -25.8558558558559	0.46905813737206\\
% -25.6756756756757	0.489002781524668\\
% -25.4954954954955	0.509079299533587\\
% -25.3153153153153	0.529252752426569\\
% -25.1351351351351	0.54948717521087\\
% -24.954954954955	0.569745659460396\\
% -24.7747747747748	0.589990440605378\\
% -24.5945945945946	0.610182989710968\\
% -24.4144144144144	0.630284109509662\\
% -24.2342342342342	0.650254034431526\\
% -24.0540540540541	0.670052534355833\\
% -23.8738738738739	0.689639021788116\\
% -23.6936936936937	0.708972662147747\\
% -23.5135135135135	0.728012486833275\\
% -23.3333333333333	0.746717508715785\\
% -23.1531531531532	0.765046839694712\\
% -22.972972972973	0.782959809935886\\
% -22.7927927927928	0.800416088398212\\
% -22.6126126126126	0.817375804243336\\
% -22.4324324324324	0.833799668712112\\
% -22.2522522522523	0.849649097042542\\
% -22.0720720720721	0.864886329996422\\
% -21.8918918918919	0.879474554556024\\
% -21.7117117117117	0.89337802334803\\
% -21.5315315315315	0.906562172349489\\
% -21.3513513513514	0.918993736429983\\
% -21.1711711711712	0.930640862285377\\
% -20.990990990991	0.941473218321609\\
% -20.8108108108108	0.951462101051918\\
% -20.6306306306306	0.960580537577726\\
% -20.4504504504505	0.968803383732104\\
% -20.2702702702703	0.976107417475371\\
% -20.0900900900901	0.982471427144801\\
% -19.9099099099099	0.987876294174761\\
% -19.7297297297297	0.992305069919686\\
% -19.5495495495495	0.995743046230189\\
% -19.3693693693694	0.998177819452234\\
% -19.1891891891892	0.999599347540505\\
% -19.009009009009	1\\
% -18.8288288288288	0.999374600394199\\
% -18.6486486486486	0.997720461183969\\
% -18.4684684684685	0.995037410688448\\
% -18.2882882882883	0.991327811987533\\
% -18.1081081081081	0.986596573615033\\
% -17.9279279279279	0.980851151922032\\
% -17.7477477477477	0.974101545021374\\
% -17.5675675675676	0.966360278256276\\
% -17.3873873873874	0.957642381168839\\
% -17.2072072072072	0.947965355977404\\
% -17.027027027027	0.937349137605326\\
% -16.8468468468468	0.92581604533744\\
% -16.6666666666667	0.913390726214334\\
% -16.4864864864865	0.900100090308238\\
% -16.3063063063063	0.885973238057786\\
% -16.1261261261261	0.871041379871946\\
% -15.9459459459459	0.855337748245878\\
% -15.7657657657658	0.83889750266327\\
% -15.5855855855856	0.821757627590542\\
% -15.4054054054054	0.80395682389824\\
% -15.2252252252252	0.78553539407363\\
% -15.045045045045	0.766535121615911\\
% -14.8648648648649	0.746999145031474\\
% -14.6846846846847	0.72697182687101\\
% -14.5045045045045	0.706498618272991\\
% -14.3243243243243	0.685625919498949\\
% -14.1441441441441	0.664400936964952\\
% -13.963963963964	0.642871537290599\\
% -13.7837837837838	0.621086098901704\\
% -13.6036036036036	0.599093361735436\\
% -13.4234234234234	0.576942275607026\\
% -13.2432432432432	0.554681847805108\\
% -13.0630630630631	0.532360990488397\\
% -12.8828828828829	0.510028368459509\\
% -12.7027027027027	0.48773224789239\\
% -12.5225225225225	0.465520346588048\\
% -12.3423423423423	0.443439686328879\\
% -12.1621621621622	0.421536447895122\\
% -11.981981981982	0.399855829297624\\
% -11.8018018018018	0.378441907769366\\
% -11.6216216216216	0.357337506044024\\
% -11.4414414414414	0.336584063433306\\
% -11.2612612612613	0.316221512196013\\
% -11.0810810810811	0.296288159670692\\
% -10.9009009009009	0.276820576620639\\
% -10.7207207207207	0.257853492214763\\
% -10.5405405405405	0.239419696040731\\
% -10.3603603603604	0.221549947517908\\
% -10.1801801801802	0.204272893046956\\
% -10	0.187614991200885\\
% -9.81981981981982	0.171600446228777\\
% -9.63963963963964	0.156251150108672\\
% -9.45945945945946	0.141586633350218\\
% -9.27927927927928	0.127624024710966\\
% -9.0990990990991	0.114378019952656\\
% -8.91891891891892	0.101860859725779\\
% -8.73873873873874	0.0900823166322074\\
% -8.55855855855856	0.0790496914770305\\
% -8.37837837837838	0.0687678186820024\\
% -8.1981981981982	0.0592390807944463\\
% -8.01801801801802	0.0504634319872345\\
% -7.83783783783784	0.0424384304077543\\
% -7.65765765765766	0.0351592791967433\\
% -7.47747747747748	0.0286188759617129\\
% -7.2972972972973	0.0228078704545882\\
% -7.11711711711712	0.0177147301692506\\
% -6.93693693693694	0.0133258135421548\\
% -6.75675675675676	0.0096254504081175\\
% -6.57657657657658	0.00659602933406597\\
% -6.3963963963964	0.00421809142590417\\
% -6.21621621621622	0.00247043017807039\\
% -6.03603603603604	0.00133019691172847\\
% -5.85585585585586	0.000773011326124248\\
% -5.67567567567568	0.000773076668429265\\
% -5.4954954954955	0.00130329901057409\\
% -5.31531531531532	0.00233541010710663\\
% -5.13513513513514	0.00384009329616828\\
% -4.95495495495495	0.00578711189622805\\
% -4.77477477477477	0.0081454395443279\\
% -4.59459459459459	0.0108833919172963\\
% -4.41441441441441	0.0139687592756543\\
% -4.23423423423423	0.0173689392708315\\
% -4.05405405405405	0.02105106945973\\
% -3.87387387387387	0.0249821589766746\\
% -3.69369369369369	0.0291292188212468\\
% -3.51351351351351	0.0334593902314571\\
% -3.33333333333333	0.0379400706249689\\
% -3.15315315315315	0.0425390366067403\\
% -2.97297297297297	0.0472245635591951\\
% -2.79279279279279	0.0519655413510154\\
% -2.61261261261261	0.0567315857225035\\
% -2.43243243243243	0.0614931449292767\\
% -2.25225225225225	0.0662216012515841\\
% -2.07207207207207	0.0708893670036728\\
% -1.89189189189189	0.075469974706215\\
% -1.71171171171171	0.0799381611147496\\
% -1.53153153153153	0.0842699448281244\\
% -1.35135135135135	0.0884426972329936\\
% -1.17117117117117	0.0924352065732966\\
% -0.990990990990991	0.0962277349671728\\
% -0.810810810810811	0.0998020682277862\\
% -0.630630630630631	0.103141558378844\\
% -0.45045045045045	0.106231158790067\\
% -0.27027027027027	0.109057451892272\\
% -0.0900900900900901	0.111608669465973\\
% 0.0900900900900901	0.113874705531226\\
% 0.27027027027027	0.115847121899746\\
% 0.45045045045045	0.117519146482964\\
% 0.630630630630631	0.118885664481404\\
% 0.810810810810811	0.119943202611521\\
% 0.990990990990991	0.12068990655577\\
% 1.17117117117117	0.121125511849958\\
% 1.35135135135135	0.121251308448889\\
% 1.53153153153153	0.12107009923666\\
% 1.71171171171171	0.120586152771777\\
% 1.89189189189189	0.119805150579232\\
% 2.07207207207207	0.11873412932191\\
% 2.25225225225225	0.117381418202019\\
% 2.43243243243243	0.115756571959515\\
% 2.61261261261261	0.113870299848872\\
% 2.79279279279279	0.111734390987738\\
% 2.97297297297297	0.109361636481207\\
% 3.15315315315315	0.106765748733415\\
% 3.33333333333333	0.103961278364092\\
% 3.51351351351351	0.100963529151451\\
% 3.69369369369369	0.0977884714244093\\
% 3.87387387387387	0.0944526543267328\\
% 4.05405405405405	0.0909731173731182\\
% 4.23423423423423	0.0873673017127496\\
% 4.41441441441441	0.0836529615093427\\
% 4.59459459459459	0.0798480758383166\\
% 4.77477477477477	0.075970761491535\\
% 4.95495495495495	0.0720391870680932\\
% 5.13513513513514	0.0680714887160599\\
% 5.31531531531532	0.0640856878749294\\
% 5.4954954954955	0.0600996113519555\\
% 5.67567567567568	0.056130814047627\\
% 5.85585585585586	0.0521965046264148\\
% 6.03603603603604	0.0483134744086698\\
% 6.21621621621622	0.044498029738392\\
% 6.3963963963964	0.0407659280595056\\
% 6.57657657657658	0.0371323179105562\\
% 6.75675675675676	0.0336116830244028\\
% 6.93693693693694	0.0302177906956945\\
% 7.11711711711712	0.0269636445548445\\
% 7.2972972972973	0.0238614418629193\\
% 7.47747747747748	0.0209225354175796\\
% 7.65765765765766	0.0181574001359063\\
% 7.83783783783784	0.015575604355977\\
% 8.01801801801802	0.0131857858752811\\
% 8.1981981981982	0.0109956327208457\\
% 8.37837837837838	0.00901186862320414\\
% 8.55855855855856	0.00724024314431996\\
% 8.73873873873874	0.00568552638829912\\
% 8.91891891891892	0.00435150820331006\\
% 9.0990990990991	0.00324100176370813\\
% 9.27927927927928	0.00235585140291123\\
% 9.45945945945946	0.00169694455030409\\
% 9.63963963963964	0.00126422760930507\\
% 9.81981981981982	0.00105672559885952\\
% 10	0.001072565367019\\
% 10.1801801801802	0.00130900217300336\\
% 10.3603603603604	0.00176244942324657\\
% 10.5405405405405	0.00242851133742727\\
% 10.7207207207207	0.00330201831236901\\
% 10.9009009009009	0.00437706474503061\\
% 11.0810810810811	0.0056470490705516\\
% 11.2612612612613	0.00710471576744604\\
% 11.4414414414414	0.00874219907962056\\
% 11.6216216216216	0.010551068203779\\
% 11.8018018018018	0.0125223736910835\\
% 11.981981981982	0.0146466948134863\\
% 12.1621621621622	0.0169141876480169\\
% 12.3423423423423	0.0193146336363467\\
% 12.5225225225225	0.0218374883821949\\
% 12.7027027027027	0.0244719304554473\\
% 12.8828828828829	0.0272069099792143\\
% 13.0630630630631	0.0300311967844009\\
% 13.2432432432432	0.0329334279255533\\
% 13.4234234234234	0.0359021543617893\\
% 13.6036036036036	0.0389258866174048\\
% 13.7837837837838	0.0419931392481555\\
% 13.963963963964	0.0450924739512209\\
% 14.1441441441441	0.0482125411693596\\
% 14.3243243243243	0.0513421200526322\\
% 14.5045045045045	0.0544701566543031\\
% 14.6846846846847	0.0575858002509672\\
% 14.8648648648649	0.0606784376905362\\
% 15.045045045045	0.0637377256854001\\
% 15.2252252252252	0.0667536209817193\\
% 15.4054054054054	0.0697164083493628\\
% 15.5855855855856	0.072616726350412\\
% 15.7657657657658	0.0754455908572973\\
% 15.9459459459459	0.0781944163044914\\
% 16.1261261261261	0.0808550346701546\\
% 16.3063063063063	0.0834197121961796\\
% 16.4864864864865	0.0858811638666217\\
% 16.6666666666667	0.0882325656755313\\
% 16.8468468468468	0.0904675647256091\\
% 17.027027027027	0.0925802872088999\\
% 17.2072072072072	0.0945653443298636\\
% 17.3873873873874	0.0964178362395713\\
% 17.5675675675676	0.0981333540574578\\
% 17.7477477477477	0.0997079800640113\\
% 17.9279279279279	0.101138286153928\\
% 18.1081081081081	0.102421330644668\\
% 18.2882882882883	0.103554653539926\\
% 18.4684684684685	0.104536270351366\\
% 18.6486486486486	0.105364664584988\\
% 18.8288288288288	0.106038779000735\\
% 19.009009009009	0.106558005755477\\
% 19.1891891891892	0.1069221755402\\
% 19.3693693693694	0.107131545822309\\
% 19.5495495495495	0.107186788303208\\
% 19.7297297297297	0.107088975700029\\
% 19.9099099099099	0.106839567958352\\
% 20.0900900900901	0.106440398000177\\
% 20.2702702702703	0.105893657108264\\
% 20.4504504504505	0.105201880044238\\
% 20.6306306306306	0.104367929993717\\
% 20.8108108108108	0.103394983427097\\
% 20.990990990991	0.102286514959635\\
% 21.1711711711712	0.101046282289096\\
% 21.3513513513514	0.0996783112836201\\
% 21.5315315315315	0.0981868812865218\\
% 21.7117117117117	0.0965765106986547\\
% 21.8918918918919	0.0948519428926992\\
% 22.0720720720721	0.0930181325073655\\
% 22.2522522522523	0.0910802321630648\\
% 22.4324324324324	0.0890435796341569\\
% 22.6126126126126	0.0869136855064596\\
% 22.7927927927928	0.0846962213423552\\
% 22.972972972973	0.082397008369592\\
% 23.1531531531532	0.080022006703789\\
% 23.3333333333333	0.0775773051087616\\
% 23.5135135135135	0.0750691112931096\\
% 23.6936936936937	0.0725037427360769\\
% 23.8738738738739	0.0698876180305927\\
% 24.0540540540541	0.0672272487265407\\
% 24.2342342342342	0.0645292316528554\\
% 24.4144144144144	0.0618002416928981\\
% 24.5945945945946	0.059047024983817\\
% 24.7747747747748	0.0562763925072458\\
% 24.954954954955	0.0534952140357283\\
% 25.1351351351351	0.050710412396718\\
% 25.3153153153153	0.0479289580138819\\
% 25.4954954954955	0.0451578636837247\\
% 25.6756756756757	0.0424041795442828\\
% 25.8558558558559	0.0396749881917766\\
% 26.036036036036	0.036977399900653\\
% 26.2162162162162	0.0343185479024367\\
% 26.3963963963964	0.0317055836791647\\
% 26.5765765765766	0.0291456722279047\\
% 26.7567567567568	0.0266459872540255\\
% 26.9369369369369	0.0242137062523017\\
% 27.1171171171171	0.0218560054367984\\
% 27.2972972972973	0.0195800544825684\\
% 27.4774774774775	0.0173930110446226\\
% 27.6576576576577	0.015302015022335\\
% 27.8378378378378	0.0133141825403485\\
% 28.018018018018	0.0114365996202295\\
% 28.1981981981982	0.0096763155204443\\
% 28.3783783783784	0.00804033572575054\\
% 28.5585585585586	0.00653561457075855\\
% 28.7387387387387	0.00516904748615605\\
% 28.9189189189189	0.0039474628599764\\
% 29.0990990990991	0.00287761351014791\\
% 29.2792792792793	0.00196616776853997\\
% 29.4594594594595	0.00121970018062477\\
% 29.6396396396396	0.000644681828791331\\
% 29.8198198198198	0.000247470291220607\\
% 30	3.42992519970174e-05\\
% 30.1801801801802	1.12677818195803e-05\\
% 30.3603603603604	0.000184329312254939\\
% 30.5405405405405	0.000559280329865839\\
% 30.7207207207207	0.00114174881982387\\
% 30.9009009009009	0.00193718249168446\\
% 31.0810810810811	0.00295083682285922\\
% 31.2612612612613	0.00418776295799742\\
% 31.4414414414414	0.00565279550488637\\
% 31.6216216216216	0.00735054026969592\\
% 31.8018018018018	0.00928536197628374\\
% 31.981981981982	0.0114613720159678\\
% 32.1621621621622	0.0138824162755628\\
% 32.3423423423423	0.0165520630925761\\
% 32.5225225225225	0.0194735913873296\\
% 32.7027027027027	0.0226499790222922\\
% 32.8828828828829	0.0260838914392093\\
% 33.0630630630631	0.0297776706245839\\
% 33.2432432432432	0.0337333244537839\\
% 33.4234234234234	0.0379525164634853\\
% 33.6036036036036	0.0424365561013149\\
% 33.7837837837838	0.0471863895004702\\
% 33.963963963964	0.0522025908257213\\
% 34.1441441441441	0.0574853542356352\\
% 34.3243243243243	0.0630344865039833\\
% 34.5045045045045	0.0688494003412826\\
% 34.6846846846847	0.0749291084551248\\
% 34.8648648648649	0.0812722183855048\\
% 35.045045045045	0.0878769281487117\\
% 35.2252252252252	0.0947410227205373\\
% 35.4054054054054	0.101861871386616\\
% 35.5855855855856	0.109236425984577\\
% 35.7657657657658	0.11686122005955\\
% 35.9459459459459	0.12473236895119\\
% 36.1261261261261	0.132845570827037\\
% 36.3063063063063	0.141196108673578\\
% 36.4864864864865	0.149778853252835\\
% 36.6666666666667	0.158588267028823\\
% 36.8468468468468	0.167618409064645\\
% 37.027027027027	0.176862940887447\\
% 37.2072072072072	0.186315133314966\\
% 37.3873873873874	0.195967874233885\\
% 37.5675675675676	0.205813677316804\\
% 37.7477477477477	0.215844691661255\\
% 37.9279279279279	0.226052712330909\\
% 38.1081081081081	0.236429191775966\\
% 38.2882882882883	0.246965252106579\\
% 38.4684684684685	0.257651698190275\\
% 38.6486486486486	0.268479031541462\\
% 38.8288288288288	0.279437464968472\\
% 39.009009009009	0.290516937940999\\
% 39.1891891891892	0.301707132638526\\
% 39.3693693693694	0.312997490638007\\
% 39.5495495495495	0.324377230197189\\
% 39.7297297297297	0.335835364088001\\
% 39.9099099099099	0.347360717932875\\
% 40.0900900900901	0.358941948995347\\
% 40.2702702702703	0.370567565375065\\
% 40.4504504504504	0.382225945556226\\
% 40.6306306306306	0.393905358257633\\
% 40.8108108108108	0.405593982531852\\
% 40.990990990991	0.417279928060527\\
% 41.1711711711712	0.428951255592564\\
% 41.3513513513513	0.440595997471905\\
% 41.5315315315315	0.452202178201621\\
% 41.7117117117117	0.463757834991426\\
% 41.8918918918919	0.475251038236168\\
% 42.0720720720721	0.486669911873481\\
% 42.2522522522522	0.498002653569655\\
% 42.4324324324324	0.50923755468374\\
% 42.6126126126126	0.520363019961075\\
% 42.7927927927928	0.531367586908698\\
% 42.972972972973	0.542239944806575\\
% 43.1531531531531	0.552968953310153\\
% 43.3333333333333	0.563543660601424\\
% 43.5135135135135	0.57395332104753\\
% 43.6936936936937	0.584187412327863\\
% 43.8738738738739	0.594235651992628\\
% 44.054054054054	0.604088013417962\\
% 44.2342342342342	0.613734741124887\\
% 44.4144144144144	0.623166365431632\\
% 44.5945945945946	0.632373716411194\\
% 44.7747747747748	0.641347937128355\\
% 44.9549549549549	0.650080496132795\\
% 45.1351351351351	0.658563199187375\\
% 45.3153153153153	0.666788200213118\\
% 45.4954954954955	0.67474801143489\\
% 45.6756756756757	0.682435512714245\\
% 45.8558558558559	0.689843960058376\\
% 46.036036036036	0.696966993296556\\
% 46.2162162162162	0.703798642917859\\
% 46.3963963963964	0.710333336066388\\
% 46.5765765765766	0.716565901692542\\
% 46.7567567567568	0.722491574861198\\
% 46.9369369369369	0.728106000219915\\
% 47.1171171171171	0.733405234632478\\
% 47.2972972972973	0.738385748985223\\
% 47.4774774774775	0.743044429175637\\
% 47.6576576576577	0.747378576294717\\
% 47.8378378378378	0.751385906016465\\
% 48.018018018018	0.755064547209728\\
% 48.1981981981982	0.75841303978929\\
% 48.3783783783784	0.761430331824783\\
% 48.5585585585586	0.76411577592752\\
% 48.7387387387387	0.766469124936773\\
% 48.9189189189189	0.76849052692839\\
% 49.0990990990991	0.77018051956986\\
% 49.2792792792793	0.771540023847098\\
% 49.4594594594595	0.77257033718922\\
% 49.6396396396396	0.773273126018559\\
% 49.8198198198198	0.773650417753954\\
% 50	0.773704592296083\\
% 50.1801801801802	0.773438373024261\\
% 50.3603603603604	0.77285481733459\\
% 50.5405405405405	0.771957306749824\\
% 50.7207207207207	0.770749536631586\\
% 50.9009009009009	0.769235505525846\\
% 51.0810810810811	0.767419504172655\\
% 51.2612612612613	0.765306104211212\\
% 51.4414414414414	0.762900146611262\\
% 51.6216216216216	0.760206729861715\\
% 51.8018018018018	0.757231197947125\\
% 51.981981981982	0.753979128142425\\
% 52.1621621621622	0.750456318655887\\
% 52.3423423423423	0.746668776149872\\
% 52.5225225225225	0.742622703168412\\
% 52.7027027027027	0.738324485500081\\
% 52.8828828828829	0.733780679504\\
% 53.0630630630631	0.728997999426087\\
% 53.2432432432432	0.723983304731984\\
% 53.4234234234234	0.718743587482219\\
% 53.6036036036036	0.713285959774389\\
% 53.7837837837838	0.707617641276243\\
% 53.963963963964	0.701745946872636\\
% 54.1441441441441	0.695678274448364\\
% 54.3243243243243	0.689422092827947\\
% 54.5045045045045	0.682984929892405\\
% 54.6846846846847	0.676374360892039\\
% 54.8648648648649	0.669597996973244\\
% 55.045045045045	0.662663473936273\\
% 55.2252252252252	0.655578441239849\\
% 55.4054054054054	0.64835055126745\\
% 55.5855855855856	0.64098744886902\\
% 55.7657657657658	0.633496761190795\\
% 55.9459459459459	0.625886087804869\\
% 56.1261261261261	0.61816299114908\\
% 56.3063063063063	0.610334987286725\\
% 56.4864864864865	0.60240953699461\\
% 56.6666666666667	0.594394037186888\\
% 56.8468468468468	0.586295812681167\\
% 57.027027027027	0.578122108312365\\
% 57.2072072072072	0.56988008139883\\
% 57.3873873873874	0.561576794564313\\
% 57.5675675675676	0.553219208918464\\
% 57.7477477477477	0.544814177597623\\
% 57.9279279279279	0.536368439666847\\
% 58.1081081081081	0.527888614383236\\
% 58.2882882882883	0.519381195819891\\
% 58.4684684684685	0.510852547848993\\
% 58.6486486486486	0.502308899481819\\
% 58.8288288288288	0.493756340562773\\
% 59.009009009009	0.485200817813866\\
% 59.1891891891892	0.476648131225412\\
% 59.3693693693694	0.468103930788152\\
% 59.5495495495495	0.459573713561423\\
% 59.7297297297297	0.451062821071467\\
% 59.9099099099099	0.442576437033483\\
% 60.0900900900901	0.434119585390569\\
% 60.2702702702703	0.425697128662276\\
% 60.4504504504504	0.417313766595095\\
% 60.6306306306306	0.408974035106863\\
% 60.8108108108108	0.400682305516728\\
% 60.990990990991	0.392442784052054\\
% 61.1711711711712	0.384259511623343\\
% 61.3513513513513	0.376136363858091\\
% 61.5315315315315	0.368077051384234\\
% 61.7117117117117	0.360085120353717\\
% 61.8918918918919	0.352163953196589\\
% 62.0720720720721	0.344316769595874\\
% 62.2522522522522	0.336546627673452\\
% 62.4324324324324	0.32885642537707\\
% 62.6126126126126	0.321248902058626\\
% 62.7927927927928	0.31372664023384\\
% 62.972972972973	0.306292067513434\\
% 63.1531531531531	0.298947458696023\\
% 63.3333333333333	0.291694938012944\\
% 63.5135135135135	0.284536481515366\\
% 63.6936936936937	0.277473919594087\\
% 63.8738738738739	0.270508939622588\\
% 64.054054054054	0.263643088714016\\
% 64.2342342342342	0.256877776582927\\
% 64.4144144144144	0.25021427850282\\
% 64.5945945945946	0.24365373835059\\
% 64.7747747747748	0.237197171729344\\
% 64.954954954955	0.230845469161082\\
% 65.1351351351351	0.224599399341081\\
% 65.3153153153153	0.218459612445992\\
% 65.4954954954955	0.212426643487853\\
% 65.6756756756757	0.206500915706537\\
% 65.8558558558559	0.200682743993339\\
% 66.036036036036	0.194972338338675\\
% 66.2162162162162	0.189369807297109\\
% 66.3963963963964	0.183875161463213\\
% 66.5765765765766	0.178488316951975\\
% 66.7567567567568	0.173209098877772\\
% 66.9369369369369	0.168037244826178\\
% 67.1171171171171	0.162972408313124\\
% 67.2972972972973	0.15801416222621\\
% 67.4774774774775	0.153162002243233\\
% 67.6576576576577	0.148415350223239\\
% 67.8378378378378	0.143773557565675\\
% 68.018018018018	0.139235908533492\\
% 68.1981981981982	0.134801623536263\\
% 68.3783783783784	0.130469862369679\\
% 68.5585585585586	0.126239727407997\\
% 68.7387387387387	0.122110266746267\\
% 68.9189189189189	0.118080477289414\\
% 69.0990990990991	0.114149307785467\\
% 69.2792792792793	0.110315661800459\\
% 69.4594594594595	0.106578400632768\\
% 69.6396396396396	0.102936346164824\\
% 69.8198198198198	0.0993882836504069\\
% 70	0.0959329644358646\\
% 70.1801801801802	0.0925691086138752\\
% 70.3603603603604	0.0892954076084763\\
% 70.5405405405405	0.0861105266903459\\
% 70.7207207207207	0.083013107421447\\
% 70.9009009009009	0.0800017700283408\\
% 71.0810810810811	0.0770751157036246\\
% 71.2612612612613	0.0742317288351328\\
% 71.4414414414414	0.0714701791626386\\
% 71.6216216216216	0.0687890238620062\\
% 71.8018018018018	0.0661868095568156\\
% 71.981981981982	0.063662074257645\\
% 72.1621621621622	0.0612133492293167\\
% 72.3423423423423	0.0588391607865206\\
% 72.5225225225225	0.0565380320183366\\
% 72.7027027027027	0.0543084844422869\\
% 72.8828828828829	0.0521490395886435\\
% 73.0630630630631	0.0500582205158096\\
% 73.2432432432432	0.048034553257659\\
% 73.4234234234234	0.0460765682038289\\
% 73.6036036036036	0.0441828014139957\\
% 73.7837837837838	0.0423517958672662\\
% 73.963963963964	0.0405821026478414\\
% 74.1441441441441	0.0388722820681964\\
% 74.3243243243243	0.0372209047310524\\
% 74.5045045045045	0.0356265525314628\\
% 74.6846846846847	0.0340878196003824\\
% 74.8648648648649	0.0326033131911253\\
% 75.045045045045	0.0311716545101275\\
% 75.2252252252252	0.029791479493494\\
% 75.4054054054054	0.0284614395307918\\
% 75.5855855855856	0.0271802021375975\\
% 75.7657657657658	0.0259464515783142\\
% 75.9459459459459	0.0247588894407746\\
% 76.1261261261261	0.0236162351641699\\
% 76.3063063063063	0.022517226521836\\
% 76.4864864864865	0.021460620060435\\
% 76.6666666666667	0.0204451914970712\\
% 76.8468468468468	0.019469736075865\\
% 77.027027027027	0.0185330688855124\\
% 77.2072072072072	0.017634025139353\\
% 77.3873873873874	0.0167714604194257\\
% 77.5675675675676	0.0159442508860285\\
% 77.7477477477477	0.0151512934542288\\
% 77.9279279279279	0.0143915059388013\\
% 78.1081081081081	0.0136638271690096\\
% 78.2882882882883	0.0129672170746537\\
% 78.4684684684685	0.0123006567447838\\
% 78.6486486486486	0.0116631484604236\\
% 78.8288288288288	0.0110537157026802\\
% 79.009009009009	0.0104714031375203\\
% 79.1891891891892	0.00991527657853763\\
% 79.3693693693694	0.00938442292895017\\
% 79.5495495495495	0.00887795010407322\\
% 79.7297297297297	0.0083949869354721\\
% 79.9099099099099	0.00793468305796823\\
% 80.0900900900901	0.00749620878064558\\
% 80.2702702702703	0.00707875494298443\\
% 80.4504504504504	0.00668153275718373\\
% 80.6306306306306	0.00630377363776058\\
% 80.8108108108108	0.00594472901942444\\
% 80.990990990991	0.00560367016423311\\
% 81.1711711711712	0.00527988795899645\\
% 81.3513513513514	0.00497269270385475\\
% 81.5315315315315	0.00468141389293699\\
% 81.7117117117117	0.00440539998797868\\
% 81.8918918918919	0.00414401818573376\\
% 82.0720720720721	0.00389665417999951\\
% 82.2522522522522	0.00366271191904018\\
% 82.4324324324324	0.0034416133591646\\
% 82.6126126126126	0.00323279821518885\\
% 82.7927927927928	0.00303572370847492\\
% 82.972972972973	0.00284986431323447\\
% 83.1531531531532	0.00267471150172784\\
% 83.3333333333333	0.00250977348899344\\
% 83.5135135135135	0.00235457497768692\\
% 83.6936936936937	0.00220865690361473\\
% 83.8738738738739	0.00207157618249516\\
% 84.054054054054	0.00194290545847476\\
% 84.2342342342342	0.00182223285489579\\
% 84.4144144144144	0.00170916172778953\\
% 84.5945945945946	0.001603310422548\\
% 84.7747747747748	0.0015043120342088\\
% 84.954954954955	0.00141181417176096\\
% 85.1351351351351	0.00132547872685983\\
% 85.3153153153153	0.00124498164733111\\
% 85.4954954954955	0.00117001271580414\\
% 85.6756756756757	0.00110027533381914\\
% 85.8558558558559	0.00103548631171251\\
% 86.036036036036	0.000975375664593843\\
% 86.2162162162162	0.000919686414677466\\
% 86.3963963963964	0.000868174400255725\\
% 86.5765765765766	0.00082060809154256\\
% 86.7567567567568	0.00077676841364178\\
% 86.9369369369369	0.00073644857684564\\
% 87.1171171171171	0.000699453914481671\\
% 87.2972972972973	0.000665601728491512\\
% 87.4774774774775	0.000634721142929882\\
% 87.6576576576577	0.000606652965544055\\
% 87.8378378378378	0.000581249557593183\\
% 88.018018018018	0.000558374712050623\\
% 88.1981981981982	0.000537903540317251\\
% 88.3783783783784	0.000519722367568621\\
% 88.5585585585586	0.000503728636847234\\
% 88.7387387387387	0.000489830821997607\\
% 88.9189189189189	0.000477948349528664\\
% 89.0990990990991	0.000468011529489576\\
% 89.2792792792793	0.000459961495425077\\
% 89.4594594594595	0.00045375015346733\\
% 89.6396396396396	0.000449340140614183\\
% 89.8198198198198	0.000446704792243439\\
% 90	0.000445828118878279\\

==> figures/aod_oracle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\Large]
\begin{axis}[%
width=4.521in,
height=3.478in,
at={(0.758in,0.568in)},
scale only axis,
xmin=-100,
xmax=100,
xlabel style={font=\color{white!15!black}},
label style={font=\huge},
xlabel={AoD [deg]},
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
ticklabel style={font=\Large}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-90	0.00680755947104302\\
-89.8198198198198	0.00680838955818514\\
-89.6396396396396	0.00681087983254574\\
-89.4594594594595	0.00681503033218139\\
-89.2792792792793	0.00682084111803443\\
-89.0990990990991	0.00682831227020418\\
-88.9189189189189	0.00683744388273064\\
-88.7387387387387	0.0068482360568959\\
-88.5585585585586	0.00686068889304008\\
-88.3783783783784	0.00687480248090381\\
-88.1981981981982	0.00689057688850109\\
-88.018018018018	0.00690801214952539\\
-87.8378378378378	0.00692710824930301\\
-87.6576576576577	0.00694786510929669\\
-87.4774774774775	0.00697028257017267\\
-87.2972972972973	0.00699436037344116\\
-87.1171171171171	0.00702009814168009\\
-86.9369369369369	0.00704749535735821\\
-86.7567567567568	0.00707655134026667\\
-86.5765765765766	0.0071072652235843\\
-86.3963963963964	0.00713963592857599\\
-86.2162162162162	0.00717366213796168\\
-86.036036036036	0.00720934226795844\\
-85.8558558558559	0.00724667443902688\\
-85.6756756756757	0.00728565644533596\\
-85.4954954954955	0.00732628572297601\\
-85.3153153153153	0.00736855931693968\\
-85.1351351351351	0.00741247384689905\\
-84.954954954955	0.00745802547180892\\
-84.7747747747748	0.00750520985335843\\
-84.5945945945946	0.00755402211831456\\
-84.4144144144144	0.00760445681977909\\
-84.2342342342342	0.00765650789739895\\
-84.054054054054	0.00771016863656992\\
-83.8738738738739	0.00776543162666747\\
-83.6936936936937	0.00782228871834694\\
-83.5135135135135	0.00788073097996173\\
-83.3333333333333	0.00794074865313734\\
-83.1531531531532	0.00800233110755432\\
-82.972972972973	0.00806546679498971\\
-82.7927927927928	0.00813014320266754\\
-82.6126126126126	0.00819634680597656\\
-82.4324324324324	0.00826406302061076\\
-82.2522522522522	0.00833327615419654\\
-82.0720720720721	0.0084039693574661\\
-81.8918918918919	0.00847612457504403\\
-81.7117117117117	0.00854972249592076\\
-81.5315315315315	0.00862474250367881\\
-81.3513513513514	0.00870116262655142\\
-81.1711711711712	0.00877895948738897\\
-80.990990990991	0.00885810825361785\\
-80.8108108108108	0.0089385825872731\\
-80.6306306306306	0.00902035459519588\\
-80.4504504504504	0.00910339477948608\\
-80.2702702702703	0.00918767198830373\\
-80.0900900900901	0.00927315336711922\\
-79.9099099099099	0.00935980431051508\\
-79.7297297297297	0.00944758841463986\\
-79.5495495495495	0.00953646743042895\\
-79.3693693693694	0.00962640121770203\\
-79.1891891891892	0.00971734770025286\\
-79.009009009009	0.009809262822052\\
-78.8288288288288	0.00990210050468578\\
-78.6486486486486	0.00999581260615732\\
-78.4684684684685	0.0100903488811845\\
-78.2882882882883	0.0101856569431209\\
-78.1081081081081	0.0102816822276457\\
-77.9279279279279	0.0103783679583602\\
-77.7477477477477	0.0104756551144328\\
-77.5675675675676	0.0105734824004482\\
-77.3873873873874	0.0106717862185993\\
-77.2072072072072	0.0107705006433932\\
-77.027027027027	0.0108695573990121\\
-76.8468468468468	0.0109688858394996\\
-76.6666666666667	0.0110684129319332\\
-76.4864864864865	0.0111680632427475\\
-76.3063063063063	0.0112677589273766\\
-76.1261261261261	0.0113674197233881\\
-75.9459459459459	0.0114669629472786\\
-75.7657657657658	0.0115663034951053\\
-75.5855855855856	0.0116653538471327\\
-75.4054054054054	0.0117640240766663\\
-75.2252252252252	0.0118622218632547\\
-75.045045045045	0.0119598525104409\\
-74.8648648648649	0.0120568189682325\\
-74.6846846846847	0.0121530218604838\\
-74.5045045045045	0.0122483595173532\\
-74.3243243243243	0.0123427280130258\\
-74.1441441441441	0.01243602120887\\
-73.963963963964	0.0125281308022047\\
-73.7837837837838	0.012618946380851\\
-73.6036036036036	0.0127083554836335\\
-73.4234234234234	0.0127962436670026\\
-73.2432432432432	0.0128824945779362\\
-73.0630630630631	0.0129669900332801\\
-72.8828828828829	0.0130496101056787\\
-72.7027027027027	0.0131302332162433\\
-72.5225225225225	0.0132087362341001\\
-72.3423423423423	0.01328499458295\\
-72.1621621621622	0.0133588823547609\\
-71.981981981982	0.0134302724307216\\
-71.8018018018018	0.013499036609553\\
-71.6216216216216	0.0135650457432779\\
-71.4414414414414	0.0136281698805396\\
-71.2612612612613	0.0136882784175391\\
-71.0810810810811	0.0137452402566578\\
-70.9009009009009	0.0137989239728069\\
-70.7207207207207	0.0138491979875494\\
-70.5405405405405	0.0138959307510018\\
-70.3603603603604	0.0139389909315253\\
-70.1801801801802	0.013978247613192\\
-70	0.0140135705009901\\
-69.8198198198198	0.0140448301337212\\
-69.6396396396396	0.0140718981045126\\
-69.4594594594595	0.0140946472888612\\
-69.2792792792793	0.0141129520800858\\
-69.0990990990991	0.0141266886320552\\
-68.9189189189189	0.0141357351090338\\
-68.7387387387387	0.0141399719424558\\
-68.5585585585586	0.0141392820944164\\
-68.3783783783784	0.0141335513276498\\
-68.1981981981982	0.0141226684817213\\
-68.018018018018	0.0141065257551462\\
-67.8378378378378	0.0140850189931124\\
-67.6576576576577	0.0140580479804559\\
-67.4774774774775	0.0140255167395087\\
-67.2972972972973	0.0139873338324039\\
-67.1171171171171	0.0139434126673969\\
-66.9369369369369	0.0138936718087267\\
-66.7567567567568	0.0138380352895015\\
-66.5765765765766	0.0137764329270792\\
-66.3963963963964	0.013708800640351\\
-66.2162162162162	0.0136350807683335\\
-66.036036036036	0.013555222389416\\
-65.8558558558559	0.0134691816405895\\
-65.6756756756757	0.0133769220359455\\
-65.4954954954955	0.0132784147836975\\
-65.3153153153153	0.0131736391009499\\
-65.1351351351351	0.0130625825253977\\
-64.954954954955	0.0129452412231138\\
-64.7747747747748	0.0128216202915476\\
-64.5945945945946	0.0126917340568229\\
-64.4144144144144	0.0125556063643984\\
-64.2342342342342	0.0124132708621207\\
-64.054054054054	0.0122647712746716\\
-63.8738738738739	0.0121101616683869\\
-63.6936936936937	0.0119495067053964\\
-63.5135135135135	0.0117828818860078\\
-63.3333333333333	0.0116103737782462\\
-63.1531531531531	0.011432080233424\\
-62.972972972973	0.0112481105866193\\
-62.7927927927928	0.0110585858409\\
-62.6126126126126	0.0108636388341485\\
-62.4324324324324	0.0106634143873001\\
-62.2522522522522	0.0104580694328291\\
-62.0720720720721	0.0102477731222941\\
-61.8918918918919	0.0100327069117587\\
-61.7117117117117	0.00981306462391649\\
-61.5315315315315	0.00958905248573933\\
-61.3513513513513	0.00936088914048954\\
-61.1711711711712	0.00912880563295357\\
-60.990990990991	0.00889304536676224\\
-60.8108108108108	0.00865386403270007\\
-60.6306306306306	0.00841152950692428\\
-60.4504504504504	0.00816632171805105\\
-60.2702702702703	0.00791853248210687\\
-60.0900900900901	0.00766846530437966\\
-59.9099099099099	0.00741643514726017\\
-59.7297297297297	0.00716276816321202\\
-59.5495495495495	0.00690780139206953\\
-59.3693693693694	0.0066518824219314\\
-59.1891891891892	0.00639536901298013\\
-59.009009009009	0.0061386286836407\\
-58.8288288288288	0.00588203825857124\\
-58.6486486486486	0.00562598337806789\\
-58.4684684684685	0.00537085796855038\\
-58.2882882882883	0.00511706367391122\\
-58.1081081081081	0.00486500924759698\\
-57.9279279279279	0.00461510990541978\\
-57.7477477477477	0.00436778663918951\\
-57.5675675675676	0.00412346549141254\\
-57.3873873873874	0.0038825767913891\\
-57.2072072072072	0.00364555435321144\\
-57.027027027027	0.00341283463627621\\
-56.8468468468468	0.00318485586907737\\
-56.6666666666667	0.00296205713719347\\
-56.4864864864865	0.00274487743652651\\
-56.3063063063063	0.00253375469301044\\
-56.1261261261261	0.00232912475016341\\
-55.9459459459459	0.00213142032601623\\
-55.7657657657658	0.00194106994112161\\
-55.5855855855856	0.00175849681949854\\
-55.4054054054054	0.00158411776455802\\
-55.2252252252252	0.0014183420121968\\
-55.045045045045	0.00126157006344351\\
-54.8648648648649	0.00111419249918912\\
-54.6846846846847	0.000976588779715384\\
-54.5045045045045	0.000849126031900273\\
-54.3243243243243	0.000732157827139275\\
-54.1441441441441	0.000626022953199705\\
-53.963963963964	0.000531044183360708\\
-53.7837837837838	0.000447527046379749\\
-53.6036036036036	0.000375758600945755\\
-53.4234234234234	0.000316006218444305\\
-53.2432432432432	0.000268516377993129\\
-53.0630630630631	0.000233513477835659\\
-52.8828828828829	0.000211198667304626\\
-52.7027027027027	0.000201748703678988\\
-52.5225225225225	0.000205314838368912\\
-52.3423423423423	0.000222021736939735\\
-52.1621621621622	0.00025196643758633\\
-51.981981981982	0.000295217352719708\\
-51.8018018018018	0.000351813318389044\\
-51.6216216216216	0.000421762696303988\\
-51.4414414414414	0.000505042533239463\\
-51.2612612612613	0.000601597782614606\\
-51.0810810810811	0.000711340593030253\\
-50.9009009009009	0.000834149668518015\\
-50.7207207207207	0.000969869705208802\\
-50.5405405405405	0.00111831090906087\\
-50.3603603603604	0.00127924859920385\\
-50.1801801801802	0.00145242290134495\\
-50	0.00163753853555876\\
-49.8198198198198	0.0018342647026244\\
-49.6396396396396	0.0020422350729098\\
-49.4594594594595	0.00226104788160271\\
-49.2792792792793	0.00249026613386474\\
-49.0990990990991	0.0027294179232581\\
-48.9189189189189	0.00297799686650589\\
-48.7387387387387	0.00323546265738386\\
-48.5585585585586	0.0035012417422093\\
-48.3783783783784	0.00377472811907025\\
-48.1981981981982	0.00405528426257332\\
-48.018018018018	0.00434224217551142\\
-47.8378378378378	0.00463490456844802\\
-47.6576576576577	0.00493254616779657\\
-47.4774774774775	0.00523441515251795\\
-47.2972972972973	0.0055397347191114\\
-47.1171171171171	0.00584770477407187\\
-46.9369369369369	0.00615750375250752\\
-46.7567567567568	0.00646829056107941\\
-46.5765765765766	0.00677920664290035\\
-46.3963963963964	0.00708937816148279\\
-46.2162162162162	0.00739791830027928\\
-46.036036036036	0.00770392967377593\\
-45.8558558558559	0.00800650684554324\\
-45.6756756756757	0.00830473894805765\\
-45.4954954954955	0.00859771239852938\\
-45.3153153153153	0.00888451370439135\\
-45.1351351351351	0.00916423235150862\\
-44.9549549549549	0.00943596376760656\\
-44.7747747747748	0.00969881235282582\\
-44.5945945945946	0.00995189456876477\\
-44.4144144144144	0.0101943420768006\\
-44.2342342342342	0.0104253049159644\\
-44.054054054054	0.0106439547101047\\
-43.8738738738739	0.0108494878935995\\
-43.6936936936937	0.0110411289443751\\
-43.5135135135135	0.0112181336125721\\
-43.3333333333333	0.0113797921327609\\
-43.1531531531531	0.0115254324072356\\
-42.972972972973	0.0116544231475613\\
-42.7927927927928	0.0117661769612566\\
-42.6126126126126	0.0118601533702045\\
-42.4324324324324	0.0119358617471929\\
-42.2522522522522	0.0119928641567933\\
-42.0720720720721	0.0120307780866773\\
-41.8918918918919	0.0120492790554037\\
-41.7117117117117	0.0120481030827017\\
-41.5315315315315	0.0120270490083189\\
-41.3513513513513	0.0119859806456258\\
-41.1711711711712	0.0119248287563317\\
-40.990990990991	0.0118435928329161\\
-40.8108108108108	0.0117423426756862\\
-40.6306306306306	0.0116212197517352\\
-40.4504504504504	0.0114804383235405\\
-40.2702702702703	0.0113202863354413\\
-40.0900900900901	0.0111411260468225\\
-39.9099099099099	0.0109433944014993\\
-39.7297297297297	0.0107276031235105\\
-39.5495495495495	0.0104943385303427\\
-39.3693693693694	0.0102442610554643\\
-39.1891891891892	0.00997810447298913\\
-39.009009009009	0.00969667481829933\\
-38.8288288288288	0.00940084899952046\\
-38.6486486486486	0.0090915730958727\\
-38.4684684684685	0.00876986034012863\\
-38.2882882882883	0.00843678878363696\\
-38.1081081081081	0.00809349864369486\\
-37.9279279279279	0.00774118933439102\\
-37.7477477477477	0.00738111618344881\\
-37.5675675675676	0.00701458683902826\\
-37.3873873873874	0.00664295737193248\\
-37.2072072072072	0.00626762808015279\\
-37.027027027027	0.00589003900423003\\
-36.8468468468468	0.00551166516344367\\
-36.6666666666667	0.00513401152439633\\
-36.4864864864865	0.00475860771513745\\
-36.3063063063063	0.00438700249950274\\
-36.1261261261261	0.00402075802791343\\
-35.9459459459459	0.0036614438823967\\
-35.7657657657658	0.00331063093509368\\
-35.5855855855856	0.00296988504098218\\
-35.4054054054054	0.00264076058697911\\
-35.2252252252252	0.00232479392094116\\
-35.045045045045	0.00202349668540811\\
-34.8648648648649	0.00173834908217004\\
-34.6846846846847	0.00147079309490852\\
-34.5045045045045	0.00122222569823967\\
-34.3243243243243	0.000993992082472778\\
-34.1441441441441	0.000787378924279446\\
-33.963963963964	0.000603607734252349\\
-33.7837837837838	0.000443828312960421\\
-33.6036036036036	0.000309112347667373\\
-33.4234234234234	0.000200447182243837\\
-33.2432432432432	0.000118729793074743\\
-33.0630630630631	6.47610038712267e-05\\
-32.8828828828829	3.92399722284411e-05\\
-32.7027027027027	4.2758980596814e-05\\
-32.5225225225225	7.5798563943643e-05\\
-32.3423423423423	0.000138723005851163\\
-32.1621621621622	0.000231776234107974\\
-31.981981981982	0.000355078145950058\\
-31.8018018018018	0.000508621392067837\\
-31.6216216216216	0.000692268647270844\\
-31.4414414414414	0.0009057503942811\\
-31.2612612612613	0.00114866324555698\\
-31.0810810810811	0.00142046882629598\\
-30.9009009009009	0.0017204932398242\\
-30.7207207207207	0.00204792713450699\\
-30.5405405405405	0.00240182638904009\\
-30.3603603603604	0.0027811134305731\\
-30.1801801801802	0.00318457919755224\\
-30	0.00361088575645942\\
-29.8198198198198	0.00405856957877639\\
-29.6396396396396	0.00452604548153815\\
-29.4594594594595	0.00501161123175133\\
-29.2792792792793	0.00551345281177599\\
-29.0990990990991	0.00602965033947777\\
-28.9189189189189	0.006558184633617\\
-28.7387387387387	0.0070969444115225\\
-28.5585585585586	0.00764373410262706\\
-28.3783783783784	0.00819628225795952\\
-28.1981981981982	0.00875225053217459\\
-28.018018018018	0.00930924321119593\\
-27.8378378378378	0.00986481725506896\\
-27.6576576576577	0.0104164928221715\\
-27.4774774774775	0.0109617642375502\\
-27.2972972972973	0.0114981113648438\\
-27.1171171171171	0.012023011338041\\
-26.9369369369369	0.012533950606239\\
-26.7567567567568	0.0130284372416044\\
-26.5765765765766	0.0135040134579497\\
-26.3963963963964	0.0139582682847203\\
-26.2162162162162	0.0143888503387545\\
-26.036036036036	0.0147934806339808\\
-25.8558558558559	0.0151699653672396\\
-25.6756756756757	0.0155162086166893\\
-25.4954954954955	0.0158302248878097\\
-25.3153153153153	0.0161101514408457\\
-25.1351351351351	0.0163542603326528\\
-24.954954954955	0.0165609701053804\\
-24.7747747747748	0.0167288570541652\\
-24.5945945945946	0.0168566660061538\\
-24.4144144144144	0.0169433205436132\\
-24.2342342342342	0.0169879326047195\\
-24.0540540540541	0.0169898113967989\\
-23.8738738738739	0.0169484715583493\\
-23.6936936936937	0.0168636405081046\\
-23.5135135135135	0.0167352649217178\\
-23.3333333333333	0.0165635162793054\\
-23.1531531531532	0.0163487954301757\\
-22.972972972973	0.0160917361244729\\
-22.7927927927928	0.0157932074652668\\
-22.6126126126126	0.0154543152387627\\
-22.4324324324324	0.0150764020847937\\
-22.2522522522523	0.0146610464745728\\
-22.0720720720721	0.0142100604678279\\
-21.8918918918919	0.0137254862268613\\
-21.7117117117117	0.013209591270804\\
-21.5315315315315	0.0126648624592937\\
-21.3513513513514	0.0120939987010168\\
-21.1711711711712	0.0114999023889663\\
-20.990990990991	0.0108856695708604\\
-20.8108108108108	0.0102545788699187\\
-20.6306306306306	0.00961007917805577\\
-20.4504504504505	0.00895577615051494\\
-20.2702702702703	0.00829541753796989\\
-20.0900900900901	0.00763287739916474\\
-19.9099099099099	0.00697213924416514\\
-19.7297297297297	0.00631727816526985\\
-19.5495495495495	0.00567244201948824\\
-19.3693693693694	0.00504183173323857\\
-19.1891891891892	0.00442968080648363\\
-19.009009009009	0.00384023409988846\\
-18.8288288288288	0.00327772599468361\\
-18.6486486486486	0.00274635802075913\\
-18.4684684684685	0.00225027605398745\\
-18.2882882882883	0.00179354718893027\\
-18.1081081081081	0.00138013639779257\\
-17.9279279279279	0.00101388309079572\\
-17.7477477477477	0.00069847769694724\\
-17.5675675675676	0.000437438387506305\\
-17.3873873873874	0.000234088067212744\\
-17.2072072072072	9.15317605600214e-05\\
-17.027027027027	1.26345220057964e-05\\
-16.8468468468468	0\\
-16.6666666666667	5.59497850767199e-05\\
-16.4864864864865	0.000182503671941759\\
-16.3063063063063	0.000381360964500054\\
-16.1261261261261	0.000653882951105419\\
-15.9459459459459	0.0010010766749285\\
-15.7657657657658	0.00142358012127065\\
-15.5855855855856	0.00192164893985858\\
-15.4054054054054	0.0024951448156552\\
-15.2252252252252	0.00314352559653778\\
-15.045045045045	0.00386583728028554\\
-14.8648648648649	0.00466070795675474\\
-14.6846846846847	0.00552634379388373\\
-14.5045045045045	0.00646052714827325\\
-14.3243243243243	0.00746061687259921\\
-14.1441441441441	0.00852355088300798\\
-13.963963963964	0.00964585103999531\\
-13.7837837837838	0.0108236303860851\\
-13.6036036036036	0.0120526027729617\\
-13.4234234234234	0.0133280948996114\\
-13.2432432432432	0.0146450607715075\\
-13.0630630630631	0.0159980985790509\\
-12.8828828828829	0.0173814699813173\\
-12.7027027027027	0.0187891217688021\\
-12.5225225225225	0.0202147098662757\\
-12.3423423423423	0.021651625624205\\
-12.1621621621622	0.0230930243344447\\
-11.981981981982	0.0245318558931813\\
-11.8018018018018	0.0259608975214499\\
-11.6216216216216	0.0273727884410241\\
-11.4414414414414	0.0287600663911598\\
-11.2612612612613	0.0301152058596355\\
-11.0810810810811	0.0314306578898166\\
-10.9009009009009	0.0326988913141778\\
-10.7207207207207	0.0339124352538962\\
-10.5405405405405	0.0350639227138238\\
-10.3603603603604	0.0361461350924821\\
-10.1801801801802	0.0371520474176885\\
-10	0.0380748741101233\\
-9.81981981981982	0.038908115069648\\
-9.63963963963964	0.039645601872485\\
-9.45945945945946	0.0402815438615911\\
-9.27927927927928	0.0408105739076995\\
-9.0990990990991	0.0412277936146149\\
-8.91891891891892	0.0415288177395056\\
-8.73873873873874	0.0417098175971107\\
-8.55855855855856	0.0417675632160665\\
-8.37837837837838	0.0416994640159481\\
-8.1981981981982	0.041503607775117\\
-8.01801801801802	0.0411787976621418\\
-7.83783783783784	0.0407245871073603\\
-7.65765765765766	0.0401413122961071\\
-7.47747747747748	0.0394301220712648\\
-7.2972972972973	0.0385930050400405\\
-7.11711711711712	0.0376328136882663\\
-6.93693693693694	0.0365532853150178\\
-6.75675675675676	0.0353590596109218\\
-6.57657657657658	0.0340556927151526\\
-6.3963963963964	0.0326496675987554\\
-6.21621621621622	0.0311484006355299\\
-6.03603603603604	0.0295602442362366\\
-5.85585585585586	0.027894485437261\\
-5.67567567567568	0.0261613403510459\\
-5.4954954954955	0.0243719444025212\\
-5.31531531531532	0.0225383382933337\\
-5.13513513513514	0.0206734496538382\\
-4.95495495495495	0.018791070361495\\
-4.77477477477477	0.0169058295234071\\
-4.59459459459459	0.0150331621401928\\
-4.41441441441441	0.0131892734880595\\
-4.23423423423423	0.0113910992758212\\
-4.05405405405405	0.00965626165351691\\
-3.87387387387387	0.0080030211691829\\
-3.69369369369369	0.00645022479011111\\
-3.51351351351351	0.00501725012447417\\
-3.33333333333333	0.00372394599843119\\
-3.15315315315315	0.00259056956266162\\
-2.97297297297297	0.00163772012057767\\
-2.79279279279279	0.000886269888179215\\
-2.61261261261261	0.000357291912535476\\
-2.43243243243243	7.19853920962351e-05\\
-2.25225225225225	5.15986574059595e-05\\
-2.07207207207207	0.000317350085178156\\
-1.89189189189189	0.000890347232069159\\
-1.71171171171171	0.00179150448672899\\
-1.53153153153153	0.00304145954977966\\
-1.35135135135135	0.00466048906120398\\
-1.17117117117117	0.0066684237031222\\
-0.990990990990991	0.00908456311309588\\
-0.810810810810811	0.0119275909488346\\
-0.630630630630631	0.0152154904494632\\
-0.45045045045045	0.0189654608413022\\
-0.27027027027027	0.0231938349374063\\
-0.0900900900900901	0.0279159982798296\\
0.0900900900900901	0.0331463101717988\\
0.27027027027027	0.0388980269436012\\
0.45045045045045	0.0451832277910809\\
0.630630630630631	0.0520127435191631\\
0.810810810810811	0.0593960885148483\\
0.990990990990991	0.0673413962646054\\
1.17117117117117	0.0758553587201264\\
1.35135135135135	0.0849431698039967\\
1.53153153153153	0.0946084733330477\\
1.71171171171171	0.104853315622012\\
1.89189189189189	0.11567810301372\\
2.07207207207207	0.127081564564439\\
2.25225225225225	0.139060720094222\\
2.43243243243243	0.151610853792337\\
2.61261261261261	0.164725493547023\\
2.79279279279279	0.178396396147221\\
2.97297297297297	0.192613538481402\\
3.15315315315315	0.207365114835531\\
3.33333333333333	0.222637540368407\\
3.51351351351351	0.238415460818433\\
3.69369369369369	0.254681768471242\\
3.87387387387387	0.271417624392742\\
4.05405405405405	0.288602486907079\\
4.23423423423423	0.306214146273971\\
4.41441441441441	0.324228765494821\\
4.59459459459459	0.342620927152185\\
4.77477477477477	0.361363686162621\\
4.95495495495495	0.380428628298808\\
5.13513513513514	0.399785934313162\\
5.31531531531532	0.41940444947218\\
5.4954954954955	0.439251758288424\\
5.67567567567568	0.459294264215589\\
5.85585585585586	0.479497274051529\\
6.03603603603604	0.49982508677457\\
6.21621621621622	0.520241086519987\\
6.3963963963964	0.540707839386237\\
6.57657657657658	0.561187193744561\\
6.75675675675676	0.581640383710824\\
6.93693693693694	0.602028135425244\\
7.11711711711712	0.622310775773751\\
7.2972972972973	0.642448343174438\\
7.47747747747748	0.662400700043732\\
7.65765765765766	0.682127646549746\\
7.83783783783784	0.70158903525465\\
8.01801801801802	0.720744886243975\\
8.1981981981982	0.739555502338427\\
8.37837837837838	0.75798158398316\\
8.55855855855856	0.775984343410474\\
8.73873873873874	0.793525617674519\\
8.91891891891892	0.810567980160926\\
9.0990990990991	0.827074850180124\\
9.27927927927928	0.843010600260609\\
9.45945945945946	0.858340660767424\\
9.63963963963964	0.873031621481606\\
9.81981981981982	0.887051329788299\\
10	0.900368985134564\\
10.1801801801802	0.912955229432552\\
10.3603603603604	0.924782233099613\\
10.5405405405405	0.935823776443969\\
10.7207207207207	0.946055326122768\\
10.9009009009009	0.955454106418498\\
11.0810810810811	0.96399916509985\\
11.2612612612613	0.971671433654057\\
11.4414414414414	0.978453781699407\\
11.6216216216216	0.984331065408936\\
11.8018018018018	0.989290169799174\\
11.981981981982	0.993320044761102\\
12.1621621621622	0.9964117347341\\
12.3423423423423	0.998558401947561\\
12.5225225225225	0.999755343178807\\
12.7027027027027	1\\
12.8828828828829	0.999291962510671\\
13.0630630630631	0.997632966576291\\
13.2432432432432	0.995026884616802\\
13.4234234234234	0.991479710012175\\
13.6036036036036	0.986999535214728\\
13.7837837837838	0.981596523680093\\
13.963963963964	0.975282875750165\\
14.1441441441441	0.968072788642165\\
14.3243243243243	0.959982410717899\\
14.5045045045045	0.951029790226368\\
14.6846846846847	0.941234818731042\\
14.8648648648649	0.930619169450224\\
15.045045045045	0.919206230754992\\
15.2252252252252	0.907021035084139\\
15.4054054054054	0.894090183549277\\
15.5855855855856	0.88044176651585\\
15.7657657657658	0.866105280457038\\
15.9459459459459	0.851111541387601\\
16.1261261261261	0.83549259519337\\
16.3063063063063	0.819281625179509\\
16.4864864864865	0.802512857166682\\
16.6666666666667	0.785221462468973\\
16.8468468468468	0.767443459090786\\
17.027027027027	0.749215611481925\\
17.2072072072072	0.730575329190791\\
17.3873873873874	0.711560564755012\\
17.5675675675676	0.692209711166905\\
17.7477477477477	0.672561499248039\\
17.9279279279279	0.652654895262781\\
18.1081081081081	0.63252899909513\\
18.2882882882883	0.612222943306456\\
18.4684684684685	0.591775793383941\\
18.6486486486486	0.571226449480658\\
18.8288288288288	0.550613549938402\\
19.009009009009	0.529975376873568\\
19.1891891891892	0.509349764094765\\
19.3693693693694	0.488774007608303\\
19.5495495495495	0.468284778954586\\
19.7297297297297	0.447918041604425\\
19.9099099099099	0.427708970629887\\
20.0900900900901	0.40769187584917\\
20.2702702702703	0.387900128629524\\
20.4504504504505	0.368366092516316\\
20.6306306306306	0.349121057840074\\
20.8108108108108	0.330195180436902\\
20.990990990991	0.311617424600937\\
21.1711711711712	0.293415510370771\\
21.3513513513514	0.275615865234903\\
21.5315315315315	0.258243580324529\\
21.7117117117117	0.241322371145224\\
21.8918918918919	0.224874542882571\\
22.0720720720721	0.208920960300423\\
22.2522522522523	0.193481022234477\\
22.4324324324324	0.178572640668105\\
22.6126126126126	0.164212224362094\\
22.7927927927928	0.150414666995068\\
22.972972972973	0.137193339756993\\
23.1531531531532	0.124560088324361\\
23.3333333333333	0.11252523413235\\
23.5135135135135	0.101097579846672\\
23.6936936936937	0.0902844189258255\\
23.8738738738739	0.0800915491531887\\
24.0540540540541	0.0705232900078114\\
24.2342342342342	0.0615825037329373\\
24.4144144144144	0.0532706199522031\\
24.5945945945946	0.0455876636751725\\
24.7747747747748	0.0385322865263347\\
24.954954954955	0.032101801024995\\
25.1351351351351	0.0262922177375567\\
25.3153153153153	0.0210982851185969\\
25.4954954954955	0.0165135318528163\\
25.6756756756757	0.0125303115064458\\
25.8558558558559	0.00913984929395636\\
26.036036036036	0.00633229076399419\\
26.2162162162162	0.00409675220726777\\
26.3963963963964	0.00242137258869118\\
26.5765765765766	0.00129336680638243\\
26.7567567567568	0.000699080081118212\\
26.9369369369369	0.000624043281532854\\
27.1171171171171	0.00105302899267817\\
27.2972972972973	0.00197010813854139\\
27.4774774774775	0.00335870697267369\\
27.6576576576577	0.00520166425519949\\
27.8378378378378	0.0074812884391531\\
28.018018018018	0.0101794146942327\\
28.1981981981982	0.0132774616016873\\
28.3783783783784	0.0167564873600854\\
28.5585585585586	0.0205972453481688\\
28.7387387387387	0.0247802388977581\\
28.9189189189189	0.0292857751367927\\
29.0990990990991	0.034094017769962\\
29.2792792792793	0.0391850386720029\\
29.4594594594595	0.0445388681765569\\
29.6396396396396	0.0501355439514751\\
29.8198198198198	0.0559551583595642\\
30	0.0619779042119886\\
30.1801801801802	0.0681841188298125\\
30.3603603603604	0.074554326337444\\
30.5405405405405	0.0810692781200679\\
30.7207207207207	0.0877099913853603\\
30.9009009009009	0.0944577857779964\\
31.0810810810811	0.101294318003519\\
31.2612612612613	0.108201614426112\\
31.4414414414414	0.115162101612613\\
31.6216216216216	0.122158634802733\\
31.8018018018018	0.1291745242929\\
31.981981981982	0.136193559728316\\
32.1621621621622	0.14320003230482\\
32.3423423423423	0.15017875488886\\
32.5225225225225	0.157115080070285\\
32.7027027027027	0.163994916168868\\
32.8828828828829	0.170804741221272\\
33.0630630630631	0.177531614980756\\
33.2432432432432	0.184163188967084\\
33.4234234234234	0.190687714609046\\
33.6036036036036	0.197094049526501\\
33.7837837837838	0.203371662003105\\
33.963963963964	0.209510633704741\\
34.1441441441441	0.215501660702196\\
34.3243243243243	0.221336052859831\\
34.5045045045045	0.227005731654827\\
34.6846846846847	0.232503226494078\\
34.8648648648649	0.23782166959802\\
35.045045045045	0.242954789522456\\
35.2252252252252	0.247896903391042\\
35.4054054054054	0.252642907912215\\
35.5855855855856	0.257188269255303\\
35.7657657657658	0.261529011861133\\
35.9459459459459	0.265661706262743\\
36.1261261261261	0.269583455991877\\
36.3063063063063	0.273291883646678\\
36.4864864864865	0.276785116195513\\
36.6666666666667	0.280061769591162\\
36.8468468468468	0.283120932768607\\
37.027027027027	0.285962151098525\\
37.2072072072072	0.288585409367209\\
37.3873873873874	0.290991114352071\\
37.5675675675676	0.293180077060181\\
37.7477477477477	0.295153494695377\\
37.9279279279279	0.29691293241748\\
38.1081081081081	0.298460304954962\\
38.2882882882883	0.299797858130163\\
38.4684684684685	0.300928150353732\\
38.6486486486486	0.301854034142561\\
38.8288288288288	0.302578637712854\\
39.009009009009	0.30310534669745\\
39.1891891891892	0.303437786033792\\
39.3693693693694	0.303579802066293\\
39.5495495495495	0.303535444904069\\
39.7297297297297	0.303308951072351\\
39.9099099099099	0.302904726493064\\
40.0900900900901	0.302327329827407\\
40.2702702702703	0.301581456210482\\
40.4504504504504	0.300671921405398\\
40.6306306306306	0.299603646401557\\
40.8108108108108	0.29838164247928\\
40.990990990991	0.297010996760315\\
41.1711711711712	0.295496858261307\\
41.3513513513513	0.293844424464857\\
41.5315315315315	0.292058928420424\\
41.7117117117117	0.290145626385049\\
41.8918918918919	0.288109786011643\\
42.0720720720721	0.285956675090503\\
42.2522522522522	0.283691550847608\\
42.4324324324324	0.281319649801386\\
42.6126126126126	0.278846178177722\\
42.7927927927928	0.276276302881259\\
42.972972972973	0.273615143019383\\
43.1531531531531	0.270867761973702\\
43.3333333333333	0.268039160012408\\
43.5135135135135	0.26513426743551\\
43.6936936936937	0.262157938243714\\
43.8738738738739	0.259114944320507\\
44.054054054054	0.256009970116016\\
44.2342342342342	0.252847607820173\\
44.4144144144144	0.249632353011902\\
44.5945945945946	0.246368600770251\\
44.7747747747748	0.243060642232696\\
44.9549549549549	0.239712661585279\\
45.1351351351351	0.236328733468697\\
45.3153153153153	0.232912820784074\\
45.4954954954955	0.229468772881772\\
45.6756756756757	0.226000324116345\\
45.8558558558559	0.222511092750551\\
46.036036036036	0.2190045801912\\
46.2162162162162	0.215484170539586\\
46.3963963963964	0.211953130439223\\
46.5765765765766	0.208414609203724\\
46.7567567567568	0.204871639207735\\
46.9369369369369	0.201327136524046\\
47.1171171171171	0.197783901790231\\
47.2972972972973	0.194244621288407\\
47.4774774774775	0.190711868222052\\
47.6576576576577	0.187188104174158\\
47.8378378378378	0.183675680731377\\
48.018018018018	0.180176841259236\\
48.1981981981982	0.176693722813946\\
48.3783783783784	0.173228358176801\\
48.5585585585586	0.169782677997633\\
48.7387387387387	0.166358513034321\\
48.9189189189189	0.162957596475852\\
49.0990990990991	0.159581566336985\\
49.2792792792793	0.156231967913088\\
49.4594594594595	0.1529102562843\\
49.6396396396396	0.149617798858683\\
49.8198198198198	0.14635587794462\\
50	0.143125693343251\\
50.1801801801802	0.139928364952294\\
50.3603603603604	0.136764935373144\\
50.5405405405405	0.13363637251369\\
50.7207207207207	0.130543572179814\\
50.9009009009009	0.127487360649064\\
51.0810810810811	0.124468497220511\\
51.2612612612613	0.121487676735285\\
51.4414414414414	0.11854553206278\\
51.6216216216216	0.115642636548004\\
51.8018018018018	0.112779506415963\\
51.981981981982	0.109956603129475\\
52.1621621621622	0.107174335697156\\
52.3423423423423	0.104433062928804\\
52.5225225225225	0.101733095635729\\
52.7027027027027	0.099074698773989\\
52.8828828828829	0.096458093528827\\
53.0630630630631	0.0938834593389447\\
53.2432432432432	0.0913509358595541\\
53.4234234234234	0.0888606248634542\\
53.6036036036036	0.086412592079647\\
53.7837837837838	0.084006868969284\\
53.963963963964	0.0816434544389506\\
54.1441441441441	0.0793223164915389\\
54.3243243243243	0.0770433938151602\\
54.5045045045045	0.074806597310731\\
54.6846846846847	0.0726118115590465\\
54.8648648648649	0.0704588962283036\\
55.045045045045	0.0683476874231847\\
55.2252252252252	0.0662779989767283\\
55.4054054054054	0.0642496236863285\\
55.5855855855856	0.0622623344953063\\
55.7657657657658	0.0603158856215623\\
55.9459459459459	0.0584100136349124\\
56.1261261261261	0.0565444384847485\\
56.3063063063063	0.054718864479719\\
56.4864864864865	0.0529329812211649\\
56.6666666666667	0.0511864644920599\\
56.8468468468468	0.0494789771032341\\
57.027027027027	0.0478101696986548\\
57.2072072072072	0.0461796815215437\\
57.3873873873874	0.0445871411431001\\
57.5675675675676	0.0430321671555817\\
57.7477477477477	0.0415143688314738\\
57.9279279279279	0.04003334675045\\
58.1081081081081	0.0385886933957876\\
58.2882882882883	0.0371799937218781\\
58.4684684684685	0.0358068256944089\\
58.6486486486486	0.0344687608047656\\
58.8288288288288	0.0331653645601443\\
59.009009009009	0.0318961969508161\\
59.1891891891892	0.0306608128959242\\
59.3693693693694	0.0294587626691509\\
59.5495495495495	0.0282895923055175\\
59.7297297297297	0.0271528439905416\\
59.9099099099099	0.0260480564328918\\
60.0900900900901	0.0249747652216463\\
60.2702702702703	0.0239325031691816\\
60.4504504504504	0.0229208006406691\\
60.6306306306306	0.021939185871093\\
60.8108108108108	0.020987185270648\\
60.990990990991	0.0200643237193158\\
61.1711711711712	0.0191701248513624\\
61.3513513513513	0.0183041113304427\\
61.5315315315315	0.0174658051159557\\
61.7117117117117	0.0166547277212164\\
61.8918918918919	0.0158704004639971\\
62.0720720720721	0.0151123447099048\\
62.2522522522522	0.0143800821090456\\
62.4324324324324	0.0136731348263614\\
62.6126126126126	0.0129910257659969\\
62.7927927927928	0.0123332787900046\\
62.972972972973	0.0116994189316654\\
63.1531531531531	0.0110889726036603\\
63.3333333333333	0.0105014678012988\\
63.5135135135135	0.00993643430098316\\
63.6936936936937	0.00939340385404317\\
63.8738738738739	0.00887191037607072\\
64.054054054054	0.00837149013183947\\
64.2342342342342	0.00789168191588421\\
64.4144144144144	0.00743202722879137\\
64.5945945945946	0.00699207044922458\\
64.7747747747748	0.0065713590017128\\
64.954954954955	0.00616944352018914\\
65.1351351351351	0.00578587800727341\\
65.3153153153153	0.00542021998927563\\
65.4954954954955	0.00507203066688192\\
65.6756756756757	0.00474087506148266\\
65.8558558558559	0.00442632215709987\\
66.036036036036	0.00412794503785129\\
66.2162162162162	0.00384532102089857\\
66.3963963963964	0.00357803178482425\\
66.5765765765766	0.00332566349336582\\
66.7567567567568	0.00308780691445666\\
66.9369369369369	0.00286405753450317\\
67.1171171171171	0.00265401566784885\\
67.2972972972973	0.00245728656135936\\
67.4774774774775	0.00227348049408323\\
67.6576576576577	0.00210221287193423\\
67.8378378378378	0.00194310431735388\\
68.018018018018	0.00179578075391035\\
68.1981981981982	0.00165987348580831\\
68.3783783783784	0.00153501927227116\\
68.5585585585586	0.0014208603967842\\
68.7387387387387	0.00131704473117892\\
68.9189189189189	0.00122322579455406\\
69.0990990990991	0.00113906280702894\\
69.2792792792793	0.00106422073834026\\
69.4594594594595	0.000998370351296102\\
69.6396396396396	0.000941188240107336\\
69.8198198198198	0.000892356863623469\\
70	0.000851564573517435\\
70.1801801801802	0.000818505637453787\\
70.3603603603604	0.000792880257295295\\
70.5405405405405	0.000774394582407454\\
70.7207207207207	0.000762760718121938\\
70.9009009009009	0.000757696729431838\\
71.0810810810811	0.000758926639995734\\
71.2612612612613	0.000766180426534901\\
71.4414414414414	0.000779194008712668\\
71.6216216216216	0.000797709234587826\\
71.8018018018018	0.000821473861748123\\
71.981981981982	0.000850241534221142\\
72.1621621621622	0.000883771755282428\\
72.3423423423423	0.000921829856260174\\
72.5225225225225	0.000964186961468145\\
72.7027027027027	0.00101061994938048\\
72.8828828828829	0.00106091141017125\\
73.0630630630631	0.00111484959975493\\
73.2432432432432	0.0011722283904453\\
73.4234234234234	0.00123284721837343\\
73.6036036036036	0.00129651102779723\\
73.7837837837838	0.0013630302124356\\
73.963963963964	0.00143222055396344\\
74.1441441441441	0.00150390315780755\\
74.3243243243243	0.00157790438638117\\
74.5045045045045	0.0016540557898914\\
74.6846846846847	0.00173219403486255\\
74.8648648648649	0.00181216083051152\\
75.045045045045	0.00189380285311038\\
75.2252252252252	0.00197697166847826\\
75.4054054054054	0.00206152365273072\\
75.5855855855856	0.00214731991142746\\
75.7657657657658	0.00223422619724691\\
75.9459459459459	0.00232211282632066\\
76.1261261261261	0.00241085459335492\\
76.3063063063063	0.00250033068566957\\
76.4864864864865	0.00259042459627336\\
76.6666666666667	0.00268102403610616\\
76.8468468468468	0.00277202084555742\\
77.027027027027	0.00286331090538749\\
77.2072072072072	0.00295479404716144\\
77.3873873873874	0.00304637396330323\\
77.5675675675676	0.00313795811688889\\
77.7477477477477	0.00322945765126992\\
77.9279279279279	0.00332078729964152\\
78.1081081081081	0.00341186529464591\\
78.2882882882883	0.00350261327811025\\
78.4684684684685	0.00359295621100953\\
78.6486486486486	0.00368282228374349\\
78.8288288288288	0.00377214282681426\\
79.009009009009	0.00386085222198304\\
79.1891891891892	0.00394888781399035\\
79.3693693693694	0.00403618982290671\\
79.5495495495495	0.00412270125719401\\
79.7297297297297	0.00420836782754091\\
79.9099099099099	0.00429313786153932\\
80.0900900900901	0.00437696221926032\\
80.2702702702703	0.00445979420979745\\
80.4504504504504	0.00454158950881704\\
80.6306306306306	0.00462230607718695\\
80.8108108108108	0.00470190408071623\\
80.990990990991	0.00478034581106144\\
81.1711711711712	0.00485759560784162\\
81.3513513513514	0.00493361978199791\\
81.5315315315315	0.00500838654044071\\
81.7117117117117	0.0050818659120178\\
81.8918918918919	0.00515402967483411\\
82.0720720720721	0.00522485128495138\\
82.2522522522522	0.00529430580650301\\
82.4324324324324	0.00536236984323816\\
82.6126126126126	0.00542902147152801\\
82.7927927927928	0.00549424017484415\\
82.972972972973	0.00555800677973743\\
83.1531531531532	0.00562030339332933\\
83.3333333333333	0.00568111334232711\\
83.5135135135135	0.00574042111358218\\
83.6936936936937	0.00579821229619629\\
83.8738738738739	0.00585447352519156\\
84.054054054054	0.00590919242674289\\
84.2342342342342	0.00596235756499072\\
84.4144144144144	0.00601395839042948\\
84.5945945945946	0.00606398518988032\\
84.7747747747748	0.00611242903805037\\
84.954954954955	0.00615928175067813\\
85.1351351351351	0.00620453583926829\\
85.3153153153153	0.00624818446741491\\
85.4954954954955	0.00629022140870987\\
85.6756756756757	0.00633064100623789\\
85.8558558558559	0.00636943813365221\\
86.036036036036	0.00640660815783307\\
86.2162162162162	0.00644214690311839\\
86.3963963963964	0.00647605061710891\\
86.5765765765766	0.00650831593804089\\
86.7567567567568	0.00653893986372085\\
86.9369369369369	0.00656791972201957\\
87.1171171171171	0.00659525314291703\\
87.2972972972973	0.00662093803210209\\
87.4774774774775	0.00664497254610394\\
87.6576576576577	0.0066673550689725\\
87.8378378378378	0.00668808419048466\\
88.018018018018	0.00670715868588095\\
88.1981981981982	0.00672457749712408\\
88.3783783783784	0.0067403397156755\\
88.5585585585586	0.00675444456678713\\
88.7387387387387	0.00676689139530008\\
88.9189189189189	0.00677767965295195\\
89.0990990990991	0.00678680888718427\\
89.2792792792793	0.00679427873144974\\
89.4594594594595	0.00680008889701385\\
89.6396396396396	0.00680423916625394\\
89.8198198198198	0.00680672938744558\\
90	0.00680755947104302\\
};
\addlegendentry{MF w/o spoof}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-90	0.00857193793757759\\
-89.8198198198198	0.00857464882592693\\
-89.6396396396396	0.008582783208754\\
-89.4594594594595	0.0085963462349785\\
-89.2792792792793	0.00861534647141647\\
-89.0990990990991	0.00863979588070788\\
-88.9189189189189	0.00866970979040703\\
-88.7387387387387	0.00870510685325743\\
-88.5585585585586	0.00874600899862801\\
-88.3783783783784	0.00879244137513477\\
-88.1981981981982	0.00884443228443539\\
-88.018018018018	0.00890201310620764\\
-87.8378378378378	0.00896521821431763\\
-87.6576576576577	0.00903408488417831\\
-87.4774774774775	0.00910865319131267\\
-87.2972972972973	0.00918896590112617\\
-87.1171171171171	0.00927506834990459\\
-86.9369369369369	0.00936700831704949\\
-86.7567567567568	0.00946483588856952\\
-86.5765765765766	0.00956860331184715\\
-86.3963963963964	0.00967836484170985\\
-86.2162162162162	0.00979417657782535\\
-86.036036036036	0.00991609629346746\\
-85.8558558558559	0.0100441832556757\\
-85.6756756756757	0.0101784980368675\\
-85.4954954954955	0.0103191023179392\\
-85.3153153153153	0.0104660586829261\\
-85.1351351351351	0.0106194304052748\\
-84.954954954955	0.010779281225806\\
-84.7747747747748	0.010945675122444\\
-84.5945945945946	0.0111186760718081\\
-84.4144144144144	0.0112983478027613\\
-84.2342342342342	0.0114847535420229\\
-84.054054054054	0.0116779557519736\\
-83.8738738738739	0.0118780158607812\\
-83.6936936936937	0.0120849939849912\\
-83.5135135135135	0.0122989486447419\\
-83.3333333333333	0.0125199364717804\\
-83.1531531531532	0.0127480119104587\\
-82.972972972973	0.0129832269119181\\
-82.7927927927928	0.0132256306216817\\
-82.6126126126126	0.0134752690608891\\
-82.4324324324324	0.0137321848014194\\
-82.2522522522522	0.0139964166351932\\
-82.0720720720721	0.0142679992379272\\
-81.8918918918919	0.01454696282766\\
-81.7117117117117	0.0148333328183832\\
-81.5315315315315	0.0151271294691298\\
-81.3513513513514	0.0154283675288951\\
-81.1711711711712	0.0157370558777916\\
-80.990990990991	0.0160531971648591\\
-80.8108108108108	0.016376787442979\\
-80.6306306306306	0.0167078158013621\\
-80.4504504504504	0.0170462639961143\\
-80.2702702702703	0.0173921060793935\\
-80.0900900900901	0.0177453080277249\\
-79.9099099099099	0.0181058273700343\\
-79.7297297297297	0.0184736128160243\\
-79.5495495495495	0.0188486038855114\\
-79.3693693693694	0.0192307305394022\\
-79.1891891891892	0.0196199128129888\\
-79.009009009009	0.0200160604522928\\
-78.8288288288288	0.0204190725542071\\
-78.6486486486486	0.0208288372112137\\
-78.4684684684685	0.0212452311614927\\
-78.2882882882883	0.0216681194452586\\
-78.1081081081081	0.0220973550681966\\
-77.9279279279279	0.0225327786729002\\
-77.7477477477477	0.0229742182192303\\
-77.5675675675676	0.0234214886745671\\
-77.3873873873874	0.02387439171493\\
-77.2072072072072	0.0243327154379861\\
-77.027027027027	0.0247962340889834\\
-76.8468468468468	0.0252647078006839\\
-76.6666666666667	0.0257378823483854\\
-76.4864864864865	0.0262154889211499\\
-76.3063063063063	0.0266972439103863\\
-76.1261261261261	0.0271828487169442\\
-75.9459459459459	0.0276719895779077\\
-75.7657657657658	0.0281643374142946\\
-75.5855855855856	0.0286595477008798\\
-75.4054054054054	0.0291572603593806\\
-75.2252252252252	0.0296570996762558\\
-75.045045045045	0.0301586742463819\\
-74.8648648648649	0.0306615769438755\\
-74.6846846846847	0.0311653849213421\\
-74.5045045045045	0.0316696596388323\\
-74.3243243243243	0.0321739469237884\\
-74.1441441441441	0.0326777770632634\\
-73.963963963964	0.0331806649296898\\
-73.7837837837838	0.0336821101414602\\
-73.6036036036036	0.0341815972595806\\
-73.4234234234234	0.0346785960216365\\
-73.2432432432432	0.0351725616142841\\
-73.0630630630631	0.0356629349854717\\
-72.8828828828829	0.0361491431975517\\
-72.7027027027027	0.0366305998224241\\
-72.5225225225225	0.0371067053797997\\
-72.3423423423423	0.0375768478196534\\
-72.1621621621622	0.0380404030498611\\
-71.981981981982	0.0384967355099866\\
-71.8018018018018	0.0389451987921099\\
-71.6216216216216	0.0393851363095392\\
-71.4414414414414	0.0398158820141696\\
-71.2612612612613	0.0402367611631812\\
-71.0810810810811	0.0406470911356945\\
-70.9009009009009	0.0410461822998985\\
-70.7207207207207	0.0414333389311\\
-70.5405405405405	0.0418078601810194\\
-70.3603603603604	0.0421690410985658\\
-70.1801801801802	0.042516173702218\\
-70	0.0428485481040056\\
-69.8198198198198	0.0431654536849773\\
-69.6396396396396	0.0434661803218982\\
-69.4594594594595	0.043750019664797\\
-69.2792792792793	0.0440162664648255\\
-69.0990990990991	0.0442642199517523\\
-68.9189189189189	0.0444931852602631\\
-68.7387387387387	0.0447024749040599\\
-68.5585585585586	0.0448914102966034\\
-68.3783783783784	0.0450593233171571\\
-68.1981981981982	0.0452055579206193\\
-68.018018018018	0.0453294717894354\\
-67.8378378378378	0.0454304380257064\\
-67.6576576576577	0.0455078468814046\\
-67.4774774774775	0.0455611075244044\\
-67.2972972972973	0.0455896498378464\\
-67.1171171171171	0.0455929262501324\\
-66.9369369369369	0.0455704135926416\\
-66.7567567567568	0.04552161498204\\
-66.5765765765766	0.0454460617238498\\
-66.3963963963964	0.0453433152337027\\
-66.2162162162162	0.0452129689725078\\
-66.036036036036	0.0450546503915185\\
-65.8558558558559	0.0448680228830736\\
-65.6756756756757	0.0446527877325605\\
-65.4954954954955	0.0444086860669272\\
-65.3153153153153	0.0441355007948531\\
-65.1351351351351	0.0438330585334612\\
-64.954954954955	0.0435012315162566\\
-64.7747747747748	0.0431399394767482\\
-64.5945945945946	0.0427491515020197\\
-64.4144144144144	0.0423288878503076\\
-64.2342342342342	0.0418792217264575\\
-64.054054054054	0.0414002810089404\\
-63.8738738738739	0.0408922499219411\\
-63.6936936936937	0.040355370645864\\
-63.5135135135135	0.0397899448594401\\
-63.3333333333333	0.0391963352064884\\
-63.1531531531531	0.0385749666802477\\
-62.972972972973	0.0379263279180838\\
-62.7927927927928	0.0372509723992771\\
-62.6126126126126	0.036549519538513\\
-62.4324324324324	0.0358226556676398\\
-62.2522522522522	0.0350711348982008\\
-62.0720720720721	0.0342957798572362\\
-61.8918918918919	0.0334974822888442\\
-61.7117117117117	0.0326772035140031\\
-61.5315315315315	0.0318359747412087\\
-61.3513513513513	0.0309748972205522\\
-61.1711711711712	0.0300951422339449\\
-60.990990990991	0.0291979509143374\\
-60.8108108108108	0.0282846338869229\\
-60.6306306306306	0.0273565707254863\\
-60.4504504504504	0.0264152092172961\\
-60.2702702702703	0.0254620644301527\\
-60.0900900900901	0.0244987175754969\\
-59.9099099099099	0.0235268146617939\\
-59.7297297297297	0.0225480649327352\\
-59.5495495495495	0.0215642390851907\\
-59.3693693693694	0.0205771672622587\\
-59.1891891891892	0.0195887368171881\\
-59.009009009009	0.0186008898444635\\
-58.8288288288288	0.0176156204748359\\
-58.6486486486486	0.0166349719316517\\
-58.4684684684685	0.0156610333464319\\
-58.2882882882883	0.0146959363322719\\
-58.1081081081081	0.0137418513143038\\
-57.9279279279279	0.0128009836171728\\
-57.7477477477477	0.0118755693102111\\
-57.5675675675676	0.0109678708117585\\
-57.3873873873874	0.0100801722549105\\
-57.2072072072072	0.00921477461778388\\
-57.027027027027	0.008373990622287\\
-56.8468468468468	0.00756013940627673\\
-56.6666666666667	0.00677554097490106\\
-56.4864864864865	0.0060225104379181\\
-56.3063063063063	0.00530335204072831\\
-56.1261261261261	0.00462035299789351\\
-55.9459459459459	0.00397577713892963\\
-55.7657657657658	0.00337185837720554\\
-55.5855855855856	0.00281079401385759\\
-55.4054054054054	0.0022947378896787\\
-55.2252252252252	0.0018257933990503\\
-55.045045045045	0.00140600638105816\\
-54.8648648648649	0.00103735790402884\\
-54.6846846846847	0.000721756960827503\\
-54.5045045045045	0.00046103309332024\\
-54.3243243243243	0.000256928965503786\\
-54.1441441441441	0.000111092905854222\\
-53.963963963964	2.50714404976428e-05\\
-53.7837837837838	3.01839823361606e-07\\
-53.6036036036036	3.81047021612188e-05\\
-53.4234234234234	0.000139676599099393\\
-53.2432432432432	0.000306082807944709\\
-53.0630630630631	0.000538250157714789\\
-52.8828828828829	0.000836960015872683\\
-52.7027027027027	0.00120284144380453\\
-52.5225225225225	0.00163636454975699\\
-52.3423423423423	0.00213783406859458\\
-52.1621621621622	0.00270738319834741\\
-51.981981981982	0.00334496772399379\\
-51.8018018018018	0.0040503604593857\\
-51.6216216216216	0.0048231460385265\\
-51.4414414414414	0.00566271608769097\\
-51.2612612612613	0.00656826480999972\\
-51.0810810810811	0.00753878501411605\\
-50.9009009009009	0.00857306461867768\\
-50.7207207207207	0.00966968366386695\\
-50.5405405405405	0.0108270118612663\\
-50.3603603603604	0.0120432067126889\\
-50.1801801801802	0.0133162122281497\\
-50	0.0146437582724474\\
-49.8198198198198	0.0160233605690216\\
-49.6396396396396	0.0174523213887827\\
-49.4594594594595	0.0189277309505227\\
-49.2792792792793	0.0204464695582754\\
-49.0990990990991	0.0220052104995806\\
-48.9189189189189	0.0236004237271102\\
-48.7387387387387	0.0252283803443734\\
-48.5585585585586	0.0268851579144233\\
-48.3783783783784	0.0285666466084682\\
-48.1981981981982	0.0302685562091546\\
-48.018018018018	0.0319864239810064\\
-47.8378378378378	0.033715623418052\\
-47.6576576576577	0.0354513738760956\\
-47.4774774774775	0.0371887510943605\\
-47.2972972972973	0.0389226986083543\\
-47.1171171171171	0.0406480400528364\\
-46.9369369369369	0.0423594923505915\\
-46.7567567567568	0.0440516797795194\\
-46.5765765765766	0.0457191489071287\\
-46.3963963963964	0.0473563843780942\\
-46.2162162162162	0.0489578255369239\\
-46.036036036036	0.0505178838641535\\
-45.8558558558559	0.0520309612007007\\
-45.6756756756757	0.0534914687312388\\
-45.4954954954955	0.0548938466935366\\
-45.3153153153153	0.0562325847768286\\
-45.1351351351351	0.0575022431682906\\
-44.9549549549549	0.0586974742027667\\
-44.7747747747748	0.0598130445668871\\
-44.5945945945946	0.0608438580047691\\
-44.4144144144144	0.0617849784685524\\
-44.2342342342342	0.0626316536531359\\
-44.054054054054	0.0633793388506404\\
-43.8738738738739	0.0640237210563754\\
-43.6936936936937	0.0645607432544293\\
-43.5135135135135	0.0649866288074632\\
-43.3333333333333	0.0652979058718688\\
-43.1531531531531	0.065491431756211\\
-42.972972972973	0.0655644171377717\\
-42.7927927927928	0.0655144500491342\\
-42.6126126126126	0.0653395195440529\\
-42.4324324324324	0.0650380389494029\\
-42.2522522522522	0.0646088686077986\\
-42.0720720720721	0.0640513380135402\\
-41.8918918918919	0.0633652672428809\\
-41.7117117117117	0.0625509875782863\\
-41.5315315315315	0.0616093612253092\\
-41.3513513513513	0.0605418000200535\\
-41.1711711711712	0.0593502830248429\\
-40.990990990991	0.0580373729097886\\
-40.8108108108108	0.0566062310183639\\
-40.6306306306306	0.0550606310159472\\
-40.4504504504504	0.053404971021536\\
-40.2702702702703	0.0516442841245146\\
-40.0900900900901	0.0497842471904763\\
-39.9099099099099	0.0478311878626469\\
-39.7297297297297	0.0457920896684798\\
-39.5495495495495	0.0436745951444448\\
-39.3693693693694	0.0414870068959756\\
-39.1891891891892	0.0392382865139118\\
-39.009009009009	0.0369380512736545\\
-38.8288288288288	0.0345965685485366\\
-38.6486486486486	0.0322247478747164\\
-38.4684684684685	0.029834130611103\\
-38.2882882882883	0.0274368771445107\\
-38.1081081081081	0.0250457515973329\\
-37.9279279279279	0.022674104002559\\
-37.7477477477477	0.0203358499188867\\
-37.5675675675676	0.0180454474669971\\
-37.3873873873874	0.0158178717767768\\
-37.2072072072072	0.0136685868442675\\
-37.027027027027	0.0116135148065396\\
-36.8468468468468	0.00966900265230539\\
-36.6666666666667	0.00785178639604434\\
-36.4864864864865	0.00617895275357252\\
-36.3063063063063	0.00466789836736786\\
-36.1261261261261	0.00333628664050459\\
-35.9459459459459	0.00220200224873791\\
-35.7657657657658	0.00128310341103463\\
-35.5855855855856	0.000597772009699503\\
-35.4054054054054	0.000164261662056616\\
-35.2252252252252	8.43856465332684e-07\\
-35.045045045045	0.000125752276171555\\
-34.8648648648649	0.000557125445089866\\
-34.6846846846847	0.00131294784004072\\
-34.5045045045045	0.00241098962416796\\
-34.3243243243243	0.003868745166195\\
-34.1441441441441	0.00570337051977546\\
-33.963963963964	0.00793162004644798\\
-33.7837837837838	0.0105697823744944\\
-33.6036036036036	0.0136336158943567\\
-33.4234234234234	0.0171382839990777\\
-33.2432432432432	0.0210982902854645\\
-33.0630630630631	0.02552741393831\\
-32.8828828828829	0.0304386455259466\\
-32.7027027027027	0.0358441234406474\\
-32.5225225225225	0.0417550712218812\\
-32.3423423423423	0.0481817360040819\\
-32.1621621621622	0.055133328333453\\
-31.981981981982	0.0626179636002733\\
-31.8018018018018	0.0706426053342133\\
-31.6216216216216	0.0792130106102738\\
-31.4414414414414	0.0883336778120828\\
-31.2612612612613	0.0980077969973901\\
-31.0810810810811	0.10823720310773\\
-30.9009009009009	0.119022332260252\\
-30.7207207207207	0.130362181354739\\
-30.5405405405405	0.14225427122277\\
-30.3603603603604	0.154694613538864\\
-30.1801801801802	0.167677681705226\\
-30	0.18119638591248\\
-29.8198198198198	0.195242052568429\\
-29.6396396396396	0.209804408275563\\
-29.4594594594595	0.224871568525598\\
-29.2792792792793	0.240430031266004\\
-29.0990990990991	0.25646467547911\\
-28.9189189189189	0.272958764899089\\
-28.7387387387387	0.289893956975968\\
-28.5585585585586	0.307250317178779\\
-28.3783783783784	0.325006338712145\\
-28.1981981981982	0.343138967702056\\
-28.018018018018	0.361623633887312\\
-27.8378378378378	0.380434286833278\\
-27.6576576576577	0.399543437664194\\
-27.4774774774775	0.418922206289363\\
-27.2972972972973	0.438540374077307\\
-27.1171171171171	0.458366441910357\\
-26.9369369369369	0.478367693530332\\
-26.7567567567568	0.498510264064013\\
-26.5765765765766	0.518759213595054\\
-26.3963963963964	0.539078605627093\\
-26.2162162162162	0.559431590260892\\
-26.036036036036	0.579780491886835\\
-25.8558558558559	0.600086901172795\\
-25.6756756756757	0.620311771106616\\
-25.4954954954955	0.640415516832129\\
-25.3153153153153	0.660358118998026\\
-25.1351351351351	0.680099230319964\\
-24.954954954955	0.699598285038254\\
-24.7747747747748	0.718814610936311\\
-24.5945945945946	0.737707543568958\\
-24.4144144144144	0.756236542334674\\
-24.2342342342342	0.774361308012131\\
-24.0540540540541	0.792041901368819\\
-23.8738738738739	0.80923886243853\\
-23.6936936936937	0.825913330054754\\
-23.5135135135135	0.842027161218941\\
-23.3333333333333	0.857543049876056\\
-23.1531531531532	0.872424644664937\\
-22.972972972973	0.886636665207807\\
-22.7927927927928	0.900145016501882\\
-22.6126126126126	0.912916900976314\\
-22.4324324324324	0.92492092777998\\
-22.2522522522523	0.936127218869591\\
-22.0720720720721	0.946507511473542\\
-21.8918918918919	0.956035256514644\\
-21.7117117117117	0.964685712584577\\
-21.5315315315315	0.972436035074338\\
-21.3513513513514	0.979265360078337\\
-21.1711711711712	0.985154882704938\\
-20.990990990991	0.990087929443135\\
-20.8108108108108	0.994050024253764\\
-20.6306306306306	0.99702894807392\\
-20.4504504504505	0.999014791445216\\
-20.2702702702703	1\\
-20.0900900900901	0.999979412564546\\
-19.9099099099099	0.998950291664547\\
-19.7297297297297	0.996912346245796\\
-19.5495495495495	0.993867746451649\\
-19.3693693693694	0.989821130328644\\
-19.1891891891892	0.98477960236235\\
-19.009009009009	0.978752723777004\\
-18.8288288288288	0.971752494564682\\
-18.6486486486486	0.96379332724246\\
-18.4684684684685	0.954892012369082\\
-18.2882882882883	0.945067675886063\\
-18.1081081081081	0.934341728381525\\
-17.9279279279279	0.922737806408501\\
-17.7477477477477	0.910281706022613\\
-17.5675675675676	0.897001308736833\\
-17.3873873873874	0.88292650012336\\
-17.2072072072072	0.86808908132425\\
-17.027027027027	0.852522673763282\\
-16.8468468468468	0.836262617381311\\
-16.6666666666667	0.819345862746133\\
-16.4864864864865	0.801810857415251\\
-16.3063063063063	0.783697426956019\\
-16.1261261261261	0.765046651052053\\
-15.9459459459459	0.74590073514766\\
-15.7657657657658	0.726302878103003\\
-15.5855855855856	0.706297136351814\\
-15.4054054054054	0.685928285070557\\
-15.2252252252252	0.665241676882874\\
-15.045045045045	0.644283098635901\\
-14.8648648648649	0.623098626795511\\
-14.6846846846847	0.601734482015614\\
-14.5045045045045	0.580236883442362\\
-14.3243243243243	0.558651903317335\\
-14.1441441441441	0.537025322444506\\
-13.963963963964	0.51540248708403\\
-13.7837837837838	0.493828167831575\\
-13.6036036036036	0.472346421035106\\
-13.4234234234234	0.4510004532917\\
-13.2432432432432	0.429832489555128\\
-13.0630630630631	0.40888364537073\\
-12.8828828828829	0.38819380373742\\
-12.7027027027027	0.367801497077737\\
-12.5225225225225	0.347743794775615\\
-12.3423423423423	0.328056196718187\\
-12.1621621621622	0.30877253325255\\
-11.981981981982	0.289924871941003\\
-11.8018018018018	0.271543431469119\\
-11.6216216216216	0.253656503030144\\
-11.4414414414414	0.236290379476765\\
-11.2612612612613	0.2194692924975\\
-11.0810810810811	0.2032153580399\\
-10.9009009009009	0.187548530166607\\
-10.7207207207207	0.172486563493305\\
-10.5405405405405	0.158044984319837\\
-10.3603603603604	0.144237070527447\\
-10.1801801801802	0.131073840276473\\
-10	0.118564049499982\\
-9.81981981981982	0.106714198150035\\
-9.63963963963964	0.0955285451146603\\
-9.45945945945946	0.085009131685457\\
-9.27927927927928	0.0751558134181029\\
-9.0990990990991	0.0659663001912404\\
-8.91891891891892	0.0574362042333259\\
-8.73873873873874	0.0495590958523082\\
-8.55855855855856	0.042326566569556\\
-8.37837837837838	0.0357282993275137\\
-8.1981981981982	0.0297521454102547\\
-8.01801801801802	0.0243842076875482\\
-7.83783783783784	0.0196089297664782\\
-7.65765765765766	0.015409190610087\\
-7.47747747747748	0.011766404160174\\
-7.2972972972973	0.00866062348128803\\
-7.11711711711712	0.00607064892529728\\
-6.93693693693694	0.00397413980069451\\
-6.75675675675676	0.00234772901815271\\
-6.57657657657658	0.00116714017381108\\
-6.3963963963964	0.000407306524356015\\
-6.21621621621622	4.24913032927584e-05\\
-6.03603603603604	4.64088257757508e-05\\
-5.85585585585586	0.000392345830103877\\
-5.67567567567568	0.00105328250737861\\
-5.4954954954955	0.00200201267691274\\
-5.31531531531532	0.00321126257369269\\
-5.13513513513514	0.00465380772549257\\
-4.95495495495495	0.00630258741104444\\
-4.77477477477477	0.00813081620691888\\
-4.59459459459459	0.0101120921493379\\
-4.41441441441441	0.0122205010579759\\
-4.23423423423423	0.0144307165917226\\
-4.05405405405405	0.0167180956313163\\
-3.87387387387387	0.0190587686105257\\
-3.69369369369369	0.0214297244460341\\
-3.51351351351351	0.0238088897462061\\
-3.33333333333333	0.0261752020103241\\
-3.15315315315315	0.0285086765624895\\
-2.97297297297297	0.030790466998044\\
-2.79279279279279	0.0330029189548441\\
-2.61261261261261	0.0351296170569135\\
-2.43243243243243	0.0371554249136091\\
-2.25225225225225	0.0390665180933709\\
-2.07207207207207	0.040850410027142\\
-1.89189189189189	0.0424959708324618\\
-1.71171171171171	0.0439934390848552\\
-1.53153153153153	0.0453344265983072\\
-1.35135135135135	0.0465119163111042\\
-1.17117117117117	0.0475202534069776\\
-0.990990990990991	0.0483551298341389\\
-0.810810810810811	0.0490135624162656\\
-0.630630630630631	0.049493864779628\\
-0.45045045045045	0.0497956133492003\\
-0.27027027027027	0.049919607693614\\
-0.0900900900900901	0.0498678255240605\\
0.0900900900900901	0.0496433726756491\\
0.27027027027027	0.0492504284210733\\
0.45045045045045	0.0486941864857636\\
0.630630630630631	0.0479807921508032\\
0.810810810810811	0.047117275844748\\
0.990990990990991	0.0461114836380675\\
1.17117117117117	0.044972005064101\\
1.35135135135135	0.0437080986982539\\
1.53153153153153	0.0423296159325549\\
1.71171171171171	0.0408469233856883\\
1.89189189189189	0.0392708243891859\\
2.07207207207207	0.037612479988684\\
2.25225225225225	0.0358833298949647\\
2.43243243243243	0.0340950138130677\\
2.61261261261261	0.0322592935690402\\
2.79279279279279	0.0303879764430266\\
2.97297297297297	0.0284928401044219\\
3.15315315315315	0.0265855595298721\\
3.33333333333333	0.0246776362680373\\
3.51351351351351	0.0227803303964276\\
3.69369369369369	0.0209045954953383\\
3.87387387387387	0.0190610169421197\\
4.05405405405405	0.0172597538058495\\
4.23423423423423	0.0155104845980645\\
4.41441441441441	0.0138223571097208\\
4.59459459459459	0.0122039425381278\\
4.77477477477477	0.0106631940804305\\
4.95495495495495	0.00920741014240634\\
5.13513513513514	0.00784320228311825\\
5.31531531531532	0.00657646798745415\\
5.4954954954955	0.00541236832995126\\
5.67567567567568	0.00435531056474266\\
5.85585585585586	0.00340893564808083\\
6.03603603603604	0.00257611067191258\\
6.21621621621622	0.00185892615950234\\
6.3963963963964	0.00125869814729955\\
6.57657657657658	0.000775974951266525\\
6.75675675675676	0.000410548490840658\\
6.93693693693694	0.000161470019781802\\
7.11711711711712	2.70700903796521e-05\\
7.2972972972973	4.98255610776922e-06\\
7.47747747747748	9.21723977867072e-05\\
7.65765765765766	0.000284967139861994\\
7.83783783783784	0.00057909160650613\\
8.01801801801802	0.000969705752086223\\
8.1981981981982	0.00145144528707096\\
8.37837837837838	0.00201846480880721\\
8.55855855855856	0.00266448313678125\\
8.73873873873874	0.00338283054404916\\
8.91891891891892	0.00416649757045508\\
9.0990990990991	0.00500818509911866\\
9.27927927927928	0.00590035537541302\\
9.45945945945946	0.00683528364727904\\
9.63963963963964	0.00780511010722027\\
9.81981981981982	0.00880189181961865\\
10	0.00981765432210733\\
10.1801801801802	0.0108444425965513\\
10.3603603603604	0.0118743711136506\\
10.5405405405405	0.0128996726652459\\
10.7207207207207	0.0139127457099642\\
10.9009009009009	0.0149061999708297\\
11.0810810810811	0.0158729000377617\\
11.2612612612613	0.016806006743407\\
11.4414414414414	0.01769901609738\\
11.6216216216216	0.0185457955816222\\
11.8018018018018	0.0193406176281076\\
11.981981981982	0.0200781901193816\\
12.1621621621622	0.0207536837723584\\
12.3423423423423	0.021362756286206\\
12.5225225225225	0.0219015731559792\\
12.7027027027027	0.0223668250747335\\
12.8828828828829	0.0227557418680658\\
13.0630630630631	0.023066102926253\\
13.2432432432432	0.0232962441202622\\
13.4234234234234	0.0234450612088022\\
13.6036036036036	0.0235120097640908\\
13.7837837837838	0.0234971016640942\\
13.963963963964	0.0234008982184747\\
14.1441441441441	0.0232245000142977\\
14.3243243243243	0.0229695335855939\\
14.5045045045045	0.0226381350280264\\
14.6846846846847	0.0222329306961438\\
14.8648648648649	0.0217570151358744\\
15.045045045045	0.0212139264189909\\
15.2252252252252	0.0206076190591931\\
15.4054054054054	0.0199424347011291\\
15.5855855855856	0.019223070784084\\
15.7657657657658	0.0184545473911683\\
15.9459459459459	0.017642172502578\\
16.1261261261261	0.0167915058778755\\
16.3063063063063	0.0159083217972395\\
16.4864864864865	0.0149985708952243\\
16.6666666666667	0.0140683413227875\\
16.8468468468468	0.013123819474157\\
17.027027027027	0.0121712505145854\\
17.2072072072072	0.0112168989431464\\
17.3873873873874	0.0102670094215467\\
17.5675675675676	0.00932776809546017\\
17.7477477477477	0.00840526462921224\\
17.9279279279279	0.00750545516777908\\
18.1081081081081	0.00663412643209647\\
18.2882882882883	0.00579686114463668\\
18.4684684684685	0.00499900497221238\\
18.6486486486486	0.00424563516202615\\
18.8288288288288	0.00354153103523574\\
19.009009009009	0.00289114648977606\\
19.1891891891892	0.0022985846509928\\
19.3693693693694	0.00176757479485172\\
19.5495495495495	0.00130145165421843\\
19.7297297297297	0.000903137203983819\\
19.9099099099099	0.000575125005809324\\
20.0900900900901	0.000319467177986721\\
20.2702702702703	0.000137764040518469\\
20.4504504504505	3.11564700421736e-05\\
20.6306306306306	3.20983809738543e-07\\
20.8108108108108	4.54675565758128e-05\\
20.990990990991	0.000166340159166973\\
21.1711711711712	0.000362219992607978\\
21.3513513513514	0.00063193137722513\\
21.5315315315315	0.000973850242061692\\
21.7117117117117	0.00138591514637078\\
21.8918918918919	0.0018656407519629\\
22.0720720720721	0.00241013365279761\\
22.2522522522523	0.00301611045651991\\
22.4324324324324	0.0036799180016928\\
22.6126126126126	0.00439755558429274\\
22.7927927927928	0.0051646990577045\\
22.972972972973	0.00597672666194844\\
23.1531531531532	0.00682874643030217\\
23.3333333333333	0.00771562501478998\\
23.5135135135135	0.00863201776628548\\
23.6936936936937	0.00957239990020258\\
23.8738738738739	0.0105310985749194\\
24.0540540540541	0.0115023257072419\\
24.2342342342342	0.0124802113473216\\
24.4144144144144	0.0134588374345289\\
24.5945945945946	0.0144322717557841\\
24.7747747747748	0.0153946019288227\\
24.954954954955	0.0163399692347078\\
25.1351351351351	0.0172626021266631\\
25.3153153153153	0.0181568492458818\\
25.4954954954955	0.0190172117793801\\
25.6756756756757	0.0198383750001606\\
25.8558558558559	0.0206152388358812\\
26.036036036036	0.0213429473188476\\
26.2162162162162	0.0220169167774327\\
26.3963963963964	0.0226328626368808\\
26.5765765765766	0.023186824705901\\
26.7567567567568	0.0236751908343431\\
26.9369369369369	0.0240947188366159\\
27.1171171171171	0.0244425565852417\\
27.2972972972973	0.0247162601889936\\
27.4774774774775	0.0249138101804003\\
27.6576576576577	0.0250336256479378\\
27.8378378378378	0.0250745762589203\\
28.018018018018	0.0250359921298961\\
28.1981981981982	0.0249176715121781\\
28.3783783783784	0.0247198862709603\\
28.5585585585586	0.0244433851472101\\
28.7387387387387	0.0240893948021625\\
28.9189189189189	0.0236596186546831\\
29.0990990990991	0.0231562335320111\\
29.2792792792793	0.0225818841643531\\
29.4594594594595	0.0219396755634619\\
29.6396396396396	0.0212331633346342\\
29.8198198198198	0.0204663419804759\\
30	0.0196436312632827\\
30.1801801801802	0.0187698607008977\\
30.3603603603604	0.0178502522784622\\
30.5405405405405	0.0168904014655014\\
30.7207207207207	0.0158962566342672\\
30.9009009009009	0.0148740969812017\\
31.0810810810811	0.0138305090587309\\
31.2612612612613	0.0127723620293666\\
31.4414414414414	0.0117067817582713\\
31.6216216216216	0.0106411238639842\\
31.8018018018018	0.00958294584996877\\
31.981981981982	0.0085399784419832\\
32.1621621621622	0.00752009625799783\\
32.3423423423423	0.00653128793851756\\
32.5225225225225	0.00558162586569226\\
32.7027027027027	0.00467923559954825\\
32.8828828828829	0.00383226515904788\\
33.0630630630631	0.00304885427449646\\
33.2432432432432	0.00233710373610109\\
33.4234234234234	0.00170504496123468\\
33.6036036036036	0.00116060990024141\\
33.7837837837838	0.000711601397387715\\
33.963963963964	0.000365664119923583\\
34.1441441441441	0.000130256164141115\\
34.3243243243243	1.2621442834317e-05\\
34.5045045045045	1.97629537562634e-05\\
34.6846846846847	0.000158417023489312\\
34.8648648648649	0.000435028615688724\\
35.045045045045	0.000855727786921503\\
35.2252252252252	0.00142630736735619\\
35.4054054054054	0.00215220193738592\\
35.5855855855856	0.00303846816490714\\
35.7657657657658	0.00408976656149867\\
35.9459459459459	0.00531034470915012\\
36.1261261261261	0.00670402200250427\\
36.3063063063063	0.00827417594486578\\
36.4864864864865	0.0100237300295047\\
36.6666666666667	0.0119551432310391\\
36.8468468468468	0.0140704011250364\\
37.027027027027	0.0163710086473496\\
37.2072072072072	0.0188579844982047\\
37.3873873873874	0.0215318571896739\\
37.5675675675676	0.0243926627289448\\
37.7477477477477	0.027439943923714\\
37.9279279279279	0.0306727512901856\\
38.1081081081081	0.0340896455384785\\
38.2882882882883	0.0376887016048332\\
38.4684684684685	0.041467514194811\\
38.6486486486486	0.0454232047967858\\
38.8288288288288	0.0495524301203622\\
39.009009009009	0.0538513919100103\\
39.1891891891892	0.0583158480801619\\
39.3693693693694	0.0629411251142429\\
39.5495495495495	0.0677221316667073\\
39.7297297297297	0.0726533733040019\\
39.9099099099099	0.0777289683176197\\
40.0900900900901	0.0829426645399204\\
40.2702702702703	0.0882878570912704\\
40.4504504504504	0.0937576069852317\\
40.6306306306306	0.0993446605170631\\
40.8108108108108	0.105041469359604\\
40.990990990991	0.110840211289788\\
41.1711711711712	0.116732811468485\\
41.3513513513513	0.122710964196131\\
41.5315315315315	0.128766155066692\\
41.7117117117117	0.134889683442823\\
41.8918918918919	0.141072685175746\\
42.0720720720721	0.147306155494232\\
42.2522522522522	0.153580971988268\\
42.4324324324324	0.159887917614308\\
42.6126126126126	0.166217703650723\\
42.7927927927928	0.172560992533817\\
42.972972972973	0.178908420506871\\
43.1531531531531	0.185250620016895\\
43.3333333333333	0.191578241796155\\
43.5135135135135	0.197881976568149\\
43.6936936936937	0.204152576320345\\
43.8738738738739	0.210380875088921\\
44.054054054054	0.216557809203614\\
44.2342342342342	0.222674436943906\\
44.4144144144144	0.22872195756087\\
44.5945945945946	0.234691729622223\\
44.7747747747748	0.24057528864141\\
44.9549549549549	0.246364363954814\\
45.1351351351351	0.252050894814561\\
45.3153153153153	0.257627045667714\\
45.4954954954955	0.263085220596\\
45.6756756756757	0.268418076893566\\
45.8558558558559	0.27361853776356\\
46.036036036036	0.278679804117635\\
46.2162162162162	0.283595365465684\\
46.3963963963964	0.288359009886318\\
46.5765765765766	0.292964833071698\\
46.7567567567568	0.297407246443375\\
46.9369369369369	0.301680984338756\\
47.1171171171171	0.305781110270658\\
47.2972972972973	0.309703022265206\\
47.4774774774775	0.313442457285971\\
47.6576576576577	0.316995494754793\\
47.8378378378378	0.320358559182184\\
48.018018018018	0.323528421922505\\
48.1981981981982	0.326502202071298\\
48.3783783783784	0.32927736652422\\
48.5585585585586	0.331851729218947\\
48.7387387387387	0.334223449583219\\
48.9189189189189	0.336391030213846\\
49.0990990990991	0.338353313813027\\
49.2792792792793	0.340109479409716\\
49.4594594594595	0.341659037895035\\
49.6396396396396	0.34300182690183\\
49.8198198198198	0.344138005059452\\
50	0.34506804565573\\
50.1801801801802	0.345792729738749\\
50.3603603603604	0.346313138691724\\
50.5405405405405	0.346630646314643\\
50.7207207207207	0.346746910446767\\
50.9009009009009	0.346663864164238\\
51.0810810810811	0.346383706587194\\
51.2612612612613	0.345908893330777\\
51.4414414414414	0.345242126634295\\
51.6216216216216	0.34438634520261\\
51.8018018018018	0.343344713793502\\
51.981981981982	0.342120612584349\\
52.1621621621622	0.340717626350995\\
52.3423423423423	0.33913953349108\\
52.5225225225225	0.337390294923465\\
52.7027027027027	0.335474042894675\\
52.8828828828829	0.333395069722467\\
53.0630630630631	0.331157816505785\\
53.2432432432432	0.328766861829488\\
53.4234234234234	0.326226910491212\\
53.6036036036036	0.323542782276786\\
53.7837837837838	0.32071940080953\\
53.963963963964	0.317761782497709\\
54.1441441441441	0.314675025603276\\
54.3243243243243	0.311464299453922\\
54.5045045045045	0.308134833819272\\
54.6846846846847	0.304691908470903\\
54.8648648648649	0.301140842944654\\
55.045045045045	0.297486986522511\\
55.2252252252252	0.293735708450153\\
55.4054054054054	0.289892388405022\\
55.5855855855856	0.285962407228617\\
55.7657657657658	0.281951137935488\\
55.9459459459459	0.277863937010252\\
56.1261261261261	0.273706136002779\\
56.3063063063063	0.26948303343056\\
56.4864864864865	0.265199886996118\\
56.6666666666667	0.260861906126264\\
56.8468468468468	0.25647424483887\\
57.027027027027	0.25204199494183\\
57.2072072072072	0.247570179567822\\
57.3873873873874	0.243063747047532\\
57.5675675675676	0.238527565122997\\
57.7477477477477	0.233966415501866\\
57.9279279279279	0.229384988752435\\
58.1081081081081	0.224787879538506\\
58.2882882882883	0.22017958219228\\
58.4684684684685	0.215564486622768\\
58.6486486486486	0.210946874556403\\
58.8288288288288	0.206330916105927\\
59.009009009009	0.201720666662915\\
59.1891891891892	0.197120064108708\\
59.3693693693694	0.192532926337968\\
59.5495495495495	0.187962949088526\\
59.7297297297297	0.183413704070695\\
59.9099099099099	0.178888637388803\\
60.0900900900901	0.174391068247249\\
60.2702702702703	0.169924187933037\\
60.4504504504504	0.165491059066409\\
60.6306306306306	0.161094615110897\\
60.8108108108108	0.156737660133829\\
60.990990990991	0.152422868808152\\
61.1711711711712	0.148152786646185\\
61.3513513513513	0.143929830455789\\
61.5315315315315	0.13975628900932\\
61.7117117117117	0.135634323915605\\
61.8918918918919	0.131565970685153\\
62.0720720720721	0.127553139978739\\
62.2522522522522	0.123597619029536\\
62.4324324324324	0.119701073228921\\
62.6126126126126	0.115865047866198\\
62.7927927927928	0.112090970012491\\
62.972972972973	0.108380150539157\\
63.1531531531531	0.104733786261205\\
63.3333333333333	0.101152962196294\\
63.5135135135135	0.0976386539300649\\
63.6936936936937	0.0941917300786924\\
63.8738738738739	0.0908129548397486\\
64.054054054054	0.0875029906226408\\
64.2342342342342	0.0842624007501045\\
64.4144144144144	0.0810916522224501\\
64.5945945945946	0.0779911185364698\\
64.7747747747748	0.074961082551192\\
64.954954954955	0.0720017393928621\\
65.1351351351351	0.0691131993918263\\
65.3153153153153	0.066295491044233\\
65.4954954954955	0.063548563991734\\
65.6756756756757	0.0608722920126435\\
65.8558558558559	0.0582664760182742\\
66.036036036036	0.0557308470484575\\
66.2162162162162	0.0532650692605157\\
66.3963963963964	0.0508687429062522\\
66.5765765765766	0.048541407291773\\
66.7567567567568	0.04628254371526\\
66.9369369369369	0.0440915783780697\\
67.1171171171171	0.0419678852648087\\
67.2972972972973	0.0399107889883098\\
67.4774774774775	0.0379195675956973\\
67.6576576576577	0.035993455331985\\
67.8378378378378	0.0341316453579209\\
68.018018018018	0.0323332924190385\\
68.1981981981982	0.0305975154631085\\
68.3783783783784	0.0289234002034585\\
68.5585585585586	0.0273100016258322\\
68.7387387387387	0.025756346436704\\
68.9189189189189	0.024261435451189\\
69.0990990990991	0.022824245918896\\
69.2792792792793	0.0214437337862865\\
69.4594594594595	0.0201188358943075\\
69.6396396396396	0.0188484721102437\\
69.8198198198198	0.017631547392948\\
70	0.0164669537907607\\
70.1801801801802	0.015353572371624\\
70.3603603603604	0.0142902750850413\\
70.5405405405405	0.0132759265557085\\
70.7207207207207	0.0123093858087698\\
70.9009009009009	0.0113895079268205\\
71.0810810810811	0.0105151456388793\\
71.2612612612613	0.00968515084171282\\
71.4414414414414	0.00889837605398613\\
71.6216216216216	0.00815367580384574\\
71.8018018018018	0.00744990795063064\\
71.981981981982	0.00678593494151269\\
72.1621621621622	0.00616062500395693\\
72.3423423423423	0.00557285327497585\\
72.5225225225225	0.0050215028682271\\
72.7027027027027	0.00450546588007867\\
72.8828828828829	0.00402364433582167\\
73.0630630630631	0.00357495107728825\\
73.2432432432432	0.00315831059315953\\
73.4234234234234	0.00277265979331345\\
73.6036036036036	0.00241694872860226\\
73.7837837837838	0.00209014125747688\\
73.963963963964	0.00179121566091606\\
74.1441441441441	0.00151916520713675\\
74.3243243243243	0.00127299866759517\\
74.5045045045045	0.00105174078579159\\
74.6846846846847	0.000854432700414162\\
74.8648648648649	0.0006801323243646\\
75.045045045045	0.000527914681215969\\
75.2252252252252	0.000396872200646927\\
75.4054054054054	0.000286114974403624\\
75.5855855855856	0.000194770974332558\\
75.7657657657658	0.000121986234019061\\
75.9459459459459	6.69249955583962e-05\\
76.1261261261261	2.87698229669672e-05\\
76.3063063063063	6.72168373623062e-06\\
76.4864864864865	0\\
76.6666666666667	7.84267078309464e-06\\
76.8468468468468	2.95060667585378e-05\\
77.027027027027	6.42649989308684e-05\\
77.2072072072072	0.000111412662638136\\
77.3873873873874	0.000170260558220869\\
77.5675675675676	0.00024013838970985\\
77.7477477477477	0.000320393942815053\\
77.9279279279279	0.000410392943513462\\
78.1081081081081	0.000509518898461057\\
78.2882882882883	0.000617172918448544\\
78.4684684684685	0.000732773526081053\\
78.6486486486486	0.000855756448827196\\
78.8288288288288	0.000985574398549996\\
79.009009009009	0.00112169683860093\\
79.1891891891892	0.00126360973952502\\
79.3693693693694	0.00141081532438861\\
79.5495495495495	0.00156283180470413\\
79.7297297297297	0.00171919310790863\\
79.9099099099099	0.00187944859729355\\
80.0900900900901	0.00204316278527695\\
80.2702702702703	0.00220991504085022\\
80.4504504504504	0.0023792992920251\\
80.6306306306306	0.0025509237240502\\
80.8108108108108	0.00272441047415023\\
80.990990990991	0.00289939532350314\\
81.1711711711712	0.00307552738714134\\
81.3513513513514	0.00325246880243074\\
81.5315315315315	0.0034298944167575\\
81.7117117117117	0.00360749147501126\\
81.8918918918919	0.0037849593074424\\
82.0720720720721	0.00396200901842751\\
82.2522522522522	0.00413836317665802\\
82.4324324324324	0.00431375550724308\\
82.6126126126126	0.0044879305861825\\
82.7927927927928	0.00466064353765438\\
82.972972972973	0.00483165973452265\\
83.1531531531532	0.00500075450246802\\
83.3333333333333	0.00516771282809249\\
83.5135135135135	0.00533232907136463\\
83.6936936936937	0.0054944066827147\\
83.8738738738739	0.0056537579250981\\
84.054054054054	0.00581020360130587\\
84.2342342342342	0.00596357278680068\\
84.4144144144144	0.00611370256832001\\
84.5945945945946	0.00626043778849032\\
84.7747747747748	0.00640363079666388\\
84.954954954955	0.00654314120619062\\
85.1351351351351	0.00667883565830683\\
85.3153153153153	0.00681058759282008\\
85.4954954954955	0.00693827702575535\\
85.6756756756757	0.00706179033410892\\
85.8558558558559	0.00718102004785038\\
86.036036036036	0.00729586464930446\\
86.2162162162162	0.00740622838002296\\
86.3963963963964	0.00751202105526385\\
86.5765765765766	0.00761315788616988\\
86.7567567567568	0.00770955930973948\\
86.9369369369369	0.00780115082667086\\
87.1171171171171	0.00788786284715947\\
87.2972972972973	0.00796963054471082\\
87.4774774774775	0.00804639371803086\\
87.6576576576577	0.00811809666105598\\
87.8378378378378	0.00818468804116383\\
88.018018018018	0.00824612078561721\\
88.1981981981982	0.00830235197627647\\
88.3783783783784	0.00835334275261848\\
88.5585585585586	0.00839905822309234\\
88.7387387387387	0.00843946738484158\\
88.9189189189189	0.0084745430518169\\
89.0990990990991	0.00850426179129601\\
89.2792792792793	0.00852860386883692\\
89.4594594594595	0.00854755320167214\\
89.6396396396396	0.00856109732056197\\
89.8198198198198	0.0085692273401146\\
90	0.00857193793757759\\
};
\addlegendentry{MF w/ spoof}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
12.0053832080835	0\\
12.0053832080835	1\\
};
\addlegendentry{true AoD}

\addplot [color=blue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
43.434948822922	0\\
43.434948822922	0.303579802066293\\
};
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-20	0\\
-20	1\\
};
\addlegendentry{spoof AoD}

\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
50	0\\
50	0.346746910446767\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/channel_rate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2in, %3.478in,
at={(0.758in,0.568in)},
scale only axis,
xmin=15,
xmax=45,
xlabel style={font=\Large\color{white!15!black}},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=10000,
ymax=10000000000,
yminorticks=true,
ylabel style={font=\Large\color{white!15!black}},
ylabel={R [bps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend pos=south east, legend cell align=left, align=left, draw=white!15!black, font=\large}
]
\addplot [color=mycolor1, line width=1.5pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
15	7303546.64172356\\
17.5	22784169.1009901\\
20	69145251.50072\\
22.5	195009508.941038\\
25	472458697.404595\\
27.5	927187233.506437\\
30	1502139116.30141\\
32.5	2130930090.19097\\
35	2779257687.51049\\
37.5	3433987309.92053\\
40	4090723378.16567\\
42.5	4748232403.57451\\
45	5405834674.56553\\
};
\addlegendentry{true}

\addplot [color=mycolor2, line width=1.5pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
15	77483.769517861\\
17.5	244961.324367682\\
20	774218.72750126\\
22.5	2445009.73529644\\
25	7696166.37192258\\
27.5	23988209.7159417\\
30	72617508.27078\\
32.5	203600437.789284\\
35	488461534.225725\\
37.5	949302082.077544\\
40	1527131268.02232\\
42.5	2157080583.09457\\
45	2805781280.26004\\
};
\addlegendentry{O-HT}

\end{axis}
\end{tikzpicture}%

==> figures/channel_rate_evaluation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.3in,
at={(0.758in,0.568in)},
scale only axis,
xmin=15,
xmax=45,
xtick={15,20,25,30,35,40,45},
xlabel style={font=\Large\color{white!15!black}},
xlabel={Transmit power [dBm]},
ymode=log,
ymin=9674.43445164219,
ymax=9674434451.64219,
yminorticks=true,
ylabel style={font=\Large\color{white!15!black}},
ylabel={R [bps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend pos=south east, legend cell align=left, align=left, draw=white!15!black, font=\large},
ticklabel style={font=\Large}
]


\addplot [color=mycolor2, mark=square*, mark options={solid, mycolor2}, line width=1.5pt]
  table[row sep=crcr]{%
5	154146.021498974\\
7.5	989759.90637535\\
10	1879968.15513533\\
12.5	3478808.09088439\\
15	671247.896372461\\
17.5	649421.725543074\\
20	2402714.90143547\\
22.5	8069471.02748524\\
25	25735961.6450319\\
27.5	77921679.8980063\\
30	216958458.490187\\
32.5	514363049.078129\\
35	985940213.11814\\
37.5	1569439467.25011\\
40	2201512456.99658\\
42.5	2850894947.12024\\
45	3505999348.42167\\
};
\addlegendentry{O-HT, loc. \#1}

\addplot [color=mycolor3, mark=square*, mark options={solid, mycolor3},line width=1.5pt]
  table[row sep=crcr]{%
5	187027.527299095\\
7.5	817886.946252148\\
10	7303.70090977583\\
12.5	22915.3773369627\\
15	71188.9100223297\\
17.5	222318.877940911\\
20	696982.116836536\\
22.5	2193928.81517888\\
25	6909967.48025394\\
27.5	21564269.2443146\\
30	65550129.2423061\\
32.5	185510130.646467\\
35	453003320.772004\\
37.5	898042677.006522\\
40	1467624525.12054\\
42.5	2094039342.85535\\
45	2741724776.42338\\
};
\addlegendentry{B-HT, loc. \#1}

\addplot [color=mycolor4, mark=diamond*, mark options={solid, mycolor4},line width=1.5pt]
  table[row sep=crcr]{%
5	121209.679434079\\
7.5	383221.476751884\\
10	1210963.35367914\\
12.5	3820555.05447564\\
15	11995861.4569422\\
17.5	37103590.7399018\\
20	109935334.834607\\
22.5	293316756.863954\\
25	650390730.827301\\
27.5	1166890777.59815\\
30	1771554861.56401\\
32.5	2411453020.00323\\
35	3063435252.92672\\
37.5	3719338043.17832\\
40	4376491671.84914\\
42.5	5034019818.24341\\
45	5691738445.50601\\
};
\addlegendentry{O-HT, loc. \#2}

\addplot [color=mycolor1, dashed, mark=*, mark options={solid, mycolor1},line width=1.5pt]
  table[row sep=crcr]{%
5	73497.7327379041\\
7.5	232405.697009836\\
10	734545.209668339\\
12.5	2319694.66919237\\
15	7303546.64172356\\
17.5	22784169.1009901\\
20	69145251.50072\\
22.5	195009508.941038\\
25	472458697.404595\\
27.5	927187233.506437\\
30	1502139116.30141\\
32.5	2130930090.19097\\
35	2779257687.51049\\
37.5	3433987309.92053\\
40	4090723378.16567\\
42.5	4748232403.57451\\
45	5405834674.56553\\
};
\addlegendentry{no spoof}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
5	26619115.8850052\\
7.5	80258026.179073\\
10	222801233.948967\\
12.5	525371705.220489\\
15	1001273923.13108\\
17.5	1586947497.70439\\
20	2219868705.45973\\
22.5	2869530825.81285\\
25	3524693776.56665\\
27.5	4181618278.29202\\
30	4839100472.625\\
32.5	5496761061.09269\\
35	6154476179.75122\\
37.5	6812209925.8139\\
40	7469949347.22948\\
42.5	8127690021.67943\\
45	8785432296.32475\\
};
\addlegendentry{perfect CSI}
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/channel_rate_scan.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=3.566in,
height=2.07in,
at={(-0.1in,0.551in)},
scale only axis,
point meta min=0,
point meta max=4179020345.56836,
axis on top,
ymin=0,
ymax=50.5,
xlabel style={font=\large\color{white!15!black}},
xlabel={y [m]},
xmin=-43.5,
xmax=43.5,
ylabel style={font=\large\color{white!15!black}, yshift=-10pt},
ylabel={x [m]},
axis background/.style={fill=black},
axis x line*=bottom,
axis y line*=left,
colormap/jet,
colorbar,
colorbar style={ylabel style={font=\large\color{white!15!black},yshift=-70pt, rotate=180}, 
ylabel={R [bps]}},
legend style={legend pos=south west, legend cell align=left, align=left, draw=white!15!black, font=\large},
ticklabel style={font=\large}
]
\addplot [forget plot] graphics [ymin=0.5, ymax=50.5, xmin=-43.5, xmax=43.5] {figures/channel_rate_scan_rotated-1.png};%] {figures/channel_rate_scan-1.png};

\addplot [color=black, only marks, mark=otimes, line width= 1.2, mark size=4, mark options={solid, black}]
  table[row sep=crcr]{%
5	10\\
};
\addlegendentry{true UE}

\addplot [color=white, only marks, mark=oplus, line width= 1.2, mark size=4, mark options={solid, lightgray}]
  table[row sep=crcr]{%
-20	30\\
};
\addlegendentry{location \#1}

\addplot [mark color= none, only marks, mark=halfcircle, line width= 1.2, mark size=4, mark options={solid, teal}]
  table[row sep=crcr]{%
19	30\\
};
\addlegendentry{location \#2}

\addplot [color=red, only marks, mark=triangle, line width= 3.5, mark options={solid, red}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{BS}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	25\\
0	43\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	25\\
0	-43\\
};
\end{axis}

\begin{axis}[%
width=4.725in,
height=2.375in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/channel_rate_scan_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.07in,
height=3.566in,
at={(1.668in,0.481in)},
scale only axis,
point meta min=0,
point meta max=4179020345.56836,
axis on top,
xmin=0,
xmax=50.5,
xlabel style={font=\Large\color{white!15!black}},
xlabel={[m]},
ymin=-43.5,
ymax=43.5,
ylabel style={font=\Large\color{white!15!black}, yshift=-10pt},
ylabel={[m]},
axis background/.style={fill=black},
axis x line*=bottom,
axis y line*=left,
colormap/jet,
colorbar,
colorbar style={ylabel style={font=\Large\color{white!15!black},yshift=-70pt, rotate=180}, ylabel={R [bps]}},
]
\addplot [forget plot] graphics [xmin=0.5, xmax=50.5, ymin=-43.5, ymax=43.5] {IEEE-JSAC/figures/channel_rate_scan-1.png};
\addplot [color=black, only marks, mark=x, line width= 1.5, mark size=4, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	5\\
};
\addplot [color=white, only marks, mark=+, line width= 1.5, mark size=4, mark options={solid, white}, forget plot]
  table[row sep=crcr]{%
30	-20\\
};

\addplot [color=red, only marks, mark=triangle, line width= 3.5, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	25\\
0	43\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	25\\
0	-43\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/metricsVSpower_dev.tex <==
\definecolor{color_spoof}{rgb}{0.85098,0.32549,0.09804}
\definecolor{color_aob}{rgb}{0.49412,0.18431,0.55686}
\definecolor{color_bht}{rgb}{0.46667,0.67451,0.18824}
\definecolor{color_dais}{rgb}{0.92941,0.69412,0.12549}
\definecolor{color_clean}{rgb}{0.00000,0.44700,0.74100}

\begin{tikzpicture}
\begin{axis}[%
width=4.4in,
height=3.3in,
at={(0.758in,0.481in)},
xlabel={Transmit Power [dBm]},
ylabel={RMSE [m]},
xlabel style={font=\large},
ylabel style={font=\large},
ymode=log,
ymin=1e-2,
ymax=1e2,
xmin = 15,
xmax = 45,
yminorticks=true,
ytick={1e-2,1e-1,1e0,1e1,1e2},
yticklabels={$10^{-2}$,$10^{-1}$,$10^0$,$10^1$,$10^2$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.46,0.725)}, anchor=north west, font=\normalsize, draw=white!15!black, fill opacity=0.85},
legend cell align={left},
legend pos ={north west},
ticklabel style={font=\large}
]

% Spoofing: Oracle
\addplot [color=color_spoof, line width=1.8pt, mark=square*, mark options={solid, color_spoof}]
table[row sep=crcr]{
15	1.1991\\ 17.5	0.9134\\ 20	0.5815\\ 22.5	0.5191\\ 25	0.3863\\
27.5	0.2998\\ 30	0.2334\\ 32.5	0.2150\\ 35	0.1937\\ 37.5	0.1592\\
40	0.1403\\ 42.5	0.1205\\ 45	0.0551\\
};
%\addlegendentry{Spoofing: Oracle}
\addlegendentry{O-HT, loc. \#1}

% Spoofing: AoB-HT
\addplot [color=color_aob, line width=1.8pt, mark=square*, mark options={solid, color_aob}]
table[row sep=crcr]{
27.5	20.9592\\ 30	19.6858\\ 32.5	19.3092\\ 35	19.3614\\
37.5	19.3814\\ 40	19.4080\\ 42.5	19.3239\\ 45	19.3227\\
};
%\addlegendentry{Spoofing: AoB-HT}
\addlegendentry{AoB-HT, loc. \#1}

\addplot [color=color_bht, line width=1.8pt, mark=square*, mark options={solid, color_bht}]
  table[row sep=crcr]{%
15	0.354123266137906\\
17.5	0.242275834320756\\
20	0.212761075000605\\
22.5	0.171722910948071\\
25	0.152029388449887\\
27.5	0.133848991901416\\
30	0.118892190100176\\
32.5	0.112647326377211\\
35	0.113216176372243\\
37.5	0.108535354996469\\
40	0.106356162446992\\
42.5	0.106016021363265\\
45	0.106633332463708\\
};
\addlegendentry{O-HT, loc. \#2}

\addplot [color=color_aob, line width=1.8pt, mark=diamond*, mark options={solid, color_aob}, mark size=3pt]
  table[row sep=crcr]{
27.5	3.6631\\ 30	 3.0287\\ 32.5	2.17\\35	1.86\\
37.5	1.6864\\ 40	1.6386\\ 42.5	1.4654\\45	1.4186\\
};
\addlegendentry{AoB-HT, loc. \#3}

% % Obfuscation: Oracle
% \addplot [color=color_spoof, line width=1.8pt, mark=*, mark options={solid, color_spoof}]
% table[row sep=crcr]{
% 15	32.1822\\ 17.5	32.1259\\ 20	32.1442\\ 22.5	32.1834\\ 25	32.1253\\
% 27.5	32.1089\\ 30	32.0736\\ 32.5	32.1026\\ 35	32.0837\\
% 37.5	32.0585\\ 40	32.0422\\ 42.5	32.0289\\ 45	32.0002\\
% };
% %\addlegendentry{Obfuscation: Oracle}
% \addlegendentry{$\varepsilon^{}_{\mathrm{est}}$ O-HT}

% % Obfuscation: AoB-HT
% \addplot [color=color_aob, line width=1.8pt, mark=*, mark options={solid, color_aob}]
% table[row sep=crcr]{
% 27.5	43.2753\\ 30	41.6629\\ 32.5	41.2539\\ 35	41.3529\\
% 37.5	41.3926\\ 40	41.4313\\ 42.5	41.3316\\ 45	41.3334\\
% };
% %\addlegendentry{Obfuscation: AoB-HT}
% \addlegendentry{$\varepsilon^{}_{\mathrm{est}}$ AoB-HT}

% % Obfuscation: B-HT
% \addplot [color=color_bht, line width=1.8pt, mark=*, mark options={solid, color_bht}]
% table[row sep=crcr]{
% 15	1561.5712\\ 17.5	37309.5373\\ 20	3926.4585\\ 22.5	9999.9902\\
% 25	90987.9872\\ 27.5	1228766.3598\\ 30	80042.7358\\
% 32.5	169802.0003\\ 35	480866.1068\\ 37.5	268007.0534\\
% 40	516510.5848\\ 42.5	1193306.0964\\ 45	9763217.8695\\
% };
% %\addlegendentry{Obfuscation: B-HT}
% \addlegendentry{$\varepsilon^{}_{\mathrm{est}}$ B-HT}

% % Spoofing Offset (Baseline)
% \addplot [black, dotted, line width=1.5pt]
% table[row sep=crcr]{15	32.0156\\ 45	32.0156\\};
% \addlegendentry{$\varepsilon^{\mathrm{spoof}}_{\mathrm{est}}$}

% % Obfuscation: DAIS
% \addplot [color=color_dais, line width=1.8pt, mark=diamond*, mark options={solid, color_dais}]
% table[row sep=crcr]{
% 15	0.2221\\ 17.5	0.1562\\ 20	0.1153\\ 22.5	0.0884\\ 25	0.0699\\
% 27.5	0.0495\\ 30	0.0402\\ 32.5	0.0333\\ 35	0.0279\\
% 37.5	0.0255\\ 40	0.0234\\ 42.5	0.0200\\ 45	0.0204\\
% };
% %\addlegendentry{Obfuscation: DAIS}
% \addlegendentry{$\varepsilon^{}_{\mathrm{est}}$ DAIS}

% No Obfuscation (clean)
\addplot [color=color_clean,  dashed, line width=1.8pt, mark=triangle*, mark options={solid, color=color_clean}]
table[row sep=crcr]{
15	0.2390\\ 17.5	0.1638\\ 20	0.1219\\ 22.5	0.0904\\ 25	0.0606\\
27.5	0.0489\\ 30	0.0401\\ 32.5	0.0312\\ 35	0.0281\\
37.5	0.0254\\ 40	0.0215\\ 42.5	0.0218\\ 45	0.0204\\
};
%\addlegendentry{No Obfuscation}
\addlegendentry{$\varepsilon^{}_{\mathrm{est}}$ no spoof}
\end{axis}
\end{tikzpicture}
% % This file was created by matlab2tikz.
% %
% %The latest updates can be retrieved from
% %  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% %where you can also make suggestions and rate matlab2tikz.
% %
% \definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
% \definecolor{mycolor2}{rgb}{0.49412,0.18431,0.55686}%
% \definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
% \definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor5}{rgb}{0.92941,0.69412,0.12549}%
% %
% \begin{tikzpicture}

% \begin{axis}[%
% width=4.521in,
% height=3.478in,
% at={(0.758in,0.568in)},
% scale only axis,
% %unbounded coords=jump,
% xmin=15,
% xmax=45,
% xlabel style={font=\Large\color{white!15!black}},
% xlabel={Transmit Power [dBm]},
% ymode=log,
% ymin=1e-2, %0.0200419653843271,
% ymax=1e6, %97632178694.9483,
% yminorticks=true,
% ytick={1e-2, 1e-1,1e0,1e1,1e2,1e3,1e4,1e5,1e6,1e7},
% yticklabels={1e-2, 1e-1, 1e0, 1e1, 1e2, 1e3, $10^7$,$10^8$,$10^9$,$10^{10}$},
% ylabel style={font=\Large\color{white!15!black}},
% ylabel={RMSE [m]},
% axis background/.style={fill=white},
% % axis x line*=bottom,
% % axis y line*=left,
% xmajorgrids,
% ymajorgrids,
% yminorgrids,
% legend style={at={(0.613,0.344)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\large}
% ]
% \addplot [color=mycolor1, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 15	1.19911550557966\\
% 17.5	0.913424834474608\\
% 20	0.581535552310178\\
% 22.5	0.519102557478288\\
% 25	0.386303192667309\\
% 27.5	0.299843381202506\\
% 30	0.233400261982336\\
% 32.5	0.214972885146707\\
% 35	0.193732749094377\\
% 37.5	0.15917456091073\\
% 40	0.140338029224962\\
% 42.5	0.120543832527372\\
% 45	0.0551200631622534\\
% };
% \addlegendentry{$\varepsilon_{\mathrm{dev}}$ O-HT}

% \addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 15	32.1821901635981\\
% 17.5	32.1259388743608\\
% 20	32.1442275603426\\
% 22.5	32.1833577661098\\
% 25	32.1253226223538\\
% 27.5	32.1089245202093\\
% 30	32.0736171191583\\
% 32.5	32.1026257236291\\
% 35	32.0837035040131\\
% 37.5	32.058518799078\\
% 40	32.0421823050367\\
% 42.5	32.0289485290843\\
% 45	32.0002003799594\\
% };
% \addlegendentry{$\varepsilon_{\mathrm{est}}$ O-HT}

% \addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 15	nan\\
% 17.5	nan\\
% 20	nan\\
% 22.5	nan\\
% 25	nan\\
% 27.5	20.9592439307382\\
% 30	19.685755000066\\
% 32.5	19.3092262385276\\
% 35	19.3613730174515\\
% 37.5	19.3813599314906\\
% 40	19.4079725493157\\
% 42.5	19.3239146272848\\
% 45	19.3227426757048\\
% };
% \addlegendentry{$\varepsilon_{\mathrm{dev}}$ AoB-HT}

% \addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 15	nan\\
% 17.5	nan\\
% 20	nan\\
% 22.5	nan\\
% 25	nan\\
% 27.5	43.2753138284437\\
% 30	41.6629393599807\\
% 32.5	41.2539048553068\\
% 35	41.3529332714497\\
% 37.5	41.3926287477846\\
% 40	41.4313461591326\\
% 42.5	41.3315651768185\\
% 45	41.3334320295097\\
% };
% \addlegendentry{$\varepsilon_{\mathrm{est}}$ AoB-HT}

% \addplot [color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 15	    1561.57124227523\\
% 17.5	37309.5373058619\\
% 20	    3926.45851561674\\
% 22.5	9999.99024378149\\
% 25	    90987.9872359022\\
% 27.5	1228766.35984239\\
% 30	    80042.7358082166\\
% 32.5	169802.000339776\\
% 35	    480866.106754472\\
% 37.5	268007.053415459\\
% 40	    516510.584817254\\
% 42.5	1193306.09639066\\
% 45	    9763217.86949483\\
% };
% %% previous: 
% % \addplot [color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}]
% %   table[row sep=crcr]{%
% % 15	15615712.4227523-1e3\\
% % 17.5	373095373.058619\\
% % 20	39264585.1561674\\
% % 22.5	99999902.4378149\\
% % 25	909879872.359022\\
% % 27.5	12287663598.4239\\
% % 30	800427358.082166\\
% % 32.5	1698020003.39776\\
% % 35	4808661067.54472\\
% % 37.5	2680070534.15459\\
% % 40	5165105848.17254\\
% % 42.5	11933060963.9066\\
% % 45	97632178694.9483\\
% % };
% \addlegendentry{$\varepsilon_{\mathrm{est}}$ B-HT}

% \addplot [color=mycolor4, line width=1.5pt, mark=o, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 15	0.239025605977122\\
% 17.5	0.163785781815784\\
% 20	0.121870876575227\\
% 22.5	0.0903504847214099\\
% 25	0.0605623081996477\\
% 27.5	0.0488549459009412\\
% 30	0.0401486170993247\\
% 32.5	0.0311743671455374\\
% 35	0.0280550666852539\\
% 37.5	0.025393772249956\\
% 40	0.0215088023924131\\
% 42.5	0.021785757734975\\
% 45	0.0204431447246181\\
% };
% \addlegendentry{$\varepsilon^{\mathrm{true}}_{\mathrm{est}}$}

% \addplot [color=mycolor5, line width=1.5pt, mark=o, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 15	0.222080096722836\\
% 17.5	0.156172432847923\\
% 20	0.115333744164638\\
% 22.5	0.0884372958696784\\
% 25	0.0699299881031665\\
% 27.5	0.0494915640150129\\
% 30	0.0402288992576519\\
% 32.5	0.0333098662289424\\
% 35	0.0279364354794234\\
% 37.5	0.0254890754675934\\
% 40	0.0234351555468996\\
% 42.5	0.0200419653843271\\
% 45	0.020391394149073\\
% };
% \addlegendentry{$\varepsilon_{\mathrm{est}}$ DAIS}

% \addplot [color=black, dashed, line width=1.5pt]
%   table[row sep=crcr]{%
% 15	32.0156211871642\\
% 45	32.0156211871642\\
% };
% \addlegendentry{$\varepsilon_{\mathrm{dev}}^\star$}

% \end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% % axis x line*=bottom,
% % axis y line*=left
% ]
% \end{axis}
% \end{tikzpicture}%

==> figures/metricsVSpower_est.tex <==
\definecolor{color_spoof}{rgb}{0.85098,0.32549,0.09804}
\definecolor{color_aob}{rgb}{0.49412,0.18431,0.55686}
\definecolor{color_bht}{rgb}{0.46667,0.67451,0.18824}
\definecolor{color_dais}{rgb}{0.92941,0.69412,0.12549}
\definecolor{color_clean}{rgb}{0.00000,0.44700,0.74100}

\begin{tikzpicture}
% \begin{axis}[%
% width=4.4in,
% height=3.6in,
% at={(0.758in,0.481in)},
% xlabel={Transmit Power [dBm]},
% ylabel={RMSE [m]},
% xlabel style={font=\large},
% ylabel style={font=\large},
% ymode=log,
% ymin=1e-2,
% ymax=1e2,
% xmin = 15,
% xmax = 45,
% yminorticks=true,
% ytick={1e-2,1e-1,1e0,1e1,1e2},
% yticklabels={$10^{-2}$,$10^{-1}$,$10^0$,$10^1$,$10^2$},
% xmajorgrids,
% ymajorgrids,
% yminorgrids,
% legend style={at={(0.74,0.725)}, anchor=north west, font=\normalsize, draw=white!15!black, fill opacity=0.85},
% legend cell align={left},
% ticklabel style={font=\large}
% ]
\begin{axis}[%
width=4.4in,
height=3.3in,
at={(0.758in,0.481in)},
xlabel={Transmit Power [dBm]},
ylabel={RMSE [m]},
xlabel style={font=\large},
ylabel style={font=\large},
ymode=log,
ymin=1e-2,
ymax=1e2,
xmin = 15,
xmax = 45,
yminorticks=true,
ytick={1e-2,1e-1,1e0,1e1,1e2},
yticklabels={$10^{-2}$,$10^{-1}$,$10^0$,$10^1$,$10^2$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.585,0.725)}, anchor=north west, font=\normalsize, draw=white!15!black, fill opacity=0.85},
legend cell align={left},
ticklabel style={font=\large}
]

% % Spoofing: Oracle
% \addplot [color=color_spoof, line width=1.8pt, mark=square*, mark options={solid, color_spoof}]
% table[row sep=crcr]{
% 15	1.1991\\ 17.5	0.9134\\ 20	0.5815\\ 22.5	0.5191\\ 25	0.3863\\
% 27.5	0.2998\\ 30	0.2334\\ 32.5	0.2150\\ 35	0.1937\\ 37.5	0.1592\\
% 40	0.1403\\ 42.5	0.1205\\ 45	0.0551\\
% };
% %\addlegendentry{Spoofing: Oracle}
% \addlegendentry{$\varepsilon^{}_{\mathrm{dev}}$ O-HT}

% % Spoofing: AoB-HT
% \addplot [color=color_aob, line width=1.8pt, mark=diamond*, mark options={solid, color_aob}]
% table[row sep=crcr]{
% 27.5	20.9592\\ 30	19.6858\\ 32.5	19.3092\\ 35	19.3614\\
% 37.5	19.3814\\ 40	19.4080\\ 42.5	19.3239\\ 45	19.3227\\
% };
% %\addlegendentry{Spoofing: AoB-HT}
% \addlegendentry{$\varepsilon^{}_{\mathrm{dev}}$ AoB-HT}

% Obfuscation: Oracle
\addplot [color=color_spoof, line width=1.8pt, mark=*, mark options={solid, color_spoof}, mark size=2pt]
table[row sep=crcr]{
15	32.1822\\ 17.5	32.1259\\ 20	32.1442\\ 22.5	32.1834\\ 25	32.1253\\
27.5	32.1089\\ 30	32.0736\\ 32.5	32.1026\\ 35	32.0837\\
37.5	32.0585\\ 40	32.0422\\ 42.5	32.0289\\ 45	32.0002\\
};
%\addlegendentry{Obfuscation: Oracle}
\addlegendentry{O-HT, loc. \#1}

% Obfuscation: AoB-HT
\addplot [color=color_aob, line width=1.8pt, mark=*, mark options={solid, color_aob}, mark size=2pt]
table[row sep=crcr]{
27.5	43.2753\\ 30	41.6629\\ 32.5	41.2539\\ 35	41.3529\\
37.5	41.3926\\ 40	41.4313\\ 42.5	41.3316\\ 45	41.3334\\
};
%\addlegendentry{Obfuscation: AoB-HT}
\addlegendentry{AoB-HT, loc. \#1}

%% Obfuscation: B-HT
% \addplot [color=color_bht, line width=1.8pt, mark=*, mark options={solid, color_bht}]
% table[row sep=crcr]{
% 15	1561.5712\\ 17.5	37309.5373\\ 20	3926.4585\\ 22.5	9999.9902\\
% 25	90987.9872\\ 27.5	1228766.3598\\ 30	80042.7358\\
% 32.5	169802.0003\\ 35	480866.1068\\ 37.5	268007.0534\\
% 40	516510.5848\\ 42.5	1193306.0964\\ 45	9763217.8695\\
% };
% %\addlegendentry{Obfuscation: B-HT}
% \addlegendentry{$\varepsilon^{}_{\mathrm{est}}$ B-HT}

\addplot [color=color_bht, line width=1.8pt, mark=*, mark options={solid, color_bht}, mark size=2pt]
  table[row sep=crcr]{%
15	24.2993930715361\\
17.5	24.3297812389201\\
20	24.3195694192072\\
22.5	24.3017042211679\\
25	24.3024707829679\\
27.5	24.3053060827921\\
30	24.3085485390416\\
32.5	24.3094675328117\\
35	24.3050943904781\\
37.5	24.3078719188193\\
40	24.308405149984\\
42.5	24.3080982131877\\
45	24.3070608521079\\
};
\addlegendentry{O-HT, loc. \#2}


% Obfuscation: DAIS
\addplot [color=color_dais, line width=1.8pt, mark=diamond*, mark options={solid, color_dais}, mark size=2pt]
table[row sep=crcr]{
15	0.2221\\ 17.5	0.1562\\ 20	0.1153\\ 22.5	0.0884\\ 25	0.0699\\
27.5	0.0495\\ 30	0.0402\\ 32.5	0.0333\\ 35	0.0279\\
37.5	0.0255\\ 40	0.0234\\ 42.5	0.0200\\ 45	0.0204\\
};
%\addlegendentry{Obfuscation: DAIS}
\addlegendentry{DAIS}

% No Obfuscation (clean)
\addplot [color=color_clean,  dashed, line width=1.8pt, mark=triangle*, mark options={solid, color=color_clean}, mark size=2pt]
table[row sep=crcr]{
15	0.2390\\ 17.5	0.1638\\ 20	0.1219\\ 22.5	0.0904\\ 25	0.0606\\
27.5	0.0489\\ 30	0.0401\\ 32.5	0.0312\\ 35	0.0281\\
37.5	0.0254\\ 40	0.0215\\ 42.5	0.0218\\ 45	0.0204\\
};
%\addlegendentry{No Obfuscation}
\addlegendentry{no spoof}%{$\varepsilon^{\star}_{\mathrm{est}}$}


\addplot [black, dotted, line width=1.6pt]
table[row sep=crcr]{15	32.0156\\ 45	32.0156\\};
\addlegendentry{$\varepsilon^{\star}_{\mathrm{off}}$, loc. \#1}

\addplot [color=black, dashed, line width=1.6pt]
  table[row sep=crcr]{%
15	24.4131112314674\\
45	24.4131112314674\\
};
\addlegendentry{$\varepsilon^{\star}_{\mathrm{off}}$, loc. \#2}

\addplot [color=black, dashdotted, line width=1.6pt]
  table[row sep=crcr]{%
15	39.9537032502621\\
45	39.9537032502621\\
};
\addlegendentry{$\varepsilon^{\star}_{\mathrm{off}}$, loc. \#3}

\end{axis}
\end{tikzpicture}

% Spoofing Offset (Baseline)
% % This file was created by matlab2tikz.
% %
% %The latest updates can be retrieved from
% %  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% %where you can also make suggestions and rate matlab2tikz.
% %
% \definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
% \definecolor{mycolor2}{rgb}{0.49412,0.18431,0.55686}%
% \definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
% \definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor5}{rgb}{0.92941,0.69412,0.12549}%
% %
% \begin{tikzpicture}

% \begin{axis}[%
% width=4.521in,
% height=3.478in,
% at={(0.758in,0.568in)},
% scale only axis,
% %unbounded coords=jump,
% xmin=15,
% xmax=45,
% xlabel style={font=\Large\color{white!15!black}},
% xlabel={Transmit Power [dBm]},
% ymode=log,
% ymin=1e-2, %0.0200419653843271,
% ymax=1e6, %97632178694.9483,
% yminorticks=true,
% ytick={1e-2, 1e-1,1e0,1e1,1e2,1e3,1e4,1e5,1e6,1e7},
% yticklabels={1e-2, 1e-1, 1e0, 1e1, 1e2, 1e3, $10^7$,$10^8$,$10^9$,$10^{10}$},
% ylabel style={font=\Large\color{white!15!black}},
% ylabel={RMSE [m]},
% axis background/.style={fill=white},
% % axis x line*=bottom,
% % axis y line*=left,
% xmajorgrids,
% ymajorgrids,
% yminorgrids,
% legend style={at={(0.613,0.344)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\large}
% ]
% \addplot [color=mycolor1, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 15	1.19911550557966\\
% 17.5	0.913424834474608\\
% 20	0.581535552310178\\
% 22.5	0.519102557478288\\
% 25	0.386303192667309\\
% 27.5	0.299843381202506\\
% 30	0.233400261982336\\
% 32.5	0.214972885146707\\
% 35	0.193732749094377\\
% 37.5	0.15917456091073\\
% 40	0.140338029224962\\
% 42.5	0.120543832527372\\
% 45	0.0551200631622534\\
% };
% \addlegendentry{$\varepsilon_{\mathrm{dev}}$ O-HT}

% \addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 15	32.1821901635981\\
% 17.5	32.1259388743608\\
% 20	32.1442275603426\\
% 22.5	32.1833577661098\\
% 25	32.1253226223538\\
% 27.5	32.1089245202093\\
% 30	32.0736171191583\\
% 32.5	32.1026257236291\\
% 35	32.0837035040131\\
% 37.5	32.058518799078\\
% 40	32.0421823050367\\
% 42.5	32.0289485290843\\
% 45	32.0002003799594\\
% };
% \addlegendentry{$\varepsilon_{\mathrm{est}}$ O-HT}

% \addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 15	nan\\
% 17.5	nan\\
% 20	nan\\
% 22.5	nan\\
% 25	nan\\
% 27.5	20.9592439307382\\
% 30	19.685755000066\\
% 32.5	19.3092262385276\\
% 35	19.3613730174515\\
% 37.5	19.3813599314906\\
% 40	19.4079725493157\\
% 42.5	19.3239146272848\\
% 45	19.3227426757048\\
% };
% \addlegendentry{$\varepsilon_{\mathrm{dev}}$ AoB-HT}

% \addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 15	nan\\
% 17.5	nan\\
% 20	nan\\
% 22.5	nan\\
% 25	nan\\
% 27.5	43.2753138284437\\
% 30	41.6629393599807\\
% 32.5	41.2539048553068\\
% 35	41.3529332714497\\
% 37.5	41.3926287477846\\
% 40	41.4313461591326\\
% 42.5	41.3315651768185\\
% 45	41.3334320295097\\
% };
% \addlegendentry{$\varepsilon_{\mathrm{est}}$ AoB-HT}

% \addplot [color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 15	    1561.57124227523\\
% 17.5	37309.5373058619\\
% 20	    3926.45851561674\\
% 22.5	9999.99024378149\\
% 25	    90987.9872359022\\
% 27.5	1228766.35984239\\
% 30	    80042.7358082166\\
% 32.5	169802.000339776\\
% 35	    480866.106754472\\
% 37.5	268007.053415459\\
% 40	    516510.584817254\\
% 42.5	1193306.09639066\\
% 45	    9763217.86949483\\
% };
% %% previous: 
% % \addplot [color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}]
% %   table[row sep=crcr]{%
% % 15	15615712.4227523-1e3\\
% % 17.5	373095373.058619\\
% % 20	39264585.1561674\\
% % 22.5	99999902.4378149\\
% % 25	909879872.359022\\
% % 27.5	12287663598.4239\\
% % 30	800427358.082166\\
% % 32.5	1698020003.39776\\
% % 35	4808661067.54472\\
% % 37.5	2680070534.15459\\
% % 40	5165105848.17254\\
% % 42.5	11933060963.9066\\
% % 45	97632178694.9483\\
% % };
% \addlegendentry{$\varepsilon_{\mathrm{est}}$ B-HT}

% \addplot [color=mycolor4, line width=1.5pt, mark=o, mark options={solid, mycolor4}]
%   table[row sep=crcr]{%
% 15	0.239025605977122\\
% 17.5	0.163785781815784\\
% 20	0.121870876575227\\
% 22.5	0.0903504847214099\\
% 25	0.0605623081996477\\
% 27.5	0.0488549459009412\\
% 30	0.0401486170993247\\
% 32.5	0.0311743671455374\\
% 35	0.0280550666852539\\
% 37.5	0.025393772249956\\
% 40	0.0215088023924131\\
% 42.5	0.021785757734975\\
% 45	0.0204431447246181\\
% };
% \addlegendentry{$\varepsilon^{\mathrm{true}}_{\mathrm{est}}$}

% \addplot [color=mycolor5, line width=1.5pt, mark=o, mark options={solid, mycolor5}]
%   table[row sep=crcr]{%
% 15	0.222080096722836\\
% 17.5	0.156172432847923\\
% 20	0.115333744164638\\
% 22.5	0.0884372958696784\\
% 25	0.0699299881031665\\
% 27.5	0.0494915640150129\\
% 30	0.0402288992576519\\
% 32.5	0.0333098662289424\\
% 35	0.0279364354794234\\
% 37.5	0.0254890754675934\\
% 40	0.0234351555468996\\
% 42.5	0.0200419653843271\\
% 45	0.020391394149073\\
% };
% \addlegendentry{$\varepsilon_{\mathrm{est}}$ DAIS}

% \addplot [color=black, dashed, line width=1.5pt]
%   table[row sep=crcr]{%
% 15	32.0156211871642\\
% 45	32.0156211871642\\
% };
% \addlegendentry{$\varepsilon_{\mathrm{dev}}^\star$}

% \end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% % axis x line*=bottom,
% % axis y line*=left
% ]
% \end{axis}
% \end{tikzpicture}%

==> figures/mismatch_aoa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.8in,
at={(0.758in,0.481in)},
xlabel={Transmit Power [dBm]},
ylabel={RMSE [deg]},
xlabel style={font=\large},
ylabel style={font=\large},
ymode=log,
ymin=5e-3,
ymax=3e0,
xmin = 15,
xmax = 45,
yminorticks=true,
ytick={1e-3,1e-2,1e-1,1e0,1e1},
yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$},
xtick={15,20,25,30,35,40,45},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(085,0.725)}, anchor=north west, font=\normalsize, draw=white!15!black, fill opacity=0.85},
legend cell align={left},
legend pos = {south west},
ticklabel style={font=\large}
]

\addplot [color=mycolor1, mark=asterisk, line width=2pt, mark size=3pt]
  table[row sep=crcr]{%
30	0.861479936759003\\
35	0.521802617811235\\
40	0.281013208797018\\
45	0.152675819859978\\
};
\addlegendentry{\nth{1} path B-HT}
\addplot [color=mycolor2, mark=asterisk,line width=2pt, mark size=3pt]
  table[row sep=crcr]{%
15	0.224624578662731\\
20	0.141876470235656\\
25	0.110628538958324\\
30	0.101259678825463\\
35	0.0958612126980995\\
40	0.0974502363736554\\
45	0.0941332644245541\\
};
\addlegendentry{\nth{2} path B-HT}

\addplot [color=mycolor1, dashed, mark=asterisk, line width=2pt, mark size=3pt]
  table[row sep=crcr]{%
15	0.336548310218893\\
20	0.158397313889866\\
25	0.0952433637903796\\
30	0.050035160681951\\
35	0.0304086506957039\\
40	0.0163875211572668\\
45	0.00964366964041818\\
};
\addlegendentry{\nth{1} path O-HT}
\addplot [color=mycolor2, dashed, mark=asterisk, line width=2pt, mark size=3pt]
  table[row sep=crcr]{%
15	0.312407646832556\\
20	0.135368390971179\\
25	0.0792872833740157\\
30	0.0413726569037083\\
35	0.0239511800681419\\
40	0.0140112240248822\\
45	0.00752341642568915\\
};
\addlegendentry{\nth{2} path O-HT}
\end{axis}
\end{tikzpicture}%

==> figures/mismatch_aod.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=2.8in,
at={(0.758in,0.481in)},
xlabel={Transmit Power [dBm]},
ylabel={RMSE [deg]},
xlabel style={font=\large},
ylabel style={font=\large},
ymode=log,
ymin=5e-3,
ymax=3e0,
xmin = 15,
xmax = 45,
yminorticks=true,
ytick={1e-3,1e-2,1e-1,1e0,1e1},
yticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$},
xtick={15,20,25,30,35,40,45},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(085,0.725)}, anchor=north west, font=\normalsize, draw=white!15!black, fill opacity=0.85},
legend cell align={left},
legend pos = {south west},
ticklabel style={font=\large}
]

\addplot [color=mycolor1, mark=asterisk, line width=2pt, mark size=3pt]
  table[row sep=crcr]{%
30	2.24610073476887\\
35	0.687844359276948\\
40	0.333909709456944\\
45	0.17628204004795\\
};
\addlegendentry{\nth{1} path B-HT}
\addplot [color=mycolor2, mark=asterisk,line width=2pt, mark size=3pt]
  table[row sep=crcr]{%
15	0.39071337321755\\
20	0.304723559836054\\
25	0.270218084135611\\
30	0.267590930569323\\
35	0.256939861296453\\
40	0.259424354540545\\
45	0.257012002290949\\
};
\addlegendentry{\nth{2} path B-HT}

\addplot [color=mycolor1, mark=asterisk, dashed, line width=2pt, mark size=3pt]
  table[row sep=crcr]{%
15	0.452153872441301\\
20	0.203380291306529\\
25	0.114240368078173\\
30	0.0672839815076981\\
35	0.0351114013246226\\
40	0.0188352034800083\\
45	0.0115896424985195\\
};
\addlegendentry{\nth{1} path O-HT}
\addplot [color=mycolor2, mark=asterisk, dashed, line width=2pt, mark size=3pt]
  table[row sep=crcr]{%
15	0.365560974091837\\
20	0.179090934526353\\
25	0.0922905361241793\\
30	0.0503022120550704\\
35	0.027456775888399\\
40	0.0163077988354574\\
45	0.00779659652368217\\
};
\addlegendentry{\nth{2} path O-HT}
\end{axis}

% \begin{axis}[%
% width=5.833in,
% height=4.375in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> figures/position_est_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor3}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor4}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.478in,
at={(0.758in,0.568in)},
scale only axis,
unbounded coords=jump,
xmin=15,
xmax=45,
xlabel style={font=\Large\color{white!15!black}},
xlabel={Transmitted Power [dBm]},
ymode=log,
ymin=0.0200419653843271,
ymax=97632178694.9483,
yminorticks=true,
ylabel style={font=\Large\color{white!15!black}},
ylabel={RMSE [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.616,0.415)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xtick = {15, 20, 25, 30, 35, 40, 45},
ticklabel style={font=\Large}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
15	32.1821901635981\\
17.5	32.1259388743608\\
20	32.1442275603426\\
22.5	32.1833577661098\\
25	32.1253226223538\\
27.5	32.1089245202093\\
30	32.0736171191583\\
32.5	32.1026257236291\\
35	32.0837035040131\\
37.5	32.058518799078\\
40	32.0421823050367\\
42.5	32.0289485290843\\
45	32.0002003799594\\
};
\addlegendentry{$\varepsilon_{\mathrm{est}}$ O-HT}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
15	nan\\
17.5	nan\\
20	nan\\
22.5	nan\\
25	nan\\
27.5	43.2753138284437\\
30	41.6629393599807\\
32.5	41.2539048553068\\
35	41.3529332714497\\
37.5	41.3926287477846\\
40	41.4313461591326\\
42.5	41.3315651768185\\
45	41.3334320295097\\
};
\addlegendentry{$\varepsilon_{\mathrm{est}}$ AoB-HT}

\addplot [color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
15	15615712.4227523\\
17.5	373095373.058619\\
20	39264585.1561674\\
22.5	99999902.4378149\\
25	909879872.359022\\
27.5	12287663598.4239\\
30	800427358.082166\\
32.5	1698020003.39776\\
35	4808661067.54472\\
37.5	2680070534.15459\\
40	5165105848.17254\\
42.5	11933060963.9066\\
45	97632178694.9483\\
};
\addlegendentry{$\varepsilon_{\mathrm{est}}$ B-HT}

\addplot [color=mycolor4, line width=1.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
15	0.222080096722836\\
17.5	0.156172432847923\\
20	0.115333744164638\\
22.5	0.0884372958696784\\
25	0.0699299881031665\\
27.5	0.0494915640150129\\
30	0.0402288992576519\\
32.5	0.0333098662289424\\
35	0.0279364354794234\\
37.5	0.0254890754675934\\
40	0.0234351555468996\\
42.5	0.0200419653843271\\
45	0.020391394149073\\
};
\addlegendentry{$\varepsilon_{\mathrm{est}}$ DAIS}

\addplot [color=mycolor5, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
15	0.239025605977122\\
17.5	0.163785781815784\\
20	0.121870876575227\\
22.5	0.0903504847214099\\
25	0.0605623081996477\\
27.5	0.0488549459009412\\
30	0.0401486170993247\\
32.5	0.0311743671455374\\
35	0.0280550666852539\\
37.5	0.025393772249956\\
40	0.0215088023924131\\
42.5	0.021785757734975\\
45	0.0204431447246181\\
};
\addlegendentry{$\varepsilon^{\mathrm{true}}_{\mathrm{est}}$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
15	32.0156211871642\\
45	32.0156211871642\\
};
\addlegendentry{$\varepsilon^{\mathrm{spoof}}_{\mathrm{est}}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/scenario.tex <==
\begin{figure}[t]
    \centering
    \includegraphics[width=0.99\linewidth]{figures/overview_4.pdf}
    \caption{Considered single-BS positioning scenario where \ac{ue} and BS are equipped with analog arrays. From the uplink pilots, the BS aims to extract the geometric channel parameters (AoA, AoD, ToA) and estimate the \ac{ue} location in the presence of nuisance parameters, the \ac{ue} clock offset, and \ac{ue} orientation. The \ac{ue} can preserve its location privacy by spoofing the AoA, AoD, or TDoA. }
    \label{fig:overview}
\end{figure}

% \definecolor{darkpastelgreen}{rgb}{0.01, 0.75, 0.24}

% \begin{figure}
%     \centering
%     \begin{tikzpicture}
%          % nodes
%         \node[draw, circle, fill=red, minimum size=2mm, label=above:BS] (BS) at (-2,1) {};
%         \node[] (SP) at (0,0) {};
%         \node[yshift=-0.6cm] at (SP) {SP\(_1^{}\)};
%         \node[draw, circle, fill=blue, minimum size=2mm, label=below:UE] (UE) at (5,3) {};
        
%         % reflecting wall
%         \fill[pattern=north west lines] (-0.6,-0.4) rectangle(0.6,0);
%         \draw[thick] (-0.6,0)--(0.6,0){};

%         % paths
%         \draw[->,red,>=latex] (SP.center)--(BS) node[midway, below, black] {};% {$\vec{u}_1^{}$};
%         \draw[red] (SP.center)--(UE) node[midway, below, red] {$\tau_1^{}$};% {$\vec{v}_1^{}$};
%         \draw[->,darkpastelgreen,>=latex] (UE)--(BS) node[midway, above] {$\tau_0^{}$};

%         % reference lines
%         \draw[dashed] (BS)--++(0:2cm);
%         \draw[dashed] (BS)--++(180:0.8cm);
%         \draw[dashed] (UE)--++(0:1cm);
%         \draw[dashed] (UE)--++(180:2cm);
%         \draw[dashed] (UE)--++(110:2cm);
%         %\draw[dashed] (SP)--++(0:2cm);

%         % orientations
%         \draw[->, thick] (BS)--++(0:25pt);
%         \draw[->, thick] (UE)--++(110:25pt);
%         %\draw[->, thick, blue] (SP.center)--++(90:20pt) node[right] {};% {$\vec{n}_1$};

%         % angles
%         \draw[-{stealth}] (UE.center) ++(0:18pt) arc [start angle=0, end angle=110, radius=18pt] node[midway, right] {\(o_{\mathrm{UE}}^{}\)};
%         \draw[-{stealth}] (BS.center) ++(0:45pt) arc [start angle=0, end angle=15, radius=45pt] node[midway, right] {\(\theta_0^{}\)};
%         \draw[-{stealth}] (BS.center) ++(0:30pt) arc [start angle=0, end angle=-27, radius=30pt] node[midway, right] {\(\theta_1^{}\)};
%         \draw[-{stealth}] (UE.center) ++(110:15pt) arc [start angle=110, end angle=195, radius=15pt] node[midway, left] {\(\phi_0^{}\)};
%         \draw[-{stealth}] (UE.center) ++(110:30pt) arc [start angle=110, end angle=210, radius=30pt] node[midway, left] {\(\phi_1^{}\)};
%         %\draw[-{stealth}] (SP.center) ++(0:30pt) arc [start angle=0, end angle=27, radius=30pt] node[midway, right] {\(\psi_1\)};
        
%     \end{tikzpicture}
%     \caption{Geometrical representation of the problem with a single multipath component ($L=1$).
%     \mb{comment}
%     }
%     \label{fig:geometrical_representation}
% \end{figure}

==> figures/spoofing_deviation_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.478in,
at={(0.758in,0.568in)},
scale only axis,
unbounded coords=jump,
xmin=15,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={Transmitted Power [dBm]},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.631,0.503)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xtick = {15, 20, 25, 30, 35, 40, 45},
ticklabel style={font=\Large}
]
\addplot [color=mycolor1, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
15	1.19911550557966\\
17.5	0.913424834474608\\
20	0.581535552310178\\
22.5	0.519102557478288\\
25	0.386303192667309\\
27.5	0.299843381202506\\
30	0.233400261982336\\
32.5	0.214972885146707\\
35	0.193732749094377\\
37.5	0.15917456091073\\
40	0.140338029224962\\
42.5	0.120543832527372\\
45	0.0551200631622534\\
};
\addlegendentry{$\varepsilon_{\mathrm{dev}}$ O-HT}

\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
15	nan\\
17.5	nan\\
20	nan\\
22.5	nan\\
25	nan\\
27.5	20.9592439307382\\
30	19.685755000066\\
32.5	19.3092262385276\\
35	19.3613730174515\\
37.5	19.3813599314906\\
40	19.4079725493157\\
42.5	19.3239146272848\\
45	19.3227426757048\\
};
\addlegendentry{$\varepsilon_{\mathrm{dev}}$ AoB-HT}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
15	0.239025605977122\\
17.5	0.163785781815784\\
20	0.121870876575227\\
22.5	0.0903504847214099\\
25	0.0605623081996477\\
27.5	0.0488549459009412\\
30	0.0401486170993247\\
32.5	0.0311743671455374\\
35	0.0280550666852539\\
37.5	0.025393772249956\\
40	0.0215088023924131\\
42.5	0.021785757734975\\
45	0.0204431447246181\\
};
\addlegendentry{$\varepsilon^{\mathrm{true}}_{\mathrm{est}}$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/tdoa_blind.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\Large]
\begin{axis}[%
width=4.521in,
height=3.478in,
at={(0.758in,0.568in)},
scale only axis,
xmin=0,
xmax=2e-06,
xlabel style={font=\color{white!15!black}},
label style={font=\huge},
xlabel={ToA [s]},
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00227522592472353\\
2.002002002002e-09	0.00296716555869968\\
4.004004004004e-09	0.00369834916902743\\
6.00600600600601e-09	0.00444387412957581\\
8.00800800800801e-09	0.00517775849966365\\
1.001001001001e-08	0.00587388054416488\\
1.2012012012012e-08	0.00650694493313793\\
1.4014014014014e-08	0.00705344070275462\\
1.6016016016016e-08	0.00749255557533022\\
1.8018018018018e-08	0.00780701203187437\\
2.002002002002e-08	0.00798379260497091\\
2.2022022022022e-08	0.00801472516579121\\
2.4024024024024e-08	0.00789690342405179\\
2.6026026026026e-08	0.00763292330796862\\
2.8028028028028e-08	0.00723092216779538\\
3.003003003003e-08	0.00670441464268833\\
3.2032032032032e-08	0.00607192631080405\\
3.4034034034034e-08	0.00535643365199952\\
3.6036036036036e-08	0.00458462612622522\\
3.8038038038038e-08	0.00378601304257029\\
4.004004004004e-08	0.00299190410624473\\
4.2042042042042e-08	0.0022342978437902\\
4.4044044044044e-08	0.00154471630750643\\
4.60460460460461e-08	0.000953027370600459\\
4.80480480480481e-08	0.000486297409205686\\
5.005005005005e-08	0.000167717138525136\\
5.20520520520521e-08	1.56417924856097e-05\\
5.40540540540541e-08	4.27837287028741e-05\\
5.60560560560561e-08	0.000255590977747915\\
5.80580580580581e-08	0.000653839366061196\\
6.00600600600601e-08	0.00123045880427088\\
6.20620620620621e-08	0.00197160637143247\\
6.40640640640641e-08	0.00285699020348023\\
6.60660660660661e-08	0.00386043920370882\\
6.80680680680681e-08	0.004950704547339\\
7.00700700700701e-08	0.00609247017393671\\
7.20720720720721e-08	0.00724754127175448\\
7.40740740740741e-08	0.00837617246526134\\
7.60760760760761e-08	0.00943849130521584\\
7.80780780780781e-08	0.0103959679789837\\
8.00800800800801e-08	0.0112128791121513\\
8.20820820820821e-08	0.0118577122729286\\
8.40840840840841e-08	0.012304458410949\\
8.60860860860861e-08	0.0125337419902998\\
8.80880880880881e-08	0.0125337429745558\\
9.00900900900901e-08	0.0123008709838351\\
9.20920920920921e-08	0.0118401596998521\\
9.40940940940941e-08	0.0111653587133512\\
9.60960960960961e-08	0.0102987102036914\\
9.80980980980981e-08	0.0092704087816691\\
1.001001001001e-07	0.00811775414776757\\
1.02102102102102e-07	0.00688401752942802\\
1.04104104104104e-07	0.00561705376298263\\
1.06106106106106e-07	0.00436770098222647\\
1.08108108108108e-07	0.00318801878726588\\
1.1011011011011e-07	0.00212942314614126\\
1.12112112112112e-07	0.00124078182356449\\
1.14114114114114e-07	0.000566537587218506\\
1.16116116116116e-07	0.000144927629422407\\
1.18118118118118e-07	6.36645125061896e-06\\
1.2012012012012e-07	0.000172055857619421\\
1.22122122122122e-07	0.00065287975828797\\
1.24124124124124e-07	0.00144863329715263\\
1.26126126126126e-07	0.00254762565726654\\
1.28128128128128e-07	0.00392668400383541\\
1.3013013013013e-07	0.00555157279159694\\
1.32132132132132e-07	0.00737782849317106\\
1.34134134134134e-07	0.00935199516221818\\
1.36136136136136e-07	0.0114132316205578\\
1.38138138138138e-07	0.0134952469566959\\
1.4014014014014e-07	0.0155285079468047\\
1.42142142142142e-07	0.0174426504403718\\
1.44144144144144e-07	0.0191690171371526\\
1.46146146146146e-07	0.0206432369124573\\
1.48148148148148e-07	0.02180775624939\\
1.5015015015015e-07	0.0226142316541577\\
1.52152152152152e-07	0.0230256933178494\\
1.54154154154154e-07	0.023018394800293\\
1.56156156156156e-07	0.0225832711006453\\
1.58158158158158e-07	0.0217269379924447\\
1.6016016016016e-07	0.0204721786827895\\
1.62162162162162e-07	0.0188578793537757\\
1.64164164164164e-07	0.016938392519181\\
1.66166166166166e-07	0.0147823258643104\\
1.68168168168168e-07	0.0124707737546163\\
1.7017017017017e-07	0.0100950282778934\\
1.72172172172172e-07	0.00775382587961226\\
1.74174174174174e-07	0.00555020371100527\\
1.76176176176176e-07	0.00358805610142143\\
1.78178178178178e-07	0.00196849549468216\\
1.8018018018018e-07	0.000786133216429106\\
1.82182182182182e-07	0.000125403105860581\\
1.84184184184184e-07	5.70549851862152e-05\\
1.86186186186186e-07	0.000634944896764943\\
1.88188188188188e-07	0.00189324487428963\\
1.9019019019019e-07	0.00384418672138883\\
1.92192192192192e-07	0.00647644197081446\\
1.94194194194194e-07	0.00975422414338372\\
1.96196196196196e-07	0.0136171799980692\\
1.98198198198198e-07	0.0179811141611164\\
2.002002002002e-07	0.0227395669463163\\
2.02202202202202e-07	0.0277662390233383\\
2.04204204204204e-07	0.0329182296189203\\
2.06206206206206e-07	0.0380400279571875\\
2.08208208208208e-07	0.0429681714946512\\
2.1021021021021e-07	0.0475364600152114\\
2.12212212212212e-07	0.051581592626075\\
2.14214214214214e-07	0.0549490758892665\\
2.16216216216216e-07	0.0574992364102942\\
2.18218218218218e-07	0.0591131607604296\\
2.2022022022022e-07	0.0596983800869013\\
2.22222222222222e-07	0.0591941164841576\\
2.24224224224224e-07	0.0575759133278608\\
2.26226226226226e-07	0.0548594823217855\\
2.28228228228228e-07	0.051103615824795\\
2.3023023023023e-07	0.0464120337980332\\
2.32232232232232e-07	0.0409340599737658\\
2.34234234234234e-07	0.0348640509851171\\
2.36236236236236e-07	0.0284395344693155\\
2.38238238238238e-07	0.0219380467156473\\
2.4024024024024e-07	0.0156726963363284\\
2.42242242242242e-07	0.00998651669691648\\
2.44244244244244e-07	0.0052457054238065\\
2.46246246246246e-07	0.00183188317873694\\
2.48248248248248e-07	0.000133535051352164\\
2.5025025025025e-07	0.000536825425985115\\
2.52252252252252e-07	0.00341600017022067\\
2.54254254254254e-07	0.00912360772583738\\
2.56256256256256e-07	0.0179807825497381\\
2.58258258258258e-07	0.0302678399022309\\
2.6026026026026e-07	0.0462154299333007\\
2.62262262262262e-07	0.0659964912775429\\
2.64264264264264e-07	0.0897192300261667\\
2.66266266266266e-07	0.117421329278494\\
2.68268268268268e-07	0.149065567946003\\
2.7027027027027e-07	0.184536995720446\\
2.72272272272272e-07	0.223641774909687\\
2.74274274274274e-07	0.266107760110258\\
2.76276276276276e-07	0.311586844452641\\
2.78278278278278e-07	0.359659057532955\\
2.8028028028028e-07	0.409838356291807\\
2.82282282282282e-07	0.461580007193275\\
2.84284284284284e-07	0.514289417254359\\
2.86286286286286e-07	0.567332233888281\\
2.88288288288288e-07	0.62004550018409\\
2.9029029029029e-07	0.67174962406953\\
2.92292292292292e-07	0.721760897577281\\
2.94294294294294e-07	0.769404286779941\\
2.96296296296296e-07	0.81402620432234\\
2.98298298298298e-07	0.855006975116701\\
3.003003003003e-07	0.891772711733709\\
3.02302302302302e-07	0.923806329178332\\
3.04304304304304e-07	0.95065744874403\\
3.06306306306306e-07	0.971950966967402\\
3.08308308308308e-07	0.987394097659981\\
3.1031031031031e-07	0.996781731725252\\
3.12312312312312e-07	1\\
3.14314314314314e-07	0.997027967612176\\
3.16316316316316e-07	0.987937433175666\\
3.18318318318318e-07	0.972890851361348\\
3.2032032032032e-07	0.952137441805549\\
3.22322322322322e-07	0.926007589782812\\
3.24324324324324e-07	0.894905683482804\\
3.26326326326326e-07	0.859301568086428\\
3.28328328328328e-07	0.819720827248264\\
3.3033033033033e-07	0.776734127319416\\
3.32332332332332e-07	0.730945878107367\\
3.34334334334334e-07	0.682982475765802\\
3.36336336336336e-07	0.633480398322779\\
3.38338338338338e-07	0.583074422365895\\
3.4034034034034e-07	0.532386220673419\\
3.42342342342342e-07	0.482013585457826\\
3.44344344344344e-07	0.432520500889769\\
3.46346346346346e-07	0.384428262366007\\
3.48348348348348e-07	0.338207809375209\\
3.5035035035035e-07	0.294273404709061\\
3.52352352352352e-07	0.252977756149414\\
3.54354354354354e-07	0.214608638672422\\
3.56356356356356e-07	0.179387036703341\\
3.58358358358358e-07	0.147466788075931\\
3.6036036036036e-07	0.118935675101648\\
3.62362362362362e-07	0.0938178744708518\\
3.64364364364364e-07	0.0720776474313693\\
3.66366366366366e-07	0.0536241255424641\\
3.68368368368368e-07	0.0383170258732711\\
3.7037037037037e-07	0.0259731132435228\\
3.72372372372372e-07	0.016373216272373\\
3.74374374374374e-07	0.00926959872682553\\
3.76376376376376e-07	0.00439348790128089\\
3.78378378378378e-07	0.0014625673138559\\
3.8038038038038e-07	0.000188251526485284\\
3.82382382382382e-07	0.0002825759049805\\
3.84384384384384e-07	0.00146455303811487\\
3.86386386386386e-07	0.00346586964353288\\
3.88388388388388e-07	0.00603582234450441\\
3.9039039039039e-07	0.00894541690111791\\
3.92392392392392e-07	0.0119905824983308\\
3.94394394394394e-07	0.0149944797125633\\
3.96396396396396e-07	0.0178089070097387\\
3.98398398398398e-07	0.0203148353355596\\
4.004004004004e-07	0.0224221228822443\\
4.02402402402402e-07	0.0240684818859102\\
4.04404404404404e-07	0.0252177858629254\\
4.06406406406406e-07	0.0258578186869152\\
4.08408408408408e-07	0.0259975761200665\\
4.1041041041041e-07	0.0256642357490543\\
4.12412412412412e-07	0.0248999127689324\\
4.14414414414414e-07	0.023758316859057\\
4.16416416416416e-07	0.0223014197658225\\
4.18418418418418e-07	0.0205962345080513\\
4.2042042042042e-07	0.0187117957957411\\
4.22422422422422e-07	0.016716417810376\\
4.24424424424424e-07	0.0146752904902266\\
4.26426426426426e-07	0.0126484594783201\\
4.28428428428428e-07	0.010689218511217\\
4.3043043043043e-07	0.00884292682642202\\
4.32432432432432e-07	0.00714624868551261\\
4.34434434434434e-07	0.0056267978390692\\
4.36436436436436e-07	0.00430315712370491\\
4.38438438438438e-07	0.00318523272924869\\
4.4044044044044e-07	0.00227489426753042\\
4.42442442442442e-07	0.00156684578317261\\
4.44444444444444e-07	0.00104966934657565\\
4.46446446446446e-07	0.000706981841223446\\
4.48448448448448e-07	0.00051864689322107\\
4.5045045045045e-07	0.000461987399730311\\
4.52452452452452e-07	0.000512949531132979\\
4.54454454454454e-07	0.000647176085463625\\
4.56456456456456e-07	0.000840955292611205\\
4.58458458458458e-07	0.00107202019872094\\
4.6046046046046e-07	0.00132018319200494\\
4.62462462462462e-07	0.00156779964478349\\
4.64464464464464e-07	0.00180006364523474\\
4.66466466466466e-07	0.00200514700977718\\
4.68468468468468e-07	0.00217419988213884\\
4.7047047047047e-07	0.0023012369729254\\
4.72472472472472e-07	0.00238293767400897\\
4.74474474474474e-07	0.00241839076676949\\
4.76476476476476e-07	0.00240881517835257\\
4.78478478478478e-07	0.00235728724731408\\
4.8048048048048e-07	0.00226850233392395\\
4.82482482482482e-07	0.00214859451367284\\
4.84484484484484e-07	0.00200503274819881\\
4.86486486486487e-07	0.00184660560959495\\
4.88488488488488e-07	0.00168349965454955\\
4.9049049049049e-07	0.00152746924264438\\
4.92492492492493e-07	0.00139208831926618\\
4.94494494494494e-07	0.00129306778665684\\
4.96496496496496e-07	0.00124861589930696\\
4.98498498498499e-07	0.00127981394530927\\
5.00500500500501e-07	0.00141097557494863\\
5.02502502502503e-07	0.00166995572107074\\
5.04504504504505e-07	0.00208837427128567\\
5.06506506506507e-07	0.00270172058161622\\
5.08508508508509e-07	0.00354930757604736\\
5.10510510510511e-07	0.00467404849634641\\
5.12512512512513e-07	0.00612203522151658\\
5.14514514514515e-07	0.00794190427097032\\
5.16516516516517e-07	0.0101839848861561\\
5.18518518518519e-07	0.0128992326487161\\
5.20520520520521e-07	0.0161379615977184\\
5.22522522522523e-07	0.0199483973867266\\
5.24524524524525e-07	0.0243750832937147\\
5.26526526526527e-07	0.0294571794854139\\
5.28528528528529e-07	0.0352267034808388\\
5.30530530530531e-07	0.041706765924734\\
5.32532532532533e-07	0.0489098602812917\\
5.34534534534535e-07	0.0568362676565795\\
5.36536536536537e-07	0.0654726384831581\\
5.38538538538539e-07	0.0747908111516893\\
5.40540540540541e-07	0.0847469238271824\\
5.42542542542543e-07	0.0952808696952976\\
5.44544544544545e-07	0.106316137877643\\
5.46546546546547e-07	0.117760072439754\\
5.48548548548549e-07	0.129504570565179\\
5.50550550550551e-07	0.141427228417751\\
5.52552552552553e-07	0.153392929845388\\
5.54554554554555e-07	0.165255859313298\\
5.56556556556557e-07	0.176861906736391\\
5.58558558558559e-07	0.188051418662923\\
5.60560560560561e-07	0.198662237989898\\
5.62562562562563e-07	0.208532963489843\\
5.64564564564565e-07	0.217506351286348\\
5.66566566566567e-07	0.22543277336989\\
5.68568568568569e-07	0.232173643572258\\
5.70570570570571e-07	0.237604719321379\\
5.72572572572573e-07	0.241619188102872\\
5.74574574574575e-07	0.244130450900193\\
5.76576576576577e-07	0.245074520924035\\
5.78578578578579e-07	0.24441196453984\\
5.80580580580581e-07	0.242129322242483\\
5.82582582582583e-07	0.238239960514881\\
5.84584584584585e-07	0.23278432007963\\
5.86586586586587e-07	0.225829541989446\\
5.88588588588589e-07	0.217468469738402\\
5.90590590590591e-07	0.207818042616941\\
5.92592592592593e-07	0.197017112370153\\
5.94594594594595e-07	0.185223731343213\\
5.96596596596597e-07	0.17261197522029\\
5.98598598598599e-07	0.159368376726994\\
6.00600600600601e-07	0.145688057862939\\
6.02602602602603e-07	0.131770657012435\\
6.04604604604605e-07	0.117816153372272\\
6.06606606606607e-07	0.104020694341545\\
6.08608608608609e-07	0.0905725317324452\\
6.10610610610611e-07	0.0776481698668054\\
6.12612612612613e-07	0.0654088228965852\\
6.14614614614615e-07	0.0539972701921002\\
6.16616616616617e-07	0.0435351876289423\\
6.18618618618619e-07	0.0341210193987692\\
6.20620620620621e-07	0.0258284399623757\\
6.22622622622623e-07	0.0187054394017756\\
6.24624624624625e-07	0.0127740481974525\\
6.26626626626627e-07	0.00803069986854296\\
6.28628628628629e-07	0.00444721248753816\\
6.30630630630631e-07	0.00197235332998308\\
6.32632632632633e-07	0.000533935333509045\\
6.34634634634635e-07	4.13800711662785e-05\\
6.36636636636637e-07	0.000388669991333014\\
6.38638638638639e-07	0.0014576030764668\\
6.40640640640641e-07	0.00312125608769186\\
6.42642642642643e-07	0.00524755837212015\\
6.44644644644645e-07	0.00770287690891328\\
6.46646646646647e-07	0.0103555148635744\\
6.48648648648649e-07	0.0130790303248994\\
6.50650650650651e-07	0.0157552889477046\\
6.52652652652653e-07	0.0182771736704139\\
6.54654654654655e-07	0.020550886203054\\
6.56656656656657e-07	0.0224977882116832\\
6.58658658658659e-07	0.0240557446359522\\
6.60660660660661e-07	0.0251799469099149\\
6.62662662662663e-07	0.0258432095360919\\
6.64664664664665e-07	0.026035749008916\\
6.66666666666667e-07	0.0257644690272142\\
6.68668668668669e-07	0.0250517898331135\\
6.70670670670671e-07	0.0239340719628886\\
6.72672672672673e-07	0.0224596953413983\\
6.74674674674675e-07	0.02068686320521\\
6.76676676676677e-07	0.0186812065796699\\
6.78678678678679e-07	0.016513268817273\\
6.80680680680681e-07	0.0142559509632351\\
6.82682682682683e-07	0.0119819974638305\\
6.84684684684685e-07	0.00976159806678848\\
6.86686686686687e-07	0.00766017584797401\\
6.88688688688689e-07	0.00573642336932711\\
6.90690690690691e-07	0.00404063932328358\\
6.92692692692693e-07	0.00261340699080589\\
6.94694694694695e-07	0.0014846438127139\\
6.96696696696697e-07	0.000673038750299053\\
6.98698698698699e-07	0.000185881304880679\\
7.00700700700701e-07	1.92734880283156e-05\\
7.02702702702703e-07	0.000158704079558804\\
7.04704704704705e-07	0.000579953545837984\\
7.06706706706707e-07	0.00125028834328692\\
7.08708708708709e-07	0.00212989527897813\\
7.10710710710711e-07	0.00317350036175467\\
7.12712712712713e-07	0.00433211231013984\\
7.14714714714715e-07	0.0055548286765772\\
7.16716716716717e-07	0.0067906424217071\\
7.18718718718719e-07	0.00799018867962032\\
7.20720720720721e-07	0.00910737528226426\\
7.22722722722723e-07	0.010100846185224\\
7.24724724724725e-07	0.0109352340313212\\
7.26726726726727e-07	0.0115821664316058\\
7.28728728728729e-07	0.0120209998290503\\
7.30730730730731e-07	0.0122392647082837\\
7.32732732732733e-07	0.0122328160819569\\
7.34734734734735e-07	0.0120056932767093\\
7.36736736736737e-07	0.0115697027254435\\
7.38738738738739e-07	0.0109437464351508\\
7.40740740740741e-07	0.010152926759513\\
7.42742742742743e-07	0.00922746482139508\\
7.44744744744745e-07	0.00820147520778922\\
7.46746746746747e-07	0.00711164325692592\\
7.48748748748749e-07	0.00599585328865227\\
7.50750750750751e-07	0.00489181646707876\\
7.52752752752753e-07	0.00383574565899129\\
7.54754754754755e-07	0.00286112174795938\\
7.56756756756757e-07	0.00199759151921711\\
7.58758758758759e-07	0.0012700316266494\\
7.60760760760761e-07	0.000697806511531042\\
7.62762762762763e-07	0.000294240714177408\\
7.64764764764765e-07	6.63180767087037e-05\\
7.66766766766767e-07	1.4612161297974e-05\\
7.68768768768769e-07	0.000133444088874054\\
7.70770770770771e-07	0.000411256215202221\\
7.72772772772773e-07	0.000831182864184325\\
7.74774774774775e-07	0.00137179296562688\\
7.76776776776777e-07	0.00200797409683431\\
7.78778778778779e-07	0.00271192326481811\\
7.80780780780781e-07	0.00345420690504306\\
7.82782782782783e-07	0.00420485108261195\\
7.84784784784785e-07	0.00493442278290469\\
7.86786786786787e-07	0.00561506444302738\\
7.88788788788789e-07	0.0062214464284138\\
7.90790790790791e-07	0.00673160588322619\\
7.92792792792793e-07	0.00712764512334917\\
7.94794794794795e-07	0.00739626830947214\\
7.96796796796797e-07	0.00752914132295499\\
7.98798798798799e-07	0.00752306633983734\\
8.00800800800801e-07	0.00737996932086249\\
8.02802802802803e-07	0.00710670526978911\\
8.04804804804805e-07	0.00671469242868764\\
8.06806806806807e-07	0.00621939236324496\\
8.08808808808809e-07	0.00563965795223977\\
8.10810810810811e-07	0.00499697547131021\\
8.12812812812813e-07	0.00431463012416859\\
8.14814814814815e-07	0.00361682643477454\\
8.16816816816817e-07	0.00292779582230487\\
8.18818818818819e-07	0.00227092342901223\\
8.20820820820821e-07	0.00166792489206392\\
8.22822822822823e-07	0.00113810131583531\\
8.24824824824825e-07	0.000697697318232164\\
8.26826826826827e-07	0.000359382831921694\\
8.28828828828829e-07	0.000131874503096994\\
8.30830830830831e-07	1.97072303670055e-05\\
8.32832832832833e-07	2.31608209566934e-05\\
8.34834834834835e-07	0.000138341112649645\\
8.36836836836837e-07	0.000357409418092382\\
8.38838838838839e-07	0.000668948984946507\\
8.40840840840841e-07	0.00105845250727805\\
8.42842842842843e-07	0.00150891072580746\\
8.44844844844845e-07	0.00200147894614208\\
8.46846846846847e-07	0.00251619598355866\\
8.48848848848849e-07	0.0030327286756611\\
8.50850850850851e-07	0.00353111472072577\\
8.52852852852853e-07	0.00399247719478091\\
8.54854854854855e-07	0.0043996856348665\\
8.56856856856857e-07	0.00473794097727386\\
8.58858858858859e-07	0.00499526480629732\\
8.60860860860861e-07	0.00516287717416959\\
8.62862862862863e-07	0.00523545154905315\\
8.64864864864865e-07	0.00521124007309384\\
8.66866866866867e-07	0.00509206709567984\\
8.68868868868869e-07	0.00488319371462634\\
8.70870870870871e-07	0.00459306064018589\\
8.72872872872873e-07	0.0042329209332078\\
8.74874874874875e-07	0.0038163779143028\\
8.76876876876877e-07	0.00335884667036002\\
8.78878878878879e-07	0.00287695999717418\\
8.80880880880881e-07	0.00238794123865239\\
8.82882882882883e-07	0.00190896726983833\\
8.84884884884885e-07	0.00145654480920883\\
8.86886886886887e-07	0.00104592235231495\\
8.88888888888889e-07	0.000690558340138116\\
8.90890890890891e-07	0.000401663785243446\\
8.92892892892893e-07	0.000187834574699952\\
8.94894894894895e-07	5.47851690699073e-05\\
8.96896896896897e-07	5.19155542862827e-06\\
8.98898898898899e-07	3.86472340987628e-05\\
9.00900900900901e-07	0.000151731873623987\\
9.02902902902903e-07	0.000338188206459087\\
9.04904904904905e-07	0.000589198903539389\\
9.06906906906907e-07	0.00089375169333771\\
9.08908908908909e-07	0.00123907799917034\\
9.10910910910911e-07	0.00161114795712332\\
9.12912912912913e-07	0.0019952029233801\\
9.14914914914915e-07	0.00237630553638201\\
9.16916916916917e-07	0.0027398870923142\\
9.18918918918919e-07	0.00307227242112093\\
9.20920920920921e-07	0.0033611635874204\\
9.22922922922923e-07	0.00359606553416413\\
9.24924924924925e-07	0.00376863916156475\\
9.26926926926927e-07	0.00387297019504387\\
9.28928928928929e-07	0.00390574543286135\\
9.30930930930931e-07	0.0038663314540945\\
9.32932932932933e-07	0.00375675448087513\\
9.34934934934935e-07	0.00358158369295654\\
9.36936936936937e-07	0.00334772375777533\\
9.38938938938939e-07	0.003064125542196\\
9.40940940940941e-07	0.00274142680137955\\
9.42942942942943e-07	0.00239153699909801\\
9.44944944944945e-07	0.00202718222421151\\
9.46946946946947e-07	0.0016614273726799\\
9.48948948948949e-07	0.00130719332890437\\
9.50950950950951e-07	0.000976786793487688\\
9.52952952952953e-07	0.000681459679420058\\
9.54954954954955e-07	0.000431013670902566\\
9.56956956956957e-07	0.000233463665383024\\
9.58958958958959e-07	9.477147569811e-05\\
9.60960960960961e-07	1.86584471845685e-05\\
9.62962962962963e-07	6.50264826875999e-06\\
9.64964964964965e-07	5.73231348888101e-05\\
9.66966966966967e-07	0.000167850585847586\\
9.68968968968969e-07	0.000332680474595803\\
9.70970970970971e-07	0.00054450199545226\\
9.72972972972973e-07	0.000794393303167997\\
9.74974974974975e-07	0.00107217134636015\\
9.76976976976977e-07	0.00136678275497998\\
9.78978978978979e-07	0.00166672093927062\\
9.80980980980981e-07	0.00196045381269132\\
9.82982982982983e-07	0.00223684638332404\\
9.84984984984985e-07	0.00248556286550372\\
9.86986986986987e-07	0.00269743392313524\\
9.88988988988989e-07	0.00286477612598321\\
9.90990990990991e-07	0.0029816526198378\\
9.92992992992993e-07	0.00304406630504155\\
9.94994994994995e-07	0.00305007939705681\\
9.96996996996997e-07	0.00299985601001481\\
9.98998998998999e-07	0.00289562725641714\\
1.001001001001e-06	0.0027415811886027\\
1.003003003003e-06	0.00254368261748822\\
1.00500500500501e-06	0.0023094303346036\\
1.00700700700701e-06	0.00204756144682286\\
1.00900900900901e-06	0.00176771433410488\\
1.01101101101101e-06	0.00148006309847333\\
1.01301301301301e-06	0.00119493724370689\\
1.01501501501502e-06	0.000922440684421829\\
1.01701701701702e-06	0.000672084023891419\\
1.01901901901902e-06	0.00045244337452881\\
1.02102102102102e-06	0.000270857854160202\\
1.02302302302302e-06	0.000133176322598419\\
1.02502502502503e-06	4.3561989146971e-05\\
1.02702702702703e-06	4.36129755743818e-06\\
1.02902902902903e-06	1.60410652876133e-05\\
1.03103103103103e-06	7.71953097399759e-05\\
1.03303303303303e-06	0.000184620629645837\\
1.03503503503504e-06	0.000333456518568275\\
1.03703703703704e-06	0.000517384659533738\\
1.03903903903904e-06	0.000728879167906184\\
1.04104104104104e-06	0.000959497986643013\\
1.04304304304304e-06	0.00120020425442517\\
1.04504504504505e-06	0.00144170550865082\\
1.04704704704705e-06	0.00167479808172292\\
1.04904904904905e-06	0.00189070401333343\\
1.05105105105105e-06	0.00208138822920692\\
1.05305305305305e-06	0.00223984460687189\\
1.05505505505506e-06	0.00236034082443858\\
1.05705705705706e-06	0.00243861351774392\\
1.05905905905906e-06	0.00247200719087744\\
1.06106106106106e-06	0.002459552461596\\
1.06306306306306e-06	0.0024019814958763\\
1.06506506506507e-06	0.00230168081031614\\
1.06706706706707e-06	0.00216258391177877\\
1.06906906906907e-06	0.00199000841734299\\
1.07107107107107e-06	0.00179044427623022\\
1.07307307307307e-06	0.00157130142892468\\
1.07507507507508e-06	0.00134062662761175\\
1.07707707707708e-06	0.00110680015934726\\
1.07907907907908e-06	0.000878223826033516\\
1.08108108108108e-06	0.000663011725604513\\
1.08308308308308e-06	0.000468695144566894\\
1.08508508508509e-06	0.000301952226570269\\
1.08708708708709e-06	0.000168372053223917\\
1.08908908908909e-06	7.2261403752625e-05\\
1.09109109109109e-06	1.6500803241795e-05\\
1.09309309309309e-06	2.45458884693972e-06\\
1.0950950950951e-06	2.99376907254256e-05\\
1.0970970970971e-06	9.723971557182e-05\\
1.0990990990991e-06	0.000201204813456259\\
1.1011011011011e-06	0.000337363780268351\\
1.1031031031031e-06	0.000500112971758088\\
1.10510510510511e-06	0.000682932947974688\\
1.10710710710711e-06	0.000878638387054327\\
1.10910910910911e-06	0.0010796497523438\\
1.11111111111111e-06	0.0012782765018574\\
1.11311311311311e-06	0.00146700131564577\\
1.11511511511512e-06	0.00163875489223185\\
1.11711711711712e-06	0.00178717132291365\\
1.11911911911912e-06	0.00190681487167454\\
1.12112112112112e-06	0.00199337013491421\\
1.12312312312312e-06	0.00204378898372346\\
1.12512512512513e-06	0.0020563893468373\\
1.12712712712713e-06	0.00203090271160608\\
1.12912912912913e-06	0.00196846913508546\\
1.13113113113113e-06	0.00187158049650308\\
1.13313313313313e-06	0.0017439746146449\\
1.13513513513514e-06	0.00159048463027573\\
1.13713713713714e-06	0.00141684965067056\\
1.13913913913914e-06	0.00122949401400614\\
1.14114114114114e-06	0.0010352836082872\\
1.14314314314314e-06	0.000841268436074701\\
1.14514514514515e-06	0.000654421028052837\\
1.14714714714715e-06	0.000481380363767554\\
1.14914914914915e-06	0.000328210658280397\\
1.15115115115115e-06	0.000200183733483986\\
1.15315315315315e-06	0.000101592739304463\\
1.15515515515516e-06	3.56037609994982e-05\\
1.15715715715716e-06	4.15039206843329e-06\\
1.15915915915916e-06	7.87472354545616e-06\\
1.16116116116116e-06	4.61164610518634e-05\\
1.16316316316316e-06	0.000116950095858401\\
1.16516516516517e-06	0.000217268291187097\\
1.16716716716717e-06	0.000342907964686123\\
1.16916916916917e-06	0.000488814013171526\\
1.17117117117117e-06	0.000649234291338432\\
1.17317317317317e-06	0.000817938369113773\\
1.17517517517518e-06	0.000988451790290191\\
1.17717717717718e-06	0.00115429706463848\\
1.17917917917918e-06	0.0013092324619641\\
1.18118118118118e-06	0.00144747984242684\\
1.18318318318318e-06	0.00156393324366153\\
1.18518518518519e-06	0.00165434073104967\\
1.18718718718719e-06	0.0017154530711274\\
1.18918918918919e-06	0.00174513406851983\\
1.19119119119119e-06	0.00174242886476308\\
1.19319319319319e-06	0.00170758807780958\\
1.1951951951952e-06	0.00164204730471888\\
1.1971971971972e-06	0.00154836315610315\\
1.1991991991992e-06	0.00143010857887601\\
1.2012012012012e-06	0.00129173169593829\\
1.2032032032032e-06	0.00113838369467012\\
1.20520520520521e-06	0.000975722384126692\\
1.20720720720721e-06	0.000809698875660068\\
1.20920920920921e-06	0.000646335394953655\\
1.21121121121121e-06	0.000491502487340226\\
1.21321321321321e-06	0.000350703826166765\\
1.21521521521522e-06	0.00022887648050138\\
1.21721721721722e-06	0.000130213859331464\\
1.21921921921922e-06	5.80176505750662e-05\\
1.22122122122122e-06	1.45839500592206e-05\\
1.22322322322322e-06	1.12747135065117e-06\\
1.22522522522523e-06	1.77462914449072e-05\\
1.22722722722723e-06	6.34280737952124e-05\\
1.22922922922923e-06	0.000136097175229011\\
1.23123123123123e-06	0.000232700543597766\\
1.23323323323323e-06	0.00034932890332384\\
1.23523523523524e-06	0.0004813684573812\\
1.23723723723724e-06	0.000623677252088399\\
1.23923923923924e-06	0.000770779493591682\\
1.24124124124124e-06	0.000917070501637904\\
1.24324324324324e-06	0.00105702465723988\\
1.24524524524525e-06	0.00118539865583727\\
1.24724724724725e-06	0.00129742261581775\\
1.24924924924925e-06	0.00138897210266605\\
1.25125125125125e-06	0.00145671489042705\\
1.25325325325325e-06	0.00149822726456776\\
1.25525525525526e-06	0.00151207583569334\\
1.25725725725726e-06	0.00149786213752862\\
1.25925925925926e-06	0.00145622867604357\\
1.26126126126126e-06	0.00138882652755992\\
1.26326326326326e-06	0.00129824599919588\\
1.26526526526527e-06	0.00118791321316532\\
1.26726726726727e-06	0.00106195670817911\\
1.26926926926927e-06	0.000925049222178173\\
1.27127127127127e-06	0.000782230692727922\\
1.27327327327327e-06	0.000638719154215389\\
1.27527527527528e-06	0.000499716602646825\\
1.27727727727728e-06	0.000370217027023331\\
1.27927927927928e-06	0.00025482366835405\\
1.28128128128128e-06	0.000157582170532093\\
1.28328328328328e-06	8.18356482880333e-05\\
1.28528528528529e-06	3.01068415951656e-05\\
1.28728728728729e-06	4.01148655423631e-06\\
1.28928928928929e-06	4.20584952912895e-06\\
1.29129129129129e-06	3.03700889101225e-05\\
1.29329329329329e-06	8.12277752704367e-05\\
1.2952952952953e-06	0.000154600565347674\\
1.2972972972973e-06	0.000247495737430273\\
1.2992992992993e-06	0.00035622310232998\\
1.3013013013013e-06	0.000476536748431598\\
1.3033033033033e-06	0.000603796199085341\\
1.30530530530531e-06	0.000733140886930727\\
1.30730730730731e-06	0.000859671405799376\\
1.30930930930931e-06	0.000978630801230058\\
1.31131131131131e-06	0.00108557921085303\\
1.31331331331331e-06	0.00117655546215592\\
1.31531531531532e-06	0.00124821976471104\\
1.31731731731732e-06	0.00129797237552403\\
1.31931931931932e-06	0.00132404404085152\\
1.32132132132132e-06	0.00132555509022504\\
1.32332332332332e-06	0.00130254123787975\\
1.32532532532533e-06	0.00125594538909658\\
1.32732732732733e-06	0.0011875760079097\\
1.32932932932933e-06	0.00110003383169813\\
1.33133133133133e-06	0.000996609872327941\\
1.33333333333333e-06	0.000881158680794225\\
1.33533533533534e-06	0.000757951735350909\\
1.33733733733734e-06	0.000631516510539445\\
1.33933933933934e-06	0.000506467271989883\\
1.34134134134134e-06	0.000387333902928457\\
1.34334334334334e-06	0.000278395095034428\\
1.34534534534535e-06	0.000183522029333644\\
1.34734734734735e-06	0.000106038241525723\\
1.34934934934935e-06	4.86007280088743e-05\\
1.35135135135135e-06	1.310652889418e-05\\
1.35335335335335e-06	6.28054002149477e-07\\
1.35535535535536e-06	1.13793340292206e-05\\
1.35735735735736e-06	4.47142225130145e-05\\
1.35935935935936e-06	9.91563880518783e-05\\
1.36136136136136e-06	0.000172459764349583\\
1.36336336336336e-06	0.00026169701117927\\
1.36536536536537e-06	0.000363372522942798\\
1.36736736736737e-06	0.000473555639920913\\
1.36936936936937e-06	0.000588029002128509\\
1.37137137137137e-06	0.000702446462114033\\
1.37337337337337e-06	0.000812494659024315\\
1.37537537537538e-06	0.000914052261955198\\
1.37737737737738e-06	0.00100334101796859\\
1.37937937937938e-06	0.00107706308295783\\
1.38138138138138e-06	0.00113251965769064\\
1.38338338338338e-06	0.00116770667541432\\
1.38538538538539e-06	0.00118138416343144\\
1.38738738738739e-06	0.00117311689576259\\
1.38938938938939e-06	0.00114328502987225\\
1.39139139139139e-06	0.00109306453728703\\
1.39339339339339e-06	0.00102437835427692\\
1.3953953953954e-06	0.000939820253469517\\
1.3973973973974e-06	0.000842554430961126\\
1.3993993993994e-06	0.000736194680075679\\
1.4014014014014e-06	0.000624667750843373\\
1.4034034034034e-06	0.000512066047683947\\
1.40540540540541e-06	0.000402495177401304\\
1.40740740740741e-06	0.000299922013450742\\
1.40940940940941e-06	0.000208028886204862\\
1.41141141141141e-06	0.000130079246041933\\
1.41341341341341e-06	6.87996875836448e-05\\
1.41541541541542e-06	2.6282587476105e-05\\
1.41741741741742e-06	3.91281935428613e-06\\
1.41941941941942e-06	2.32109812401183e-06\\
1.42142142142142e-06	2.13655058770068e-05\\
1.42342342342342e-06	6.01417010380868e-05\\
1.42542542542543e-06	0.000117021249833145\\
1.42742742742743e-06	0.000189716484155519\\
1.42942942942943e-06	0.000275369320352164\\
1.43143143143143e-06	0.000370660604768268\\
1.43343343343343e-06	0.00047193581544701\\
1.43543543543544e-06	0.000575342371543704\\
1.43743743743744e-06	0.000676973403100474\\
1.43943943943944e-06	0.000773012627429032\\
1.44144144144144e-06	0.000859874970905675\\
1.44344344344344e-06	0.00093433776550193\\
1.44544544544545e-06	0.000993657729628551\\
1.44744744744745e-06	0.00103566949763003\\
1.44944944944945e-06	0.00105886217001573\\
1.45145145145145e-06	0.00106243119015082\\
1.45345345345345e-06	0.001046303781177\\
1.45545545545546e-06	0.00101113716450385\\
1.45745745745746e-06	0.000958289791544392\\
1.45945945945946e-06	0.000889766816001576\\
1.46146146146146e-06	0.000808141978317269\\
1.46346346346346e-06	0.00071645893230018\\
1.46546546546547e-06	0.000618115785293914\\
1.46746746746747e-06	0.000516737220887099\\
1.46946946946947e-06	0.000416039005869535\\
1.47147147147147e-06	0.00031968993593366\\
1.47347347347347e-06	0.000231176339230313\\
1.47547547547548e-06	0.000153674132060626\\
1.47747747747748e-06	8.99331124164631e-05\\
1.47947947947948e-06	4.2177697266335e-05\\
1.48148148148148e-06	1.20276771320146e-05\\
1.48348348348348e-06	4.41800847164711e-07\\
1.48548548548549e-06	7.68614326441356e-06\\
1.48748748748749e-06	3.33282814151585e-05\\
1.48948948948949e-06	7.62573448631748e-05\\
1.49149149149149e-06	0.000134729049328836\\
1.49349349349349e-06	0.000206433904426158\\
1.4954954954955e-06	0.000288585940223526\\
1.4974974974975e-06	0.000378028554131084\\
1.4994994994995e-06	0.00047135346622613\\
1.5015015015015e-06	0.000565028309415258\\
1.5035035035035e-06	0.000655528087036463\\
1.50550550550551e-06	0.000739465614496801\\
1.50750750750751e-06	0.00081371612661931\\
1.50950950950951e-06	0.0008755314751106\\
1.51151151151151e-06	0.000922639751004558\\
1.51351351351351e-06	0.000953326728985431\\
1.51551551551552e-06	0.000966496222563417\\
1.51751751751752e-06	0.000961707234848389\\
1.51951951951952e-06	0.000939186659234987\\
1.52152152152152e-06	0.000899817195085848\\
1.52352352352352e-06	0.000845101061666523\\
1.52552552552553e-06	0.000777100985161957\\
1.52752752752753e-06	0.000698360765803642\\
1.52952952952953e-06	0.000611808474556331\\
1.53153153153153e-06	0.000520645954501069\\
1.53353353353353e-06	0.00042822878852959\\
1.53553553553554e-06	0.000337941225018164\\
1.53753753753754e-06	0.000253070715422694\\
1.53953953953954e-06	0.000176686707117579\\
1.54154154154154e-06	0.000111528152651508\\
1.54354354354354e-06	5.99038504852104e-05\\
1.54554554554555e-06	2.36092359423679e-05\\
1.54754754754755e-06	3.86261361981592e-06\\
1.54954954954955e-06	1.26308776869868e-06\\
1.55155155155155e-06	1.57716328871181e-05\\
1.55355355355355e-06	4.67158834454032e-05\\
1.55555555555556e-06	9.28183414599898e-05\\
1.55755755755756e-06	0.000152246836158966\\
1.55955955955956e-06	0.000222685253087576\\
1.56156156156156e-06	0.000301421810634615\\
1.56356356356356e-06	0.000385451527050532\\
1.56556556556557e-06	0.000471589013460064\\
1.56756756756757e-06	0.000556587366318674\\
1.56956956956957e-06	0.000637258728773413\\
1.57157157157157e-06	0.000710592051277236\\
1.57357357357357e-06	0.000773863708119989\\
1.57557557557558e-06	0.000824736912811347\\
1.57757757757758e-06	0.000861346310063488\\
1.57957957957958e-06	0.000882364688688522\\
1.58158158158158e-06	0.000887049436415975\\
1.58358358358358e-06	0.000875267118909081\\
1.58558558558559e-06	0.000847495382548806\\
1.58758758758759e-06	0.000804802223376083\\
1.58958958958959e-06	0.000748803501660936\\
1.59159159159159e-06	0.000681600381978355\\
1.59359359359359e-06	0.00060569911303483\\
1.5955955955956e-06	0.000523916202950931\\
1.5975975975976e-06	0.000439272571048269\\
1.5995995995996e-06	0.000354880647519392\\
1.6016016016016e-06	0.000273828633941375\\
1.6036036036036e-06	0.000199066222198231\\
1.60560560560561e-06	0.000133295994628901\\
1.60760760760761e-06	7.88744976813483e-05\\
1.60960960960961e-06	3.77266042448226e-05\\
1.61161161161161e-06	1.1276270859646e-05\\
1.61361361361361e-06	3.96174560135104e-07\\
1.61561561561562e-06	5.37800370688959e-06\\
1.61761761761762e-06	2.59244045615716e-05\\
1.61961961961962e-06	6.11627792823702e-05\\
1.62162162162162e-06	0.000109680321576606\\
1.62362362362362e-06	0.000169578893258475\\
1.62562562562563e-06	0.000238547617337665\\
1.62762762762763e-06	0.0003139504175915\\
1.62962962962963e-06	0.000392925194393512\\
1.63163163163163e-06	0.000472490911318699\\
1.63363363363363e-06	0.000549658591546371\\
1.63563563563564e-06	0.000621542096833576\\
1.63763763763764e-06	0.000685464588851865\\
1.63963963963964e-06	0.000739056751245728\\
1.64164164164164e-06	0.000780343173601518\\
1.64364364364364e-06	0.000807813753003856\\
1.64564564564565e-06	0.00082047753760676\\
1.64764764764765e-06	0.000817897098112217\\
1.64964964964965e-06	0.000800202242338959\\
1.65165165165165e-06	0.000768082657909612\\
1.65365365365365e-06	0.000722759849850016\\
1.65565565565566e-06	0.000665939504566985\\
1.65765765765766e-06	0.000599746131120915\\
1.65965965965966e-06	0.000526642478440291\\
1.66166166166166e-06	0.000449336779589044\\
1.66366366366366e-06	0.000370681311299338\\
1.66566566566567e-06	0.000293566063127733\\
1.66766766766767e-06	0.000220811474983584\\
1.66966966966967e-06	0.000155064218983102\\
1.67167167167167e-06	9.8699871602571e-05\\
1.67367367367367e-06	5.37360503545086e-05\\
1.67567567567568e-06	2.17591864076214e-05\\
1.67767767767768e-06	3.86758613138578e-06\\
1.67967967967968e-06	6.32820167743186e-07\\
1.68168168168168e-06	1.20807914553878e-05\\
1.68368368368368e-06	3.76930993558311e-05\\
1.68568568568569e-06	7.64285630749701e-05\\
1.68768768768769e-06	0.000126764021833673\\
1.68968968968969e-06	0.000186752819352204\\
1.69169169169169e-06	0.000254098732223216\\
1.69369369369369e-06	0.000326242539392164\\
1.6956956956957e-06	0.00040045797369861\\
1.6976976976977e-06	0.00047395346267126\\
1.6996996996997e-06	0.000543975866371145\\
1.7017017017017e-06	0.000607912361848938\\
1.7037037037037e-06	0.000663386708297471\\
1.70570570570571e-06	0.00070834635054224\\
1.70770770770771e-06	0.000741137172242306\\
1.70970970970971e-06	0.000760563180492886\\
1.71171171171171e-06	0.000765928972525617\\
1.71371371371371e-06	0.000757063481445794\\
1.71571571571572e-06	0.000734324197216519\\
1.71771771771772e-06	0.000698581785280652\\
1.71971971971972e-06	0.000651185751373764\\
1.72172172172172e-06	0.000593912500292076\\
1.72372372372372e-06	0.000528897782937946\\
1.72572572572573e-06	0.000458556096113072\\
1.72772772772773e-06	0.000385490072489997\\
1.72972972972973e-06	0.0003123932568437\\
1.73173173173173e-06	0.000241949896161199\\
1.73373373373373e-06	0.000176735467560181\\
1.73573573573574e-06	0.000119121626068198\\
1.73773773773774e-06	7.11890762489653e-05\\
1.73973973973974e-06	3.46515646144905e-05\\
1.74174174174174e-06	1.07937655281114e-05\\
1.74374374374374e-06	4.2530806979053e-07\\
1.74574574574575e-06	3.85258492841318e-06\\
1.74774774774775e-06	2.08693195369704e-05\\
1.74974974974975e-06	5.07661692316282e-05\\
1.75175175175175e-06	9.23589361542269e-05\\
1.75375375375375e-06	0.000144034270092758\\
1.75575575575576e-06	0.00020381110383841\\
1.75775775775776e-06	0.000269415485606335\\
1.75975975975976e-06	0.000338365985649713\\
1.76176176176176e-06	0.000408066473128645\\
1.76376376376376e-06	0.000475902798284728\\
1.76576576576577e-06	0.000539339783208771\\
1.76776776776777e-06	0.000596014926393356\\
1.76976976976977e-06	0.000643825361271646\\
1.77177177177177e-06	0.000681004871536174\\
1.77377377377377e-06	0.000706188146075002\\
1.77577577577578e-06	0.000718459939305154\\
1.77777777777778e-06	0.000717387370307934\\
1.77977977977978e-06	0.000703034225151524\\
1.78178178178178e-06	0.000675956797519591\\
1.78378378378378e-06	0.000637181488314441\\
1.78578578578579e-06	0.000588165059796886\\
1.78778778778779e-06	0.000530739079147665\\
1.78978978978979e-06	0.000467040666542045\\
1.79179179179179e-06	0.000399432162636919\\
1.79379379379379e-06	0.000330412731574472\\
1.7957957957958e-06	0.00026252520371563\\
1.7977977977978e-06	0.000198261627017366\\
1.7997997997998e-06	0.000139971031660472\\
1.8018018018018e-06	8.97728182909339e-05\\
1.8038038038038e-06	4.94789600290344e-05\\
1.80580580580581e-06	2.05278708214308e-05\\
1.80780780780781e-06	3.93235063370263e-06\\
1.80980980980981e-06	2.43488176015044e-07\\
1.81181181181181e-06	9.53180420138207e-06\\
1.81381381381381e-06	3.13862752892477e-05\\
1.81581581581582e-06	6.49312134050842e-05\\
1.81781781781782e-06	0.000108860315059762\\
1.81981981981982e-06	0.000161486560094481\\
1.82182182182182e-06	0.000220806057332285\\
1.82382382382382e-06	0.000284573423999568\\
1.82582582582583e-06	0.00035038586655332\\
1.82782782782783e-06	0.000415772817608135\\
1.82982982982983e-06	0.000478287788231236\\
1.83183183183183e-06	0.000535599023869289\\
1.83383383383383e-06	0.000585575607731002\\
1.83583583583584e-06	0.000626365835184784\\
1.83783783783784e-06	0.000656464979497278\\
1.83983983983984e-06	0.000674769971733274\\
1.84184184184184e-06	0.000680619010568052\\
1.84384384384384e-06	0.000673814682593939\\
1.84584584584585e-06	0.000654629789307242\\
1.84784784784785e-06	0.000623795720341534\\
1.84984984984985e-06	0.000582473859783537\\
1.85185185185185e-06	0.000532211139584012\\
1.85385385385385e-06	0.0004748814379702\\
1.85585585585586e-06	0.000412615039937149\\
1.85785785785786e-06	0.000347718812267637\\
1.85985985985986e-06	0.000282590081298177\\
1.86186186186186e-06	0.000219627425639682\\
1.86386386386386e-06	0.00016114170037564\\
1.86586586586587e-06	0.000109270590355587\\
1.86786786786787e-06	6.58998492282024e-05\\
1.86986986986987e-06	3.25941233268598e-05\\
1.87187187187187e-06	1.05398954176085e-05\\
1.87387387387387e-06	5.02626393479496e-07\\
1.87587587587588e-06	2.7996404702134e-06\\
1.87787787787788e-06	1.72897112972764e-05\\
1.87987987987988e-06	4.33796845272498e-05\\
1.88188188188188e-06	8.00478400012355e-05\\
1.88388388388388e-06	0.000125883077183105\\
1.88588588588589e-06	0.000179138423793613\\
1.88788788788789e-06	0.000237796841195188\\
1.88988988988989e-06	0.000299646850365207\\
1.89189189189189e-06	0.000362365145621535\\
1.89389389389389e-06	0.000423603112629693\\
1.8958958958959e-06	0.000481074031561524\\
1.8978978978979e-06	0.00053263773028971\\
1.8998998998999e-06	0.000576379556443035\\
1.9019019019019e-06	0.00061068075679193\\
1.9039039039039e-06	0.000634277679343367\\
1.90590590590591e-06	0.000646307635253595\\
1.90790790790791e-06	0.000646339758327537\\
1.90990990990991e-06	0.000634389760711797\\
1.91191191191191e-06	0.000610918083432135\\
1.91391391391391e-06	0.000576811557335817\\
1.91591591591592e-06	0.000533349300924617\\
1.91791791791792e-06	0.000482154163793392\\
1.91991991991992e-06	0.000425131556541735\\
1.92192192192192e-06	0.000364397970451192\\
1.92392392392392e-06	0.000302201866004567\\
1.92592592592593e-06	0.000240839884808951\\
1.92792792792793e-06	0.000182571504686445\\
1.92992992992993e-06	0.000129535306872271\\
1.93193193193193e-06	8.36699558202065e-05\\
1.93393393393393e-06	4.66428090001342e-05\\
1.93593593593594e-06	1.97887833072787e-05\\
1.93793793793794e-06	4.06171739625513e-06\\
1.93993993993994e-06	0\\
1.94194194194194e-06	7.70770068056613e-06\\
1.94394394394394e-06	2.68518614701975e-05\\
1.94594594594595e-06	5.66760069864302e-05\\
1.94794794794795e-06	9.60293291901226e-05\\
1.94994994994995e-06	0.000143410423285118\\
1.95195195195195e-06	0.000197023914741796\\
1.95395395395395e-06	0.00025484784384004\\
1.95595595595596e-06	0.000314709280851099\\
1.95795795795796e-06	0.000374365346367503\\
1.95995995995996e-06	0.000431586618191751\\
1.96196196196196e-06	0.000484239825436488\\
1.96396396396396e-06	0.000530366764866292\\
1.96596596596597e-06	0.000568256522343887\\
1.96796796796797e-06	0.000596508337873489\\
1.96996996996997e-06	0.00061408280633596\\
1.97197197197197e-06	0.000620339544286988\\
1.97397397397397e-06	0.000615059959655184\\
1.97597597597598e-06	0.000598454316913571\\
1.97797797797798e-06	0.000571152874588848\\
1.97997997997998e-06	0.000534181463074595\\
1.98198198198198e-06	0.000488922446746575\\
1.98398398398398e-06	0.000437062553978372\\
1.98598598598599e-06	0.000380529541977052\\
1.98798798798799e-06	0.000321420072572999\\
1.98998998998999e-06	0.000261921495247883\\
1.99199199199199e-06	0.000204230453129163\\
1.99399399399399e-06	0.000150471338499167\\
1.995995995996e-06	0.000102617622734362\\
1.997997997998e-06	6.24189718318943e-05\\
2e-06	3.13368372735811e-05\\
};
\addlegendentry{MF w/o spoof}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00118487692285795\\
2.002002002002e-09	0.00151062966451983\\
4.004004004004e-09	0.00186179452113425\\
6.00600600600601e-09	0.00223102342287683\\
8.00800800800801e-09	0.00261032777771228\\
1.001001001001e-08	0.00299131138423494\\
1.2012012012012e-08	0.0033654233896968\\
1.4014014014014e-08	0.00372422299856842\\
1.6016016016016e-08	0.00405964697565504\\
1.8018018018018e-08	0.00436427063811895\\
2.002002002002e-08	0.00463155301383766\\
2.2022022022022e-08	0.00485605716868062\\
2.4024024024024e-08	0.00503363736897508\\
2.6026026026026e-08	0.00516158573153784\\
2.8028028028028e-08	0.00523873229347543\\
3.003003003003e-08	0.00526549396722443\\
3.2032032032032e-08	0.00524386958229807\\
3.4034034034034e-08	0.00517738009449139\\
3.6036036036036e-08	0.0050709549997993\\
3.8038038038038e-08	0.00493076795355454\\
4.004004004004e-08	0.00476402649302646\\
4.2042042042042e-08	0.00457872252255287\\
4.4044044044044e-08	0.00438335177637408\\
4.60460460460461e-08	0.00418661176391253\\
4.80480480480481e-08	0.00399708867226198\\
5.005005005005e-08	0.0038229443086128\\
5.20520520520521e-08	0.00367161438139448\\
5.40540540540541e-08	0.00354952922704751\\
5.60560560560561e-08	0.00346186748826111\\
5.80580580580581e-08	0.00341235225305194\\
6.00600600600601e-08	0.00340309780092794\\
6.20620620620621e-08	0.00343451341527827\\
6.40640640640641e-08	0.00350526876570238\\
6.60660660660661e-08	0.0036123232066329\\
6.80680680680681e-08	0.0037510190546017\\
7.00700700700701e-08	0.00391523657710847\\
7.20720720720721e-08	0.00409760613572209\\
7.40740740740741e-08	0.00428977075946793\\
7.60760760760761e-08	0.00448269046323972\\
7.80780780780781e-08	0.00466697794557547\\
8.00800800800801e-08	0.00483325396719319\\
8.20820820820821e-08	0.00497250978124343\\
8.40840840840841e-08	0.00507646349954372\\
8.60860860860861e-08	0.00513789726175659\\
8.80880880880881e-08	0.00515096253545182\\
9.00900900900901e-08	0.00511144180577133\\
9.20920920920921e-08	0.005016956288045\\
9.40940940940941e-08	0.00486711107263915\\
9.60960960960961e-08	0.00466357123047654\\
9.80980980980981e-08	0.00441006479842587\\
1.001001001001e-07	0.00411231114341476\\
1.02102102102102e-07	0.00377787588156045\\
1.04104104104104e-07	0.00341595620774821\\
1.06106106106106e-07	0.00303710307413728\\
1.08108108108108e-07	0.0026528890472187\\
1.1011011011011e-07	0.00227553278193878\\
1.12112112112112e-07	0.00191749279661537\\
1.14114114114114e-07	0.0015910445444645\\
1.16116116116116e-07	0.00130785560192764\\
1.18118118118118e-07	0.00107857409296536\\
1.2012012012012e-07	0.000912445223118642\\
1.22122122122122e-07	0.000816970008118234\\
1.24124124124124e-07	0.000797618969693038\\
1.26126126126126e-07	0.000857611776166359\\
1.28128128128128e-07	0.000997771585716763\\
1.3013013013013e-07	0.00121646028071579\\
1.32132132132132e-07	0.00150959795109412\\
1.34134134134134e-07	0.00187076699284589\\
1.36136136136136e-07	0.00229139814170298\\
1.38138138138138e-07	0.00276103277221831\\
1.4014014014014e-07	0.00326765296926258\\
1.42142142142142e-07	0.00379806832791978\\
1.44144144144144e-07	0.00433834625619114\\
1.46146146146146e-07	0.00487427082787537\\
1.48148148148148e-07	0.00539181403015746\\
1.5015015015015e-07	0.00587760262307902\\
1.52152152152152e-07	0.00631936380722989\\
1.54154154154154e-07	0.00670633349071821\\
1.56156156156156e-07	0.00702961214334942\\
1.58158158158158e-07	0.00728245498914909\\
1.6016016016016e-07	0.00746048556077532\\
1.62162162162162e-07	0.00756182434416253\\
1.64164164164164e-07	0.00758712728517643\\
1.66166166166166e-07	0.00753953220437867\\
1.68168168168168e-07	0.0074245145535207\\
1.7017017017017e-07	0.00724965732435118\\
1.72172172172172e-07	0.00702434316168742\\
1.74174174174174e-07	0.00675937971644295\\
1.76176176176176e-07	0.00646657188621234\\
1.78178178178178e-07	0.00615825672884724\\
1.8018018018018e-07	0.00584681841193472\\
1.82182182182182e-07	0.00554420151147537\\
1.84184184184184e-07	0.00526144125159431\\
1.86186186186186e-07	0.00500822886344426\\
1.88188188188188e-07	0.00479252914036668\\
1.9019019019019e-07	0.00462026550823045\\
1.92192192192192e-07	0.0044950855699228\\
1.94194194194194e-07	0.00441821719952984\\
1.96196196196196e-07	0.00438842195389011\\
1.98198198198198e-07	0.00440204895331031\\
2.002002002002e-07	0.00445318858896268\\
2.02202202202202e-07	0.00453392158039273\\
2.04204204204204e-07	0.00463465517485741\\
2.06206206206206e-07	0.00474453479187448\\
2.08208208208208e-07	0.00485191630567847\\
2.1021021021021e-07	0.0049448815479717\\
2.12212212212212e-07	0.00501177760970176\\
2.14214214214214e-07	0.00504175920946169\\
2.16216216216216e-07	0.00502531283908669\\
2.18218218218218e-07	0.00495474162921256\\
2.2022022022022e-07	0.00482459090531866\\
2.22222222222222e-07	0.00463199620548194\\
2.24224224224224e-07	0.00437693805288443\\
2.26226226226226e-07	0.00406239094003536\\
2.28228228228228e-07	0.00369435768321443\\
2.3023023023023e-07	0.00328178441889341\\
2.32232232232232e-07	0.00283635589519755\\
2.34234234234234e-07	0.0023721752047413\\
2.36236236236236e-07	0.00190533654711845\\
2.38238238238238e-07	0.00145340383545178\\
2.4024024024024e-07	0.00103481181190577\\
2.42242242242242e-07	0.000668209662717746\\
2.44244244244244e-07	0.000371769791215137\\
2.46246246246246e-07	0.000162486305851627\\
2.48248248248248e-07	5.5488823827769e-05\\
2.5025025025025e-07	6.33973230314498e-05\\
2.52252252252252e-07	0.000195742971548629\\
2.54254254254254e-07	0.000458478134020216\\
2.56256256256256e-07	0.000853596140587824\\
2.58258258258258e-07	0.00137887798282929\\
2.6026026026026e-07	0.00202777897839024\\
2.62262262262262e-07	0.00278946375581442\\
2.64264264264264e-07	0.00364899281033956\\
2.66266266266266e-07	0.00458765854493566\\
2.68268268268268e-07	0.00558346332534157\\
2.7027027027027e-07	0.00661172683542062\\
2.72272272272272e-07	0.00764580511045903\\
2.74274274274274e-07	0.00865789923356077\\
2.76276276276276e-07	0.00961992797149127\\
2.78278278278278e-07	0.0105044357474386\\
2.8028028028028e-07	0.0112855054186228\\
2.82282282282282e-07	0.0119396444343391\\
2.84284284284284e-07	0.0124466131473593\\
2.86286286286286e-07	0.0127901653535117\\
2.88288288288288e-07	0.012958673516418\\
2.9029029029029e-07	0.0129456145338752\\
2.92292292292292e-07	0.0127498962189764\\
2.94294294294294e-07	0.0123760097682746\\
2.96296296296296e-07	0.0118339992064349\\
2.98298298298298e-07	0.0111392449424899\\
3.003003003003e-07	0.0103120649390068\\
3.02302302302302e-07	0.00937714336286881\\
3.04304304304304e-07	0.00836280273161186\\
3.06306306306306e-07	0.00730014127303575\\
3.08308308308308e-07	0.00622206227058949\\
3.1031031031031e-07	0.00516222638443565\\
3.12312312312312e-07	0.00415396115616174\\
3.14314314314314e-07	0.0032291639940741\\
3.16316316316316e-07	0.00241723580367872\\
3.18318318318318e-07	0.00174408202338264\\
3.2032032032032e-07	0.00123121614142869\\
3.22322322322322e-07	0.000894997844070843\\
3.24324324324324e-07	0.000746033858513233\\
3.26326326326326e-07	0.000788764430535115\\
3.28328328328328e-07	0.00102125237751013\\
3.3033033033033e-07	0.0014351849772893\\
3.32332332332332e-07	0.00201609181347436\\
3.34334334334334e-07	0.00274377433863638\\
3.36336336336336e-07	0.0035929355910021\\
3.38338338338338e-07	0.00453399146149128\\
3.4034034034034e-07	0.00553403840500733\\
3.42342342342342e-07	0.00655794675570986\\
3.44344344344344e-07	0.00756954405037715\\
3.46346346346346e-07	0.00853284916560537\\
3.48348348348348e-07	0.00941331577444637\\
3.5035035035035e-07	0.0101790427239375\\
3.52352352352352e-07	0.0108019094775168\\
3.54354354354354e-07	0.0112585967565819\\
3.56356356356356e-07	0.0115314559043814\\
3.58358358358358e-07	0.0116091951846485\\
3.6036036036036e-07	0.0114873570722314\\
3.62362362362362e-07	0.0111685674068259\\
3.64364364364364e-07	0.010662544841151\\
3.66366366366366e-07	0.00998586707027005\\
3.68368368368368e-07	0.00916149860773193\\
3.7037037037037e-07	0.00821809309413598\\
3.72372372372372e-07	0.00718909100064776\\
3.74374374374374e-07	0.00611164084831495\\
3.76376376376376e-07	0.00502537844646763\\
3.78378378378378e-07	0.00397110392978858\\
3.8038038038038e-07	0.00298940034950035\\
3.82382382382382e-07	0.00211924009759305\\
3.84384384384384e-07	0.00139662641104504\\
3.86386386386386e-07	0.000853316564792278\\
3.88388388388388e-07	0.000515671122158152\\
3.9039039039039e-07	0.000403669829202406\\
3.92392392392392e-07	0.000530129528517523\\
3.94394394394394e-07	0.000900152992490249\\
3.96396396396396e-07	0.00151083004524207\\
3.98398398398398e-07	0.00235120400434026\\
4.004004004004e-07	0.0034025076060321\\
4.02402402402402e-07	0.0046386634803946\\
4.04404404404404e-07	0.00602703522527603\\
4.06406406406406e-07	0.00752940650032497\\
4.08408408408408e-07	0.0091031576241563\\
4.1041041041041e-07	0.0107026021871638\\
4.12412412412412e-07	0.0122804404371007\\
4.14414414414414e-07	0.0137892818619201\\
4.16416416416416e-07	0.0151831866449285\\
4.18418418418418e-07	0.0164191746080442\\
4.2042042042042e-07	0.0174586509396323\\
4.22422422422422e-07	0.0182687004139966\\
4.24424424424424e-07	0.0188232058805218\\
4.26426426426426e-07	0.019103752404217\\
4.28428428428428e-07	0.0191002853947663\\
4.3043043043043e-07	0.018811499139016\\
4.32432432432432e-07	0.0182449410826384\\
4.34434434434434e-07	0.0174168266898612\\
4.36436436436436e-07	0.0163515694238985\\
4.38438438438438e-07	0.0150810400034047\\
4.4044044044044e-07	0.0136435782716568\\
4.42442442442442e-07	0.0120827894480118\\
4.44444444444444e-07	0.0104461639222535\\
4.46446446446446e-07	0.00878356584295898\\
4.48448448448448e-07	0.00714564032578629\\
4.5045045045045e-07	0.00558219200274348\\
4.52452452452452e-07	0.00414058874257458\\
4.54454454454454e-07	0.00286424365024402\\
4.56456456456456e-07	0.00179122591820664\\
4.58458458458458e-07	0.000953046834825079\\
4.6046046046046e-07	0.000373661397401329\\
4.62462462462462e-07	6.87187261321087e-05\\
4.64464464464464e-07	4.50860772786016e-05\\
4.66466466466466e-07	0.000300661996174439\\
4.68468468468468e-07	0.000824484351382275\\
4.7047047047047e-07	0.00159712898835313\\
4.72472472472472e-07	0.0025913848803016\\
4.74474474474474e-07	0.00377318227780158\\
4.76476476476476e-07	0.00510274179279507\\
4.78478478478478e-07	0.00653590489580616\\
4.8048048048048e-07	0.00802560021753424\\
4.82482482482482e-07	0.00952339554055352\\
4.84484484484484e-07	0.0109810826014613\\
4.86486486486487e-07	0.0123522408954609\\
4.88488488488488e-07	0.0135937276166337\\
4.9049049049049e-07	0.014667043644787\\
4.92492492492493e-07	0.0155395300057374\\
4.94494494494494e-07	0.0161853553266538\\
4.96496496496496e-07	0.0165862622660168\\
4.98498498498499e-07	0.0167320494548266\\
5.00500500500501e-07	0.0166207748384837\\
5.02502502502503e-07	0.0162586761254436\\
5.04504504504505e-07	0.0156598139806143\\
5.06506506506507e-07	0.0148454532954795\\
5.08508508508509e-07	0.0138432069783112\\
5.10510510510511e-07	0.0126859749123952\\
5.12512512512513e-07	0.0114107177360543\\
5.14514514514515e-07	0.0100571106563543\\
5.16516516516517e-07	0.00866612642164976\\
5.18518518518519e-07	0.00727859870852649\\
5.20520520520521e-07	0.00593381745255034\\
5.22522522522523e-07	0.00466820606293256\\
5.24524524524525e-07	0.00351412706955992\\
5.26526526526527e-07	0.00249885768328465\\
5.28528528528529e-07	0.00164377019419076\\
5.30530530530531e-07	0.000963744329674776\\
5.32532532532533e-07	0.00046682993209372\\
5.34534534534535e-07	0.000154168917467154\\
5.36536536536537e-07	2.01757889162266e-05\\
5.38538538538539e-07	5.29663590161083e-05\\
5.40540540540541e-07	0.000235015139795215\\
5.42542542542543e-07	0.000544013428531152\\
5.44544544544545e-07	0.00095389276486688\\
5.46546546546547e-07	0.00143597243398031\\
5.48548548548549e-07	0.00196018526588162\\
5.50550550550551e-07	0.00249633329867739\\
5.52552552552553e-07	0.00301532403564591\\
5.54554554554555e-07	0.00349033906551131\\
5.56556556556557e-07	0.0038978896955871\\
5.58558558558559e-07	0.00421871886253822\\
5.60560560560561e-07	0.00443851476391674\\
5.62562562562563e-07	0.00454840916436266\\
5.64564564564565e-07	0.00454524189108928\\
5.66566566566567e-07	0.00443158232066275\\
5.68568568568569e-07	0.00421550832045462\\
5.70570570570571e-07	0.00391015277470021\\
5.72572572572573e-07	0.0035330371253169\\
5.74574574574575e-07	0.00310521993157005\\
5.76576576576577e-07	0.00265029596520004\\
5.78578578578579e-07	0.00219328751152781\\
5.80580580580581e-07	0.00175947409440784\\
5.82582582582583e-07	0.00137320959485187\\
5.84584584584585e-07	0.00105677656775123\\
5.86586586586587e-07	0.000829326428365483\\
5.88588588588589e-07	0.000705951104925267\\
5.90590590590591e-07	0.00069692683512726\\
5.92592592592593e-07	0.000807164193455367\\
5.94594594594595e-07	0.00103589041012529\\
5.96596596596597e-07	0.0013765808759553\\
5.98598598598599e-07	0.00181714676275365\\
6.00600600600601e-07	0.00234037530342203\\
6.02602602602603e-07	0.00292460886842002\\
6.04604604604605e-07	0.00354463895076032\\
6.06606606606607e-07	0.00417278192671269\\
6.08608608608609e-07	0.00478009536650089\\
6.10610610610611e-07	0.00533768706278647\\
6.12612612612613e-07	0.00581806410757087\\
6.14614614614615e-07	0.00619646650012207\\
6.16616616616617e-07	0.00645212905740383\\
6.18618618618619e-07	0.00656941689279441\\
6.20620620620621e-07	0.00653878341444068\\
6.22622622622623e-07	0.00635750557331502\\
6.24624624624625e-07	0.00603015878337953\\
6.26626626626627e-07	0.00556880328636474\\
6.28628628628629e-07	0.00499286441778526\\
6.30630630630631e-07	0.00432870086802307\\
6.32632632632633e-07	0.00360886719788958\\
6.34634634634635e-07	0.00287108910856183\\
6.36636636636637e-07	0.00215698181521898\\
6.38638638638639e-07	0.00151055287116435\\
6.40640640640641e-07	0.000976540495696788\\
6.42642642642643e-07	0.000598646474551998\\
6.44644644644645e-07	0.000417728681070502\\
6.46646646646647e-07	0.000470021932531927\\
6.48648648648649e-07	0.00078545705291167\\
6.50650650650651e-07	0.00138614655346037\\
6.52652652652653e-07	0.00228510125382292\\
6.54654654654655e-07	0.00348523553444035\\
6.56656656656657e-07	0.00497870991764804\\
6.58658658658659e-07	0.00674664859409942\\
6.60660660660661e-07	0.00875925670053287\\
6.62662662662663e-07	0.010976348044618\\
6.64664664664665e-07	0.013348279051004\\
6.66666666666667e-07	0.015817269499852\\
6.68668668668669e-07	0.0183190756981464\\
6.70670670670671e-07	0.0207849676216738\\
6.72672672672673e-07	0.0231439488314651\\
6.74674674674675e-07	0.025325147105731\\
6.76676676676677e-07	0.0272602951837404\\
6.78678678678679e-07	0.0288862151651944\\
6.80680680680681e-07	0.0301472172319533\\
6.82682682682683e-07	0.0309973236421271\\
6.84684684684685e-07	0.031402232462946\\
6.86686686686687e-07	0.0313409422168105\\
6.88688688688689e-07	0.0308069683563224\\
6.90690690690691e-07	0.0298090949875935\\
6.92692692692693e-07	0.0283716201490719\\
6.94694694694695e-07	0.0265340697530407\\
6.96696696696697e-07	0.0243503734559735\\
6.98698698698699e-07	0.0218875146271119\\
7.00700700700701e-07	0.0192236855752471\\
7.02702702702703e-07	0.0164459975960143\\
7.04704704704705e-07	0.0136478125447633\\
7.06706706706707e-07	0.010925777880806\\
7.08708708708709e-07	0.00837665987706106\\
7.10710710710711e-07	0.00609407942895345\\
7.12712712712713e-07	0.00416526120625048\\
7.14714714714715e-07	0.00266790946139956\\
7.16716716716717e-07	0.0016673224529839\\
7.18718718718719e-07	0.00121385211274247\\
7.20720720720721e-07	0.00134080636822575\\
7.22722722722723e-07	0.00206287865888325\\
7.24724724724725e-07	0.0033751730141093\\
7.26726726726727e-07	0.00525287408498087\\
7.28728728728729e-07	0.00765159033513516\\
7.30730730730731e-07	0.0105083758901484\\
7.32732732732733e-07	0.0137434130783093\\
7.34734734734735e-07	0.017262314272776\\
7.36736736736737e-07	0.0209589790869185\\
7.38738738738739e-07	0.0247189220913933\\
7.40740740740741e-07	0.0284229677834593\\
7.42742742742743e-07	0.0319511942490584\\
7.44744744744745e-07	0.0351869954252708\\
7.46746746746747e-07	0.0380211245868928\\
7.48748748748749e-07	0.0403555790011495\\
7.50750750750751e-07	0.0421071878216411\\
7.52752752752753e-07	0.0432107722664384\\
7.54754754754755e-07	0.0436217588178232\\
7.56756756756757e-07	0.0433181422973586\\
7.58758758758759e-07	0.0423017157540415\\
7.60760760760761e-07	0.0405985075511064\\
7.62762762762763e-07	0.0382583921137033\\
7.64764764764765e-07	0.0353538686621976\\
7.66766766766767e-07	0.0319780309798412\\
7.68768768768769e-07	0.0282417798735013\\
7.70770770770771e-07	0.0242703574879837\\
7.72772772772773e-07	0.0201993080495281\\
7.74774774774775e-07	0.0161699920132398\\
7.76776776776777e-07	0.0123247991261435\\
7.78778778778779e-07	0.00880221985964868\\
7.80780780780781e-07	0.00573194342144242\\
7.82782782782783e-07	0.00323015370128332\\
7.84784784784785e-07	0.00139519179528312\\
7.86786786786787e-07	0.000303745142476978\\
7.88788788788789e-07	7.708951037884e-06\\
7.90790790790791e-07	0.000531845845709453\\
7.92792792792793e-07	0.00187234508278415\\
7.94794794794795e-07	0.00399635398283294\\
7.96796796796797e-07	0.00684252231130717\\
7.98798798798799e-07	0.0103225662110582\\
8.00800800800801e-07	0.014323823076504\\
8.02802802802803e-07	0.0187127336378356\\
8.04804804804805e-07	0.0233391537015836\\
8.06806806806807e-07	0.028041366661608\\
8.08808808808809e-07	0.0326516401863322\\
8.10810810810811e-07	0.0370021474418291\\
8.12812812812813e-07	0.0409310557305167\\
8.14814814814815e-07	0.0442885742489078\\
8.16816816816817e-07	0.0469427483361191\\
8.18818818818819e-07	0.0487847904200872\\
8.20820820820821e-07	0.0497337479581941\\
8.22822822822823e-07	0.0497403258581216\\
8.24824824824825e-07	0.0487897047544813\\
8.26826826826827e-07	0.0469032264731016\\
8.28828828828829e-07	0.0441388531840344\\
8.30830830830831e-07	0.0405903460767084\\
8.32832832832833e-07	0.0363851516710583\\
8.34834834834835e-07	0.0316810277631868\\
8.36836836836837e-07	0.0266614850628058\\
8.38838838838839e-07	0.0215301633408007\\
8.40840840840841e-07	0.0165043009042018\\
8.42842842842843e-07	0.0118074920437457\\
8.44844844844845e-07	0.00766195745071561\\
8.46846846846847e-07	0.00428057631871847\\
8.48848848848849e-07	0.00185894496705804\\
8.50850850850851e-07	0.000567734606658727\\
8.52852852852853e-07	0.000545619834752469\\
8.54854854854855e-07	0.0018930393861159\\
8.56856856856857e-07	0.00466703167271006\\
8.58858858858859e-07	0.0088773600907554\\
8.60860860860861e-07	0.0144841076335889\\
8.62862862862863e-07	0.0213968779624292\\
8.64864864864865e-07	0.0294756919459711\\
8.66866866866867e-07	0.0385336161895005\\
8.68868868868869e-07	0.04834110481523\\
8.70870870870871e-07	0.0586319794350285\\
8.72872872872873e-07	0.0691109166567286\\
8.74874874874875e-07	0.0794622593864625\\
8.76876876876877e-07	0.0893599193942996\\
8.78878878878879e-07	0.0984780957651677\\
8.80880880880881e-07	0.106502498476641\\
8.82882882882883e-07	0.113141739742109\\
8.84884884884885e-07	0.118138538995714\\
8.86886886886887e-07	0.121280381250443\\
8.88888888888889e-07	0.122409273491297\\
8.90890890890891e-07	0.121430259891152\\
8.92892892892893e-07	0.118318383728645\\
8.94894894894895e-07	0.113123821367699\\
8.96896896896897e-07	0.105974960612651\\
8.98898898898899e-07	0.0970792509531076\\
9.00900900900901e-07	0.0867217151484924\\
9.02902902902903e-07	0.0752610785246795\\
9.04904904904905e-07	0.0631235423262337\\
9.06906906906907e-07	0.0507942984179457\\
9.08908908908909e-07	0.0388069524197375\\
9.10910910910911e-07	0.0277310888464317\\
9.12912912912913e-07	0.018158272927619\\
9.14914914914915e-07	0.0106868375499015\\
9.16916916916917e-07	0.00590584843110054\\
9.18918918918919e-07	0.00437867468813637\\
9.20920920920921e-07	0.00662661417937168\\
9.22922922922923e-07	0.0131130325100384\\
9.24924924924925e-07	0.0242284708790575\\
9.26926926926927e-07	0.0402771609021266\\
9.28928928928929e-07	0.0614653544551829\\
9.30930930930931e-07	0.087891834127191\\
9.32932932932933e-07	0.119540916115773\\
9.34934934934935e-07	0.156278193761301\\
9.36936936936937e-07	0.197849198126531\\
9.38938938938939e-07	0.243881074087163\\
9.40940940940941e-07	0.293887288508494\\
9.42942942942943e-07	0.347275303591884\\
9.44944944944945e-07	0.403357065802573\\
9.46946946946947e-07	0.461362081357905\\
9.48948948948949e-07	0.520452775409771\\
9.50950950950951e-07	0.579741766000231\\
9.52952952952953e-07	0.638310627595354\\
9.54954954954955e-07	0.6952296742256\\
9.56956956956957e-07	0.749578260370522\\
9.58958958958959e-07	0.800465079737167\\
9.60960960960961e-07	0.84704793860701\\
9.62962962962963e-07	0.888552491650794\\
9.64964964964965e-07	0.924289453785756\\
9.66966966966967e-07	0.953669841098547\\
9.68968968968969e-07	0.97621784599186\\
9.70970970970971e-07	0.991581015067615\\
9.72972972972973e-07	0.999537471030815\\
9.74974974974975e-07	1\\
9.76976976976977e-07	0.993016910734817\\
9.78978978978979e-07	0.978769659978482\\
9.80980980980981e-07	0.957567325824178\\
9.82982982982983e-07	0.929838096208523\\
9.84984984984985e-07	0.896118019845429\\
9.86986986986987e-07	0.857037339821502\\
9.88988988988989e-07	0.813304793579795\\
9.90990990990991e-07	0.765690315304525\\
9.92992992992993e-07	0.715006616303268\\
9.94994994994995e-07	0.662090144765194\\
9.96996996996997e-07	0.607781937566865\\
9.98998998998999e-07	0.552908873347924\\
1.001001001001e-06	0.498265818075301\\
1.003003003003e-06	0.444599122377115\\
1.00500500500501e-06	0.392591885091219\\
1.00700700700701e-06	0.342851341154473\\
1.00900900900901e-06	0.295898665908978\\
1.01101101101101e-06	0.252161414156007\\
1.01301301301301e-06	0.211968733100072\\
1.01501501501502e-06	0.175549406097413\\
1.01701701701702e-06	0.143032701333401\\
1.01901901901902e-06	0.114451918678734\\
1.02102102102102e-06	0.0897504514161532\\
1.02302302302302e-06	0.0687901095385774\\
1.02502502502503e-06	0.0513613899296848\\
1.02702702702703e-06	0.037195327704067\\
1.02902902902903e-06	0.0259765237298566\\
1.03103103103103e-06	0.0173569169342019\\
1.03303303303303e-06	0.010969857050375\\
1.03503503503504e-06	0.00644403423500109\\
1.03703703703704e-06	0.00341683627179429\\
1.03903903903904e-06	0.00154673127734004\\
1.04104104104104e-06	0.00052431293578483\\
1.04304304304304e-06	8.16949562565345e-05\\
1.04504504504505e-06	0\\
1.04704704704705e-06	0.000114753836339045\\
1.04904904904905e-06	0.000319065834621316\\
1.05105105105105e-06	0.000564549832417869\\
1.05305305305305e-06	0.000860012631489673\\
1.05505505505506e-06	0.00126800857167528\\
1.05705705705706e-06	0.00189942561645813\\
1.05905905905906e-06	0.0029063291062838\\
1.06106106106106e-06	0.00447334196977721\\
1.06306306306306e-06	0.00680788317635751\\
1.06506506506507e-06	0.0101296183347292\\
1.06706706706707e-06	0.0146594967152027\\
1.06906906906907e-06	0.0206087571051761\\
1.07107107107107e-06	0.0281682806943765\\
1.07307307307307e-06	0.0374986529191514\\
1.07507507507508e-06	0.0487212685414847\\
1.07707707707708e-06	0.0619107762201035\\
1.07907907907908e-06	0.0770891117870591\\
1.08108108108108e-06	0.0942213149840889\\
1.08308308308308e-06	0.113213264366555\\
1.08508508508509e-06	0.133911401433725\\
1.08708708708709e-06	0.156104449868793\\
1.08908908908909e-06	0.179527071171443\\
1.09109109109109e-06	0.20386533599789\\
1.09309309309309e-06	0.228763833137949\\
1.0950950950951e-06	0.253834187035643\\
1.0970970970971e-06	0.278664711654829\\
1.0990990990991e-06	0.302830894586816\\
1.1011011011011e-06	0.325906381565992\\
1.1031031031031e-06	0.347474118636106\\
1.10510510510511e-06	0.367137307373723\\
1.10710710710711e-06	0.384529837746202\\
1.10910910910911e-06	0.399325882925917\\
1.11111111111111e-06	0.411248369931917\\
1.11311311311311e-06	0.420076078250085\\
1.11511511511512e-06	0.425649164250384\\
1.11711711711712e-06	0.427872960710632\\
1.11911911911912e-06	0.426719956338473\\
1.12112112112112e-06	0.422229918014352\\
1.12312312312312e-06	0.414508176667552\\
1.12512512512513e-06	0.403722154366924\\
1.12712712712713e-06	0.390096263554202\\
1.12912912912913e-06	0.373905357699123\\
1.13113113113113e-06	0.355466954525104\\
1.13313313313313e-06	0.335132487086193\\
1.13513513513514e-06	0.313277863383754\\
1.13713713713714e-06	0.290293631206201\\
1.13913913913914e-06	0.266575051085558\\
1.14114114114114e-06	0.242512376643619\\
1.14314314314314e-06	0.218481628423852\\
1.14514514514515e-06	0.194836125157819\\
1.14714714714715e-06	0.171899006167365\\
1.14914914914915e-06	0.149956941380798\\
1.15115115115115e-06	0.129255182580374\\
1.15315315315315e-06	0.109994062503448\\
1.15515515515516e-06	0.0923269989091828\\
1.15715715715716e-06	0.076360010374324\\
1.15915915915916e-06	0.0621527010758099\\
1.16116116116116e-06	0.0497206247827165\\
1.16316316316316e-06	0.0390388952364001\\
1.16516516516517e-06	0.0300468724115859\\
1.16716716716717e-06	0.0226537229891181\\
1.16916916916917e-06	0.0167446296642689\\
1.17117117117117e-06	0.0121874083305543\\
1.17317317317317e-06	0.00883928510298691\\
1.17517517517518e-06	0.00655358666989228\\
1.17717717717718e-06	0.00518610739102756\\
1.17917917917918e-06	0.0046009344129658\\
1.18118118118118e-06	0.00467553711072149\\
1.18318318318318e-06	0.00530495841447211\\
1.18518518518519e-06	0.00640498187189675\\
1.18718718718719e-06	0.00791418830462775\\
1.18918918918919e-06	0.00979485820772668\\
1.19119119119119e-06	0.0120327191211459\\
1.19319319319319e-06	0.0146355795719273\\
1.1951951951952e-06	0.0176309313888987\\
1.1971971971972e-06	0.0210626388641314\\
1.1991991991992e-06	0.0249868651515179\\
1.2012012012012e-06	0.0294674124047858\\
1.2032032032032e-06	0.034570671629237\\
1.20520520520521e-06	0.0403603904555196\\
1.20720720720721e-06	0.0468924716979789\\
1.20920920920921e-06	0.0542100125573453\\
1.21121121121121e-06	0.062338783855408\\
1.21321321321321e-06	0.0712833311911364\\
1.21521521521522e-06	0.0810238560645822\\
1.21721721721722e-06	0.0915140057202437\\
1.21921921921922e-06	0.102679666788403\\
1.22122122122122e-06	0.114418820965408\\
1.22322322322322e-06	0.126602482284278\\
1.22522522522523e-06	0.139076696350147\\
1.22722722722723e-06	0.151665543620688\\
1.22922922922923e-06	0.164175052727554\\
1.23123123123123e-06	0.176397897201999\\
1.23323323323323e-06	0.188118720897799\\
1.23523523523524e-06	0.1991199148434\\
1.23723723723724e-06	0.209187651951678\\
1.23923923923924e-06	0.218117976497263\\
1.24124124124124e-06	0.225722742828441\\
1.24324324324324e-06	0.2318352024575\\
1.24524524524525e-06	0.236315050269358\\
1.24724724724725e-06	0.239052758666157\\
1.24924924924925e-06	0.239973052368075\\
1.25125125125125e-06	0.239037405465188\\
1.25325325325325e-06	0.236245475143984\\
1.25525525525526e-06	0.231635422148315\\
1.25725725725726e-06	0.225283105242485\\
1.25925925925926e-06	0.217300174442223\\
1.26126126126126e-06	0.207831124284208\\
1.26326326326326e-06	0.197049402675352\\
1.26526526526527e-06	0.185152701742416\\
1.26726726726727e-06	0.172357583557126\\
1.26926926926927e-06	0.158893614766093\\
1.27127127127127e-06	0.144997199319346\\
1.27327327327327e-06	0.130905307186178\\
1.27527527527528e-06	0.116849298916008\\
1.27727727727728e-06	0.103049041120341\\
1.27927927927928e-06	0.0897074966252673\\
1.28128128128128e-06	0.0770059555999817\\
1.28328328328328e-06	0.0651000510394063\\
1.28528528528529e-06	0.0541166743845058\\
1.28728728728729e-06	0.0441518757734392\\
1.28928928928929e-06	0.0352697995200873\\
1.29129129129129e-06	0.0275026700867222\\
1.29329329329329e-06	0.0208518082674337\\
1.2952952952953e-06	0.0152896227422953\\
1.2972972972973e-06	0.0107624897699219\\
1.2992992992993e-06	0.00719440464852174\\
1.3013013013013e-06	0.00449126366417479\\
1.3033033033033e-06	0.00254561538154689\\
1.30530530530531e-06	0.00124170596001486\\
1.30730730730731e-06	0.000460635142722122\\
1.30930930930931e-06	8.54379002135938e-05\\
1.31131131131131e-06	5.91142795243754e-06\\
1.31331331331331e-06	0.000123018094014647\\
1.31531531531532e-06	0.000352711595519327\\
1.31731731731732e-06	0.000629055401412176\\
1.31931931931932e-06	0.000906528754122443\\
1.32132132132132e-06	0.00116144514747347\\
1.32332332332332e-06	0.00139244025480257\\
1.32532532532533e-06	0.00162001963478891\\
1.32732732732733e-06	0.00188519004041756\\
1.32932932932933e-06	0.00224723064756773\\
1.33133133133133e-06	0.00278069089350662\\
1.33333333333333e-06	0.00357172883987139\\
1.33533533533534e-06	0.00471392713022311\\
1.33733733733734e-06	0.0063037419233483\\
1.33933933933934e-06	0.00843575304358683\\
1.34134134134134e-06	0.0111978905808714\\
1.34334334334334e-06	0.0146668140802116\\
1.34534534534535e-06	0.0189036152754444\\
1.34734734734735e-06	0.0239500042450254\\
1.34934934934935e-06	0.0298251222976345\\
1.35135135135135e-06	0.0365231034162639\\
1.35335335335335e-06	0.0440114804493156\\
1.35535535535536e-06	0.0522305033214847\\
1.35735735735736e-06	0.0610934053387534\\
1.35935935935936e-06	0.0704876212458442\\
1.36136136136136e-06	0.0802769281631565\\
1.36336336336336e-06	0.0903044489840819\\
1.36536536536537e-06	0.100396428315502\\
1.36736736736737e-06	0.110366664582701\\
1.36936936936937e-06	0.120021459377049\\
1.37137137137137e-06	0.129164927246259\\
1.37337337337337e-06	0.137604496498663\\
1.37537537537538e-06	0.145156424621195\\
1.37737737737738e-06	0.15165115081034\\
1.37937937937938e-06	0.156938312903099\\
1.38138138138138e-06	0.160891266490827\\
1.38338338338338e-06	0.163410959831957\\
1.38538538538539e-06	0.164429038803703\\
1.38738738738739e-06	0.163910080843807\\
1.38938938938939e-06	0.161852884795272\\
1.39139139139139e-06	0.158290773839982\\
1.39339339339339e-06	0.153290900280167\\
1.3953953953954e-06	0.146952572751459\\
1.3973973973974e-06	0.139404657477942\\
1.3993993993994e-06	0.130802134391276\\
1.4014014014014e-06	0.121321915383011\\
1.4034034034034e-06	0.111158054790264\\
1.40540540540541e-06	0.100516500704172\\
1.40740740740741e-06	0.0896095492620293\\
1.40940940940941e-06	0.0786501723281512\\
1.41141141141141e-06	0.0678463916561322\\
1.41341341341341e-06	0.057395869711975\\
1.41541541541542e-06	0.0474808789657761\\
1.41741741741742e-06	0.0382637979499547\\
1.41941941941942e-06	0.0298832642229474\\
1.42142142142142e-06	0.0224510922061527\\
1.42342342342342e-06	0.0160500384432663\\
1.42542542542543e-06	0.0107324690290774\\
1.42742742742743e-06	0.00651995470453041\\
1.42942942942943e-06	0.00340378938935858\\
1.43143143143143e-06	0.00134639870232553\\
1.43343343343343e-06	0.000283577254026327\\
1.43543543543544e-06	0.000127468082221619\\
1.43743743743744e-06	0.000770175340893815\\
1.43943943943944e-06	0.00208788294423858\\
1.44144144144144e-06	0.00394533786276266\\
1.44344344344344e-06	0.00620054757495636\\
1.44544544544545e-06	0.00870953703479838\\
1.44744744744745e-06	0.0113310114918779\\
1.44944944944945e-06	0.013930777495685\\
1.45145145145145e-06	0.0163857851611367\\
1.45345345345345e-06	0.0185876698466578\\
1.45545545545546e-06	0.0204456902379103\\
1.45745745745746e-06	0.0218889817602128\\
1.45945945945946e-06	0.0228680684869132\\
1.46146146146146e-06	0.023355602428627\\
1.46346346346346e-06	0.0233463254002195\\
1.46546546546547e-06	0.0228562746814949\\
1.46746746746747e-06	0.0219212785483148\\
1.46946946946947e-06	0.0205948106385109\\
1.47147147147147e-06	0.0189452922940027\\
1.47347347347347e-06	0.0170529488508504\\
1.47547547547548e-06	0.0150063388177509\\
1.47747747747748e-06	0.0128986836131515\\
1.47947947947948e-06	0.0108241297923649\\
1.48148148148148e-06	0.00887407541336914\\
1.48348348348348e-06	0.00713368744263929\\
1.48548548548549e-06	0.00567872811941149\\
1.48748748748749e-06	0.0045727953474253\\
1.48948948948949e-06	0.00386506596250355\\
1.49149149149149e-06	0.00358861173470837\\
1.49349349349349e-06	0.00375933689316964\\
1.4954954954955e-06	0.00437556355909409\\
1.4974974974975e-06	0.00541826852163669\\
1.4994994994995e-06	0.00685195208385342\\
1.5015015015015e-06	0.00862609801397829\\
1.5035035035035e-06	0.010677163687676\\
1.50550550550551e-06	0.0129310219570862\\
1.50750750750751e-06	0.0153057616987514\\
1.50950950950951e-06	0.0177147428323241\\
1.51151151151151e-06	0.0200697941993015\\
1.51351351351351e-06	0.0222844392471204\\
1.51551551551552e-06	0.0242770350416884\\
1.51751751751752e-06	0.0259737146554461\\
1.51951951951952e-06	0.0273110312387925\\
1.52152152152152e-06	0.0282382137456106\\
1.52352352352352e-06	0.0287189589019973\\
1.52552552552553e-06	0.0287327010392625\\
1.52752752752753e-06	0.028275320240316\\
1.52952952952953e-06	0.0273592692020027\\
1.53153153153153e-06	0.0260131195941792\\
1.53353353353353e-06	0.0242805487936043\\
1.53553553553554e-06	0.0222188070000991\\
1.53753753753754e-06	0.019896722259192\\
1.53953953953954e-06	0.017392316238759\\
1.54154154154154e-06	0.0147901162387575\\
1.54354354354354e-06	0.0121782584538734\\
1.54554554554555e-06	0.00964548367061939\\
1.54754754754755e-06	0.00727812919481516\\
1.54954954954955e-06	0.00515721982781588\\
1.55155155155155e-06	0.00335575621972224\\
1.55355355355355e-06	0.00193629112359351\\
1.55555555555556e-06	0.000948873266322635\\
1.55755755755756e-06	0.000429425147801262\\
1.55955955955956e-06	0.000398605572813731\\
1.56156156156156e-06	0.000861190667567815\\
1.56356356356356e-06	0.00180598913856712\\
1.56556556556557e-06	0.00320628922348922\\
1.56756756756757e-06	0.00502081679215153\\
1.56956956956957e-06	0.00719516699159902\\
1.57157157157157e-06	0.00966365626385161\\
1.57357357357357e-06	0.012351528009998\\
1.57557557557558e-06	0.0151774340662317\\
1.57757757757758e-06	0.0180561058426082\\
1.57957957957958e-06	0.0209011236995773\\
1.58158158158158e-06	0.0236276910392715\\
1.58358358358358e-06	0.0261553206955565\\
1.58558558558559e-06	0.0284103454364161\\
1.58758758758759e-06	0.030328171555849\\
1.58958958958959e-06	0.0318552043435667\\
1.59159159159159e-06	0.0329503863063957\\
1.59359359359359e-06	0.0335863029295748\\
1.5955955955956e-06	0.0337498260070369\\
1.5975975975976e-06	0.0334422805970755\\
1.5995995995996e-06	0.0326791379141211\\
1.6016016016016e-06	0.0314892523898888\\
1.6036036036036e-06	0.0299136761886801\\
1.60560560560561e-06	0.0280040981409662\\
1.60760760760761e-06	0.0258209659200369\\
1.60960960960961e-06	0.0234313599512366\\
1.61161161161161e-06	0.0209066947161669\\
1.61361361361361e-06	0.0183203275895178\\
1.61561561561562e-06	0.0157451570141445\\
1.61761761761762e-06	0.0132512906693844\\
1.61961961961962e-06	0.0109038604041378\\
1.62162162162162e-06	0.00876105426883961\\
1.62362362362362e-06	0.0068724272528286\\
1.62562562562563e-06	0.00527754165463257\\
1.62762762762763e-06	0.0040049757828146\\
1.62962962962963e-06	0.00307172635199988\\
1.63163163163163e-06	0.00248301598093354\\
1.63363363363363e-06	0.00223250310924509\\
1.63563563563564e-06	0.00230287791564973\\
1.63763763763764e-06	0.00266681491091752\\
1.63963963963964e-06	0.00328824122601854\\
1.64164164164164e-06	0.00412386960043749\\
1.64364364364364e-06	0.0051249370157205\\
1.64564564564565e-06	0.00623908405931264\\
1.64764764764765e-06	0.00741230660771116\\
1.64964964964965e-06	0.00859091036474629\\
1.65165165165165e-06	0.00972340017289667\\
1.65365365365365e-06	0.0107622397406699\\
1.65565565565566e-06	0.011665423324795\\
1.65765765765766e-06	0.0123978087269857\\
1.65965965965966e-06	0.0129321704030367\\
1.66166166166166e-06	0.0132499421773229\\
1.66366366366366e-06	0.0133416306110569\\
1.66566566566567e-06	0.0132068920671107\\
1.66766766766767e-06	0.0128542785190268\\
1.66966966966967e-06	0.0123006687451464\\
1.67167167167167e-06	0.0115704123305136\\
1.67367367367367e-06	0.0106942235046404\\
1.67567567567568e-06	0.00970786995540165\\
1.67767767767768e-06	0.00865070811924627\\
1.67967967967968e-06	0.00756412086289134\\
1.68168168168168e-06	0.00648991582081958\\
1.68368368368368e-06	0.00546874289043646\\
1.68568568568569e-06	0.00453858754224347\\
1.68768768768769e-06	0.0037333927784306\\
1.68968968968969e-06	0.00308185694099047\\
1.69169169169169e-06	0.00260644736170476\\
1.69369369369369e-06	0.00232266134530077\\
1.6956956956957e-06	0.00223855650862541\\
1.6976976976977e-06	0.00235456241668516\\
1.6996996996997e-06	0.00266357513053557\\
1.7017017017017e-06	0.00315132608428814\\
1.7037037037037e-06	0.00379700700026293\\
1.70570570570571e-06	0.00457412367036757\\
1.70770770770771e-06	0.00545154368081231\\
1.70970970970971e-06	0.00639469679373009\\
1.71171171171171e-06	0.00736688192686171\\
1.71371371371371e-06	0.00833063163475259\\
1.71571571571572e-06	0.0092490837711939\\
1.71771771771772e-06	0.0100873106161723\\
1.71971971971972e-06	0.0108135581290863\\
1.72172172172172e-06	0.011400352028578\\
1.72372372372372e-06	0.0118254329256849\\
1.72572572572573e-06	0.0120724895282643\\
1.72772772772773e-06	0.012131666726433\\
1.72972972972973e-06	0.0119998338648559\\
1.73173173173173e-06	0.0116806073917989\\
1.73373373373373e-06	0.0111841310213433\\
1.73573573573574e-06	0.0105266252317711\\
1.73773773773774e-06	0.00972972604186149\\
1.73973973973974e-06	0.0088196402749044\\
1.74174174174174e-06	0.00782615069012297\\
1.74374374374374e-06	0.00678150922834855\\
1.74574574574575e-06	0.00571926002909803\\
1.74774774774775e-06	0.00467303572997902\\
1.74974974974975e-06	0.00367537081468505\\
1.75175175175175e-06	0.00275657444887608\\
1.75375375375375e-06	0.00194370240678906\\
1.75575575575576e-06	0.00125966347155745\\
1.75775775775776e-06	0.000722490262899326\\
1.75975975975976e-06	0.000344798021744703\\
1.76176176176176e-06	0.000133447710017948\\
1.76376376376376e-06	8.94221354659427e-05\\
1.76576576576577e-06	0.000207915969796119\\
1.76776776776777e-06	0.00047863277951476\\
1.76976976976977e-06	0.00088627481122828\\
1.77177177177177e-06	0.0014112045275249\\
1.77377377377377e-06	0.00203025100996325\\
1.77577577577578e-06	0.00271762953123676\\
1.77777777777778e-06	0.00344593900700979\\
1.77977977977978e-06	0.00418719978024506\\
1.78178178178178e-06	0.00491389332829935\\
1.78378378378378e-06	0.0055999660254399\\
1.78578578578579e-06	0.0062217609995636\\
1.78778778778779e-06	0.00675884530195054\\
1.78978978978979e-06	0.00719470392816397\\
1.79179179179179e-06	0.00751727751291501\\
1.79379379379379e-06	0.00771932656560289\\
1.7957957957958e-06	0.00779861168574456\\
1.7977977977978e-06	0.00775788605226932\\
1.7997997997998e-06	0.0076047033648849\\
1.8018018018018e-06	0.00735105107923451\\
1.8038038038038e-06	0.00701282498204926\\
1.80580580580581e-06	0.00660916667974962\\
1.80780780780781e-06	0.00616169023371253\\
1.80980980980981e-06	0.00569362781167866\\
1.81181181181181e-06	0.00522892672111919\\
1.81381381381381e-06	0.00479133147347089\\
1.81581581581582e-06	0.00440348456985019\\
1.81781781781782e-06	0.00408607851661862\\
1.81981981981982e-06	0.00385708923461543\\
1.82182182182182e-06	0.00373111762197085\\
1.82382382382382e-06	0.0037188617072265\\
1.82582582582583e-06	0.00382673675821327\\
1.82782782782783e-06	0.00405665508886111\\
1.82982982982983e-06	0.00440597134379996\\
1.83183183183183e-06	0.00486759296157379\\
1.83383383383383e-06	0.00543024954446496\\
1.83583583583584e-06	0.00607890921217632\\
1.83783783783784e-06	0.00679532488857263\\
1.83983983983984e-06	0.00755868904389893\\
1.84184184184184e-06	0.00834637183946889\\
1.84384384384384e-06	0.00913471501450818\\
1.84584584584585e-06	0.00989985229502278\\
1.84784784784785e-06	0.0106185266322553\\
1.84984984984985e-06	0.0112688751928021\\
1.85185185185185e-06	0.0118311546835461\\
1.85385385385385e-06	0.0122883822240118\\
1.85585585585586e-06	0.0126268704642056\\
1.85785785785786e-06	0.0128366398453948\\
1.85985985985986e-06	0.0129116956485504\\
1.86186186186186e-06	0.0128501625868666\\
1.86386386386386e-06	0.0126542749808112\\
1.86586586586587e-06	0.0123302258095117\\
1.86786786786787e-06	0.0118878829679906\\
1.86986986986987e-06	0.0113403856941293\\
1.87187187187187e-06	0.0107036381985324\\
1.87387387387387e-06	0.00999572089435279\\
1.87587587587588e-06	0.00923624217102203\\
1.87787787787788e-06	0.00844565530607016\\
1.87987987987988e-06	0.0076445658180664\\
1.88188188188188e-06	0.00685305432204639\\
1.88388388388388e-06	0.00609003878328303\\
1.88588588588589e-06	0.00537269803656043\\
1.88788788788789e-06	0.00471597563824299\\
1.88988988988989e-06	0.00413217966685732\\
1.89189189189189e-06	0.00363069012653573\\
1.89389389389389e-06	0.00321778129534376\\
1.8958958958959e-06	0.00289656186671316\\
1.8978978978979e-06	0.00266703123045746\\
1.8998998998999e-06	0.00252624590124926\\
1.9019019019019e-06	0.00246858608908465\\
1.9039039039039e-06	0.00248610886535277\\
1.90590590590591e-06	0.00256897143646814\\
1.90790790790791e-06	0.002705905796627\\
1.90990990990991e-06	0.00288472456563522\\
1.91191191191191e-06	0.00309283716966137\\
1.91391391391391e-06	0.00331775570281289\\
1.91591591591592e-06	0.00354757079416039\\
1.91791791791792e-06	0.00377137954597602\\
1.91991991991992e-06	0.00397965002365986\\
1.92192192192192e-06	0.00416450976034058\\
1.92392392392392e-06	0.0043199491628897\\
1.92592592592593e-06	0.00444193442901582\\
1.92792792792793e-06	0.00452842845519651\\
1.92992992992993e-06	0.00457932207644869\\
1.93193193193193e-06	0.00459628167754448\\
1.93393393393393e-06	0.00458252260538003\\
1.93593593593594e-06	0.00454252076174642\\
1.93793793793794e-06	0.00448167715114455\\
1.93993993993994e-06	0.00440595190904595\\
1.94194194194194e-06	0.00432148537773725\\
1.94394394394394e-06	0.00423422409393201\\
1.94594594594595e-06	0.00414956909866969\\
1.94794794794795e-06	0.00407206279956776\\
1.94994994994995e-06	0.0040051287608201\\
1.95195195195195e-06	0.0039508763465925\\
1.95395395395395e-06	0.00390997920106697\\
1.95595595595596e-06	0.00388163323503081\\
1.95795795795796e-06	0.00386359624066715\\
1.95995995995996e-06	0.00385230761815666\\
1.96196196196196e-06	0.00384308311841729\\
1.96396396396396e-06	0.00383037613175989\\
1.96596596596597e-06	0.00380809402038994\\
1.96796796796797e-06	0.00376995542796489\\
1.96996996996997e-06	0.0037098725078487\\
1.97197197197197e-06	0.0036223406769766\\
1.97397397397397e-06	0.00350281788209949\\
1.97597597597598e-06	0.00334807548955378\\
1.97797797797798e-06	0.00315650377909414\\
1.97997997997998e-06	0.00292835660806617\\
1.98198198198198e-06	0.00266592205720729\\
1.98398398398398e-06	0.00237360869044911\\
1.98598598598599e-06	0.00205794035195691\\
1.98798798798799e-06	0.00172745605891789\\
1.98998998998999e-06	0.00139251538854065\\
1.99199199199199e-06	0.00106501365361712\\
1.99399399399399e-06	0.000758014960572281\\
1.995995995996e-06	0.000485314797387488\\
1.997997997998e-06	0.000260946964398077\\
2e-06	9.86523104450607e-05\\
};
\addlegendentry{MF w/ spoof}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
3.1468373804309e-07	0\\
3.1468373804309e-07	0.995350517177691\\
};
\addlegendentry{true ToA}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
9.81811928439394e-07	0\\
9.81811928439394e-07	0.946058080154173\\
};
\addlegendentry{spoof ToA (1)}

\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
1.11523756651865e-06	0\\
1.11523756651865e-06	0.425785181595757\\
};
\addlegendentry{spoof ToA (2)}

\addplot [color=blue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.67435615152942e-07	0\\
5.67435615152942e-07	0.228358916158183\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.23456380554925e-06	0\\
1.23456380554925e-06	0.195430344009298\\
};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.36798944362851e-06	0\\
1.36798944362851e-06	0.113366670897245\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}


\draw[<->, >=latex, thick, black] (3.8,	3.5) -- (5.2,	3.5) node[above,midway]{\small$\Delta\tau_{1,0}^{}$};
\draw[<->, >=latex, thick, black] (7.6,	5.3) -- (8.35,	5.3) node[above]{\small $\Delta\overline{\tau}_{2,0}^{}$};

\end{tikzpicture}%

==> figures/tdoa_oracle.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
[scale=1\columnwidth/10cm,font=\Large]
\begin{axis}[%
width=4.521in,
height=3.478in,
at={(0.758in,0.568in)},
scale only axis,
xmin=0,
xmax=1.8e-06,
xlabel style={font=\color{white!15!black}},
label style={font=\huge},
xlabel={ToA [s]},
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0.000688076021291432\\
2.002002002002e-09	0.000966236919982811\\
4.004004004004e-09	0.00127732420756683\\
6.00600600600601e-09	0.00161134147891459\\
8.00800800800801e-09	0.00195717496613408\\
1.001001001001e-08	0.00230297818585729\\
1.2012012012012e-08	0.0026365943533964\\
1.4014014014014e-08	0.00294600199011296\\
1.6016016016016e-08	0.00321976790290716\\
1.8018018018018e-08	0.0034474910121287\\
2.002002002002e-08	0.00362022038634329\\
2.2022022022022e-08	0.00373083132924715\\
2.4024024024024e-08	0.00377434445409012\\
2.6026026026026e-08	0.00374817435102253\\
2.8028028028028e-08	0.00365229665795673\\
3.003003003003e-08	0.00348932502045724\\
3.2032032032032e-08	0.00326449248681819\\
3.4034034034034e-08	0.00298553523053141\\
3.6036036036036e-08	0.00266248001057959\\
3.8038038038038e-08	0.00230734034776205\\
4.004004004004e-08	0.00193372988485148\\
4.2042042042042e-08	0.00155640468128071\\
4.4044044044044e-08	0.00119074914462505\\
4.60460460460461e-08	0.000852222805139909\\
4.80480480480481e-08	0.000555787092546478\\
5.005005005005e-08	0.000315332589573078\\
5.20520520520521e-08	0.000143127848159592\\
5.40540540540541e-08	4.93107188820239e-05\\
5.60560560560561e-08	4.14422446554687e-05\\
5.80580580580581e-08	0.000124141515572074\\
6.00600600600601e-08	0.000298817509649011\\
6.20620620620621e-08	0.000563510917751999\\
6.40640640640641e-08	0.00091285535886619\\
6.60660660660661e-08	0.00133816334580981\\
6.80680680680681e-08	0.00182763799269931\\
7.00700700700701e-08	0.00236670691059523\\
7.20720720720721e-08	0.0029384701743141\\
7.40740740740741e-08	0.00352424982427109\\
7.60760760760761e-08	0.00410422425531203\\
7.80780780780781e-08	0.00465812719680289\\
8.00800800800801e-08	0.00516598795018738\\
8.20820820820821e-08	0.00560888725026845\\
8.40840840840841e-08	0.00596970166086897\\
8.60860860860861e-08	0.00623380888416864\\
8.80880880880881e-08	0.00638972680556728\\
9.00900900900901e-08	0.00642966052930258\\
9.20920920920921e-08	0.00634993406671695\\
9.40940940940941e-08	0.00615128666661148\\
9.60960960960961e-08	0.00583901793894824\\
9.80980980980981e-08	0.00542297080044414\\
1.001001001001e-07	0.00491734671542691\\
1.02102102102102e-07	0.00434035354481937\\
1.04104104104104e-07	0.00371369235780628\\
1.06106106106106e-07	0.00306189559840063\\
1.08108108108108e-07	0.0024115348197064\\
1.1011011011011e-07	0.00179032158926444\\
1.12112112112112e-07	0.00122612992420923\\
1.14114114114114e-07	0.00074597254473682\\
1.16116116116116e-07	0.000374966170261118\\
1.18118118118118e-07	0.000135322884891289\\
1.2012012012012e-07	4.54051620672781e-05\\
1.22122122122122e-07	0.000118881396049132\\
1.24124124124124e-07	0.000364016716918416\\
1.26126126126126e-07	0.000783130487247763\\
1.28128128128128e-07	0.00137224725991526\\
1.3013013013013e-07	0.00212096223008643\\
1.32132132132132e-07	0.00301253549543304\\
1.34134134134134e-07	0.00402422194157323\\
1.36136136136136e-07	0.00512783552279204\\
1.38138138138138e-07	0.00629053836691147\\
1.4014014014014e-07	0.00747583677308502\\
1.42142142142142e-07	0.00864475807869474\\
1.44144144144144e-07	0.00975717483474706\\
1.46146146146146e-07	0.010773236028825\\
1.48148148148148e-07	0.0116548594939181\\
1.5015015015015e-07	0.0123672353767123\\
1.52152152152152e-07	0.0128802878109605\\
1.54154154154154e-07	0.0131700409073462\\
1.56156156156156e-07	0.0132198359375966\\
1.58158158158158e-07	0.0130213492082383\\
1.6016016016016e-07	0.0125753645797118\\
1.62162162162162e-07	0.0118922608194525\\
1.64164164164164e-07	0.0109921818515083\\
1.66166166166166e-07	0.00990486728947569\\
1.68168168168168e-07	0.00866913116781712\\
1.7017017017017e-07	0.00733198822349374\\
1.72172172172172e-07	0.00594743908819147\\
1.74174174174174e-07	0.00457493796189382\\
1.76176176176176e-07	0.00327757836036525\\
1.78178178178178e-07	0.00212004396157962\\
1.8018018018018e-07	0.00116638202145135\\
1.82182182182182e-07	0.000477665905005144\\
1.84184184184184e-07	0.000109620631281537\\
1.86186186186186e-07	0.000110290645269954\\
1.88188188188188e-07	0.000517832046390547\\
1.9019019019019e-07	0.00135851202096419\\
1.92192192192192e-07	0.00264499611686614\\
1.94194194194194e-07	0.00437499921039502\\
1.96196196196196e-07	0.00653036857836127\\
1.98198198198198e-07	0.00907665751600276\\
2.002002002002e-07	0.0119632356304003\\
2.02202202202202e-07	0.0151239675662969\\
2.04204204204204e-07	0.0184784758378101\\
2.06206206206206e-07	0.0219339860628195\\
2.08208208208208e-07	0.0253877347000087\\
2.1021021021021e-07	0.0287299008882072\\
2.12212212212212e-07	0.0318470057295827\\
2.14214214214214e-07	0.0346257049018162\\
2.16216216216216e-07	0.0369568843865462\\
2.18218218218218e-07	0.0387399548993647\\
2.2022022022022e-07	0.0398872288017719\\
2.22222222222222e-07	0.0403282543165759\\
2.24224224224224e-07	0.0400139761368292\\
2.26226226226226e-07	0.0389205893152626\\
2.28228228228228e-07	0.0370529548546809\\
2.3023023023023e-07	0.0344474507970937\\
2.32232232232232e-07	0.0311741418297616\\
2.34234234234234e-07	0.0273381633783349\\
2.36236236236236e-07	0.0230802326180275\\
2.38238238238238e-07	0.0185762184724715\\
2.4024024024024e-07	0.0140357250539531\\
2.42242242242242e-07	0.00969966760321729\\
2.44244244244244e-07	0.00583684620717384\\
2.46246246246246e-07	0.0027395497388782\\
2.48248248248248e-07	0.000718249858766505\\
2.5025025025025e-07	9.54717933346998e-05\\
2.52252252252252e-07	0.00119895421304907\\
2.54254254254254e-07	0.00435423412395136\\
2.56256256256256e-07	0.00987681355978264\\
2.58258258258258e-07	0.0180640823609381\\
2.6026026026026e-07	0.029187184874957\\
2.62262262262262e-07	0.0434830275246326\\
2.64264264264264e-07	0.0611466284863986\\
2.66266266266266e-07	0.0823240099466452\\
2.68268268268268e-07	0.107105827431292\\
2.7027027027027e-07	0.13552191954586\\
2.72272272272272e-07	0.16753694527122\\
2.74274274274274e-07	0.203047255024547\\
2.76276276276276e-07	0.241879116440417\\
2.78278278278278e-07	0.283788386802491\\
2.8028028028028e-07	0.328461691923945\\
2.82282282282282e-07	0.375519136792696\\
2.84284284284284e-07	0.424518537302076\\
2.86286286286286e-07	0.47496112577131\\
2.88288288288288e-07	0.526298646649399\\
2.9029029029029e-07	0.5779417237258\\
2.92292292292292e-07	0.629269347260966\\
2.94294294294294e-07	0.679639299577828\\
2.96296296296296e-07	0.728399311634719\\
2.98298298298298e-07	0.774898721656995\\
3.003003003003e-07	0.818500390655726\\
3.02302302302302e-07	0.858592619098636\\
3.04304304304304e-07	0.894600804471103\\
3.06306306306306e-07	0.925998581171986\\
3.08308308308308e-07	0.952318192169972\\
3.1031031031031e-07	0.973159855978973\\
3.12312312312312e-07	0.988199912513939\\
3.14314314314314e-07	0.997197556825187\\
3.16316316316316e-07	1\\
3.18318318318318e-07	0.996545930954893\\
3.2032032032032e-07	0.986867190598613\\
3.22322322322322e-07	0.971088610011197\\
3.24324324324324e-07	0.949426005877029\\
3.26326326326326e-07	0.922182368405929\\
3.28328328328328e-07	0.889742318336253\\
3.3033033033033e-07	0.852564949309262\\
3.32332332332332e-07	0.811175208944734\\
3.34334334334334e-07	0.76615400540812\\
3.36336336336336e-07	0.718127255302863\\
3.38338338338338e-07	0.667754112621846\\
3.4034034034034e-07	0.615714636653871\\
3.42342342342342e-07	0.5626971687147\\
3.44344344344344e-07	0.509385693065932\\
3.46346346346346e-07	0.456447456272255\\
3.48348348348348e-07	0.404521111570813\\
3.5035035035035e-07	0.354205640795485\\
3.52352352352352e-07	0.306050286385109\\
3.54354354354354e-07	0.260545700531514\\
3.56356356356356e-07	0.218116488251258\\
3.58358358358358e-07	0.179115286875055\\
3.6036036036036e-07	0.143818487020681\\
3.62362362362362e-07	0.11242366050387\\
3.64364364364364e-07	0.0850487198530797\\
3.66366366366366e-07	0.0617327931569815\\
3.68368368368368e-07	0.0424387579139304\\
3.7037037037037e-07	0.0270573393657129\\
3.72372372372372e-07	0.0154126434227958\\
3.74374374374374e-07	0.00726896258363201\\
3.76376376376376e-07	0.00233866597254664\\
3.78378378378378e-07	0.000290962404200713\\
3.8038038038038e-07	0.000761308725200333\\
3.82382382382382e-07	0.0033612249339613\\
3.84384384384384e-07	0.00768827293047356\\
3.86386386386386e-07	0.0133359572300984\\
3.88388388388388e-07	0.0199033134624805\\
3.9039039039039e-07	0.0270039636863846\\
3.92392392392392e-07	0.034274436056988\\
3.94394394394394e-07	0.0413815696249852\\
3.96396396396396e-07	0.0480288523522538\\
3.98398398398398e-07	0.0539615710257878\\
4.004004004004e-07	0.0589706847945535\\
4.02402402402402e-07	0.0628953686458793\\
4.04404404404404e-07	0.0656242083554361\\
4.06406406406406e-07	0.0670950633622899\\
4.08408408408408e-07	0.0672936477354996\\
4.1041041041041e-07	0.0662509110552691\\
4.12412412412412e-07	0.0640393298426093\\
4.14414414414414e-07	0.0607682454382739\\
4.16416416416416e-07	0.0565784053618821\\
4.18418418418418e-07	0.0516358817031641\\
4.2042042042042e-07	0.0461255516675988\\
4.22422422422422e-07	0.040244331814459\\
4.24424424424424e-07	0.0341943587235911\\
4.26426426426426e-07	0.0281763048853478\\
4.28428428428428e-07	0.0223830097389517\\
4.3043043043043e-07	0.0169935923285598\\
4.32432432432432e-07	0.0121681944599782\\
4.34434434434434e-07	0.00804348208236525\\
4.36436436436436e-07	0.00472900853116016\\
4.38438438438438e-07	0.00230451695938228\\
4.4044044044044e-07	0.000818231508152422\\
4.42442442442442e-07	0.000286158301759093\\
4.44444444444444e-07	0.000692388978274619\\
4.46446446446446e-07	0.0019903719455132\\
4.48448448448448e-07	0.00410509060702325\\
4.5045045045045e-07	0.00693606409914729\\
4.52452452452452e-07	0.0103610652087647\\
4.54454454454454e-07	0.0142404326039082\\
4.56456456456456e-07	0.0184218407070222\\
4.58458458458458e-07	0.0227453807646319\\
4.6046046046046e-07	0.0270488010939004\\
4.62462462462462e-07	0.0311727531748846\\
4.64464464464464e-07	0.0349658931495145\\
4.66466466466466e-07	0.0382896952144759\\
4.68468468468468e-07	0.041022844079878\\
4.7047047047047e-07	0.0430650877380648\\
4.72472472472472e-07	0.0443404487931819\\
4.74474474474474e-07	0.0447997120190448\\
4.76476476476476e-07	0.0444221270642268\\
4.78478478478478e-07	0.0432162876964473\\
4.8048048048048e-07	0.0412201720417953\\
4.82482482482482e-07	0.0385003512952587\\
4.84484484484484e-07	0.0351503967405626\\
4.86486486486487e-07	0.0312885360347723\\
4.88488488488488e-07	0.0270546290491451\\
4.9049049049049e-07	0.0226065506356508\\
4.92492492492493e-07	0.0181160821038035\\
4.94494494494494e-07	0.0137644246216427\\
4.96496496496496e-07	0.00973745596231531\\
4.98498498498499e-07	0.00622085686032117\\
5.00500500500501e-07	0.00339523466903887\\
5.02502502502503e-07	0.00143137006601423\\
5.04504504504505e-07	0.000485707365808905\\
5.06506506506507e-07	0.000696200785923765\\
5.08508508508509e-07	0.0021786180582494\\
5.10510510510511e-07	0.00502338944046546\\
5.12512512512513e-07	0.00929307486628369\\
5.14514514514515e-07	0.0150205051292058\\
5.16516516516517e-07	0.0222076350982058\\
5.18518518518519e-07	0.030825128506778\\
5.20520520520521e-07	0.0408126753311174\\
5.22522522522523e-07	0.0520800246586856\\
5.24524524524525e-07	0.0645086987001491\\
5.26526526526527e-07	0.0779543376346535\\
5.28528528528529e-07	0.0922496106734905\\
5.30530530530531e-07	0.10720761639873\\
5.32532532532533e-07	0.122625685338348\\
5.34534534534535e-07	0.138289490068557\\
5.36536536536537e-07	0.153977363009496\\
5.38538538538539e-07	0.169464719553924\\
5.40540540540541e-07	0.184528484223288\\
5.42542542542543e-07	0.19895142009839\\
5.44544544544545e-07	0.212526266678215\\
5.46546546546547e-07	0.225059598380244\\
5.48548548548549e-07	0.236375324860051\\
5.50550550550551e-07	0.246317764908873\\
5.52552552552553e-07	0.254754237565708\\
5.54554554554555e-07	0.261577126914397\\
5.56556556556557e-07	0.266705390473969\\
5.58558558558559e-07	0.270085494777652\\
5.60560560560561e-07	0.271691775325669\\
5.62562562562563e-07	0.271526231258372\\
5.64564564564565e-07	0.269617777522837\\
5.66566566566567e-07	0.266020988722283\\
5.68568568568569e-07	0.260814379005066\\
5.70570570570571e-07	0.254098271071645\\
5.72572572572573e-07	0.245992314501834\\
5.74574574574575e-07	0.236632719025719\\
5.76576576576577e-07	0.226169272022152\\
5.78578578578579e-07	0.21476221141791\\
5.80580580580581e-07	0.202579025312448\\
5.82582582582583e-07	0.189791248143616\\
5.84584584584585e-07	0.176571320152703\\
5.86586586586587e-07	0.163089572449631\\
5.88588588588589e-07	0.149511394295891\\
5.90590590590591e-07	0.135994632510409\\
5.92592592592593e-07	0.12268726537415\\
5.94594594594595e-07	0.109725385284581\\
5.96596596596597e-07	0.0972315159158716\\
5.98598598598599e-07	0.0853132809969834\\
6.00600600600601e-07	0.0740624332414916\\
6.02602602602603e-07	0.0635542436504661\\
6.04604604604605e-07	0.0538472435459909\\
6.06606606606607e-07	0.0449833044393983\\
6.08608608608609e-07	0.036988034332306\\
6.10610610610611e-07	0.0298714634011331\\
6.12612612612613e-07	0.0236289873103526\\
6.14614614614615e-07	0.018242532691687\\
6.16616616616617e-07	0.0136819066435875\\
6.18618618618619e-07	0.00990629044856498\\
6.20620620620621e-07	0.0068658370512923\\
6.22622622622623e-07	0.00450333214100379\\
6.24624624624625e-07	0.00275587987051475\\
6.26626626626627e-07	0.00155657623695049\\
6.28628628628629e-07	0.000836135847892143\\
6.30630630630631e-07	0.000524441092392818\\
6.32632632632633e-07	0.000551986513497152\\
6.34634634634635e-07	0.000851195317910241\\
6.36636636636637e-07	0.00135758933942175\\
6.38638638638639e-07	0.00201079827799173\\
6.40640640640641e-07	0.00275539855384838\\
6.42642642642643e-07	0.00354157654079747\\
6.44644644644645e-07	0.00432561518012795\\
6.46646646646647e-07	0.00507020694213752\\
6.48648648648649e-07	0.00574459972487621\\
6.50650650650651e-07	0.00632458550091337\\
6.52652652652653e-07	0.00679234429798861\\
6.54654654654655e-07	0.00713615839715486\\
6.56656656656657e-07	0.00735001343450746\\
6.58658658658659e-07	0.00743310439455038\\
6.60660660660661e-07	0.00738926529112681\\
6.62662662662663e-07	0.00722634166280254\\
6.64664664664665e-07	0.00695552489014171\\
6.66666666666667e-07	0.0065906668071312\\
6.68668668668669e-07	0.00614759216928054\\
6.70670670670671e-07	0.00564342530307398\\
6.72672672672673e-07	0.00509594574564403\\
6.74674674674675e-07	0.00452298594221123\\
6.76676676676677e-07	0.00394188215554497\\
6.78678678678679e-07	0.0033689877097185\\
6.80680680680681e-07	0.0028192555918405\\
6.82682682682683e-07	0.00230589531997288\\
6.84684684684685e-07	0.00184010689983927\\
6.86686686686687e-07	0.00143089268008378\\
6.88688688688689e-07	0.00108494601435848\\
6.90690690690691e-07	0.000806613882227648\\
6.92692692692693e-07	0.000597929038585056\\
6.94694694694695e-07	0.000458705876467092\\
6.96696696696697e-07	0.00038669301906806\\
6.98698698698699e-07	0.000377774716262808\\
7.00700700700701e-07	0.000426212416679416\\
7.02702702702703e-07	0.000524917420931515\\
7.04704704704705e-07	0.000665745292716212\\
7.06706706706707e-07	0.000839802705317845\\
7.08708708708709e-07	0.0010377576205153\\
7.10710710710711e-07	0.00125014412006972\\
7.12712712712713e-07	0.00146765381841687\\
7.14714714714715e-07	0.00168140655751105\\
7.16716716716717e-07	0.00188319399693742\\
7.18718718718719e-07	0.00206569073839973\\
7.20720720720721e-07	0.00222262873588544\\
7.22722722722723e-07	0.00234893191262063\\
7.24724724724725e-07	0.00244080910430257\\
7.26726726726727e-07	0.00249580464609105\\
7.28728728728729e-07	0.00251280709019931\\
7.30730730730731e-07	0.00249201765463242\\
7.32732732732733e-07	0.00243488103641711\\
7.34734734734735e-07	0.00234398215162198\\
7.36736736736737e-07	0.0022229131694396\\
7.38738738738739e-07	0.00207611587162885\\
7.40740740740741e-07	0.00190870487838516\\
7.42742742742743e-07	0.00172627762777428\\
7.44744744744745e-07	0.00153471717293123\\
7.46746746746747e-07	0.00133999386823134\\
7.48748748748749e-07	0.00114797185584926\\
7.50750750750751e-07	0.000964225944993076\\
7.52752752752753e-07	0.00079387400916087\\
7.54754754754755e-07	0.000641429427308978\\
7.56756756756757e-07	0.000510677381508758\\
7.58758758758759e-07	0.000404578018078651\\
7.60760760760761e-07	0.000325198605220812\\
7.62762762762763e-07	0.000273675903474907\\
7.64764764764765e-07	0.00025020903241947\\
7.66766766766767e-07	0.000254082194888015\\
7.68768768768769e-07	0.000283715734914998\\
7.70770770770771e-07	0.000336743182812153\\
7.72772772772773e-07	0.000410111203430498\\
7.74774774774775e-07	0.000500198732336479\\
7.76776776776777e-07	0.000602951076663499\\
7.78778778778779e-07	0.000714024386396254\\
7.80780780780781e-07	0.000828935677216965\\
7.82782782782783e-07	0.000943213512850221\\
7.84784784784785e-07	0.00105254453342562\\
7.86786786786787e-07	0.0011529112426163\\
7.88788788788789e-07	0.00124071683151493\\
7.90790790790791e-07	0.00131289330849103\\
7.92792792792793e-07	0.00136698980501145\\
7.94794794794795e-07	0.00140123861756679\\
7.96796796796797e-07	0.00141459730288865\\
7.98798798798799e-07	0.00140676594291793\\
8.00800800800801e-07	0.00137817951182993\\
8.02802802802803e-07	0.00132997608369883\\
8.04804804804805e-07	0.00126394239050927\\
8.06806806806807e-07	0.0011824389518868\\
8.08808808808809e-07	0.00108830762786491\\
8.10810810810811e-07	0.000984764974806694\\
8.12812812812813e-07	0.000875285196160739\\
8.14814814814815e-07	0.00076347676196303\\
8.16816816816817e-07	0.000652956915996559\\
8.18818818818819e-07	0.000547228294009231\\
8.20820820820821e-07	0.000449561741673227\\
8.22822822822823e-07	0.000362889152873656\\
8.24824824824825e-07	0.000289709757723874\\
8.26826826826827e-07	0.000232012789549109\\
8.28828828828829e-07	0.00019121886872252\\
8.30830830830831e-07	0.000168141779234049\\
8.32832832832833e-07	0.000162971604038004\\
8.34834834834835e-07	0.000175279451748984\\
8.36836836836837e-07	0.000204043274958803\\
8.38838838838839e-07	0.000247693573892428\\
8.40840840840841e-07	0.000304177121837657\\
8.42842842842843e-07	0.00037103626239868\\
8.44844844844845e-07	0.000445500832289383\\
8.46846846846847e-07	0.000524589372928266\\
8.48848848848849e-07	0.00060521602176047\\
8.50850850850851e-07	0.000684299328031384\\
8.52852852852853e-07	0.000758869221408868\\
8.54854854854855e-07	0.00082616847464189\\
8.56856856856857e-07	0.000883745238190107\\
8.58858858858859e-07	0.000929533576136622\\
8.60860860860861e-07	0.000961919385500558\\
8.62862862862863e-07	0.000979789618731952\\
8.64864864864865e-07	0.00098256333238453\\
8.66866866866867e-07	0.000970203732275614\\
8.68868868868869e-07	0.000943211054094076\\
8.70870870870871e-07	0.000902596785149501\\
8.72872872872873e-07	0.000849840374653091\\
8.74874874874875e-07	0.000786830174703767\\
8.76876876876877e-07	0.000715790881806139\\
8.78878878878879e-07	0.00063920019164375\\
8.80880880880881e-07	0.000559697723432211\\
8.82882882882883e-07	0.00047998950349015\\
8.84884884884885e-07	0.000402751413668122\\
8.86886886886887e-07	0.000330535006079909\\
8.88888888888889e-07	0.000265678962525469\\
8.90890890890891e-07	0.000210229240533683\\
8.92892892892893e-07	0.000165870607504213\\
8.94894894894895e-07	0.000133871832908578\\
8.96896896896897e-07	0.000115046301958509\\
8.98898898898899e-07	0.000109729251069123\\
9.00900900900901e-07	0.000117772226152914\\
9.02902902902903e-07	0.000138554750718451\\
9.04904904904905e-07	0.000171012583641123\\
9.06906906906907e-07	0.000213681367633289\\
9.08908908908909e-07	0.00026475393901372\\
9.10910910910911e-07	0.000322149105560961\\
9.12912912912913e-07	0.000383589317778909\\
9.14914914914915e-07	0.000446684372490821\\
9.16916916916917e-07	0.000509018105470529\\
9.18918918918919e-07	0.000568234957318744\\
9.20920920920921e-07	0.000622123335439263\\
9.22922922922923e-07	0.000668692842373685\\
9.24924924924925e-07	0.000706242690618793\\
9.26926926926927e-07	0.000733418966523872\\
9.28928928928929e-07	0.00074925882791726\\
9.30930930930931e-07	0.000753220205977225\\
9.32932932932933e-07	0.000745196113651706\\
9.34934934934935e-07	0.000725513221320288\\
9.36936936936937e-07	0.000694914925219982\\
9.38938938938939e-07	0.000654529685270055\\
9.40940940940941e-07	0.000605825926831532\\
9.42942942942943e-07	0.000550555267439774\\
9.44944944944945e-07	0.000490686228543984\\
9.46946946946947e-07	0.000428330910146223\\
9.48948948948949e-07	0.00036566733236035\\
9.50950950950951e-07	0.000304860275132345\\
9.52952952952953e-07	0.000247983472002826\\
9.54954954954955e-07	0.000196945935981275\\
9.56956956956957e-07	0.000153425019051213\\
9.58958958958959e-07	0.000118808538775637\\
9.60960960960961e-07	9.41479564026481e-05\\
9.62962962962963e-07	8.01241740100793e-05\\
9.64964964964965e-07	7.70270491666492e-05\\
9.66966966966967e-07	8.47492216173701e-05\\
9.68968968968969e-07	0.000102794326051289\\
9.70970970970971e-07	0.000130299146867921\\
9.72972972972973e-07	0.000166068773668607\\
9.74974974974975e-07	0.000208623357562719\\
9.76976976976977e-07	0.000256254664494676\\
9.78978978978979e-07	0.000307090286617791\\
9.80980980980981e-07	0.000359163117755208\\
9.82982982982983e-07	0.000410483532592502\\
9.84984984984985e-07	0.000459111636659027\\
9.86986986986987e-07	0.000503226977120941\\
9.88988988988989e-07	0.000541193221253967\\
9.90990990990991e-07	0.000571615515107315\\
9.92992992992993e-07	0.000593388521133083\\
9.94994994994995e-07	0.000605733489370484\\
9.96996996996997e-07	0.000608223128689251\\
9.98998998998999e-07	0.00060079349725973\\
1.001001001001e-06	0.00058374260811672\\
1.003003003003e-06	0.000557715929002599\\
1.00500500500501e-06	0.000523679428102508\\
1.00700700700701e-06	0.000482881261840295\\
1.00900900900901e-06	0.000436803601785644\\
1.01101101101101e-06	0.000387106440814787\\
1.01301301301301e-06	0.000335565492068992\\
1.01501501501502e-06	0.000284006488704466\\
1.01701701701702e-06	0.000234238301566418\\
1.01901901901902e-06	0.000187987312546261\\
1.02102102102102e-06	0.000146835413522599\\
1.02302302302302e-06	0.000112163847661769\\
1.02502502502503e-06	8.51048777539293e-05\\
1.02702702702703e-06	6.65029642668292e-05\\
1.02902902902903e-06	5.68867754519533e-05\\
1.03103103103103e-06	5.64529467245117e-05\\
1.03303303303303e-06	6.50620716880282e-05\\
1.03503503503504e-06	8.2246958636762e-05\\
1.03703703703704e-06	0.000107232740528172\\
1.03903903903904e-06	0.000138967999402311\\
1.04104104104104e-06	0.00017616567339633\\
1.04304304304304e-06	0.000217352169803663\\
1.04504504504505e-06	0.000260922823191135\\
1.04704704704705e-06	0.000305201623196423\\
1.04904904904905e-06	0.000348502999527213\\
1.05105105105105e-06	0.000389193396165867\\
1.05305305305305e-06	0.000425750394193884\\
1.05505505505506e-06	0.000456817251322982\\
1.05705705705706e-06	0.000481250911500533\\
1.05905905905906e-06	0.000498161792482886\\
1.06106106106106e-06	0.000506943973234988\\
1.06306306306306e-06	0.00050729476447451\\
1.06506506506507e-06	0.000499223041118914\\
1.06706706706707e-06	0.000483046130153583\\
1.06906906906907e-06	0.000459375466238674\\
1.07107107107107e-06	0.000429091634967234\\
1.07307307307307e-06	0.000393309805319809\\
1.07507507507508e-06	0.000353336894843554\\
1.07707707707708e-06	0.000310622101287251\\
1.07907907907908e-06	0.000266702662709872\\
1.08108108108108e-06	0.000223146866604491\\
1.08308308308308e-06	0.000181496412158578\\
1.08508508508509e-06	0.000143210235945991\\
1.08708708708709e-06	0.000109611840489498\\
1.08908908908909e-06	8.18420205007547e-05\\
1.09109109109109e-06	6.08186689707843e-05\\
1.09309309309309e-06	4.72050730401193e-05\\
1.0950950950951e-06	4.13877880242826e-05\\
1.0970970970971e-06	4.34648193069323e-05\\
1.0990990990991e-06	5.32444593618491e-05\\
1.1011011011011e-06	7.02547350893941e-05\\
1.1031031031031e-06	9.37630333303992e-05\\
1.10510510510511e-06	0.000122805103946425\\
1.10710710710711e-06	0.000156222303534492\\
1.10910910910911e-06	0.000192705650702214\\
1.11111111111111e-06	0.00023084502619554\\
1.11311311311311e-06	0.000269181676286965\\
1.11511511511512e-06	0.000306262071628821\\
1.11711711711712e-06	0.000340691139560197\\
1.11911911911912e-06	0.000371182926391886\\
1.12112112112112e-06	0.00039660685543019\\
1.12312312312312e-06	0.000416027922005739\\
1.12512512512513e-06	0.000428739401540326\\
1.12712712712713e-06	0.000434286931748162\\
1.12912912912913e-06	0.000432483154594793\\
1.13113113113113e-06	0.000423412455479298\\
1.13313313313313e-06	0.000407425703179708\\
1.13513513513514e-06	0.000385125260949577\\
1.13713713713714e-06	0.000357340893293951\\
1.13913913913914e-06	0.000325097521608547\\
1.14114114114114e-06	0.000289576073117984\\
1.14314314314314e-06	0.000252068911095901\\
1.14514514514515e-06	0.000213931521576654\\
1.14714714714715e-06	0.000176532256291699\\
1.14914914914915e-06	0.000141201989218517\\
1.15115115115115e-06	0.000109185533393202\\
1.15315315315315e-06	8.15965862953466e-05\\
1.15515515515516e-06	5.93778296176197e-05\\
1.15715715715716e-06	4.32676082078244e-05\\
1.15915915915916e-06	3.3774361233719e-05\\
1.16116116116116e-06	3.11596857357498e-05\\
1.16316316316316e-06	3.54305897485054e-05\\
1.16516516516517e-06	4.63411510928975e-05\\
1.16716716716717e-06	6.34034514434331e-05\\
1.16916916916917e-06	8.59073160444566e-05\\
1.17117117117117e-06	0.000112948069884486\\
1.17317317317317e-06	0.000143461232802031\\
1.17517517517518e-06	0.000176262829242495\\
1.17717717717718e-06	0.000210093791940633\\
1.17917917917918e-06	0.000243666799527853\\
1.18118118118118e-06	0.000275713810668949\\
1.18318318318318e-06	0.000305032544185356\\
1.18518518518519e-06	0.000330530205804046\\
1.18718718718719e-06	0.000351262875304209\\
1.18918918918919e-06	0.000366469138389244\\
1.19119119119119e-06	0.00037559676889277\\
1.19319319319319e-06	0.000378321530498407\\
1.1951951951952e-06	0.00037455746303884\\
1.1971971971972e-06	0.00036445833557374\\
1.1991991991992e-06	0.00034841027504843\\
1.2012012012012e-06	0.000327015903349719\\
1.2032032032032e-06	0.000301070625152653\\
1.20520520520521e-06	0.000271531992809621\\
1.20720720720721e-06	0.000239483322450214\\
1.20920920920921e-06	0.000206092938561944\\
1.21121121121121e-06	0.000172570575486961\\
1.21321321321321e-06	0.000140122558254595\\
1.21521521521522e-06	0.000109907418968497\\
1.21721721721722e-06	8.29935776797993e-05\\
1.21921921921922e-06	6.03206297676535e-05\\
1.22122122122122e-06	4.26656388589269e-05\\
1.22322322322322e-06	3.06156409182158e-05\\
1.22522522522523e-06	2.45473287073047e-05\\
1.22722722722723e-06	2.46146153785157e-05\\
1.22922922922923e-06	3.07444816230261e-05\\
1.23123123123123e-06	4.264120356683e-05\\
1.23323323323323e-06	5.97987498058235e-05\\
1.23523523523524e-06	8.15208370073338e-05\\
1.23723723723724e-06	0.000106947855245182\\
1.23923923923924e-06	0.000135089626805918\\
1.24124124124124e-06	0.000164862754466564\\
1.24324324324324e-06	0.000195131154594159\\
1.24524524524525e-06	0.000224748262449792\\
1.24724724724725e-06	0.000252599345417094\\
1.24924924924925e-06	0.00027764236605378\\
1.25125125125125e-06	0.000298945900308778\\
1.25325325325325e-06	0.000315722734234833\\
1.25525525525526e-06	0.000327357930383673\\
1.25725725725726e-06	0.000333430366313723\\
1.25925925925926e-06	0.000333726994244207\\
1.26126126126126e-06	0.000328249343516228\\
1.26326326326326e-06	0.000317212076063448\\
1.26526526526527e-06	0.000301033698756786\\
1.26726726726727e-06	0.000280319824517489\\
1.26926926926927e-06	0.000255839645875342\\
1.27127127127127e-06	0.000228496530333306\\
1.27327327327327e-06	0.000199293857578401\\
1.27527527527528e-06	0.00016929738675287\\
1.27727727727728e-06	0.000139595561719084\\
1.27927927927928e-06	0.000111259229412785\\
1.28128128128128e-06	8.53022588707825e-05\\
1.28328328328328e-06	6.26445061428483e-05\\
1.28528528528529e-06	4.40784750335855e-05\\
1.28728728728729e-06	3.02408792115718e-05\\
1.28928928928929e-06	2.15901233554789e-05\\
1.29129129129129e-06	1.83904967801646e-05\\
1.29329329329329e-06	2.07036209458581e-05\\
1.2952952952953e-06	2.83874217750035e-05\\
1.2972972972973e-06	4.1102618892082e-05\\
1.2992992992993e-06	5.83264470489064e-05\\
1.3013013013013e-06	7.93730602929107e-05\\
1.3033033033033e-06	0.00010341982653535\\
1.30530530530531e-06	0.000129538507906088\\
1.30730730730731e-06	0.0001567301482586\\
1.30930930930931e-06	0.000183962359609891\\
1.31131131131131e-06	0.000210207618661535\\
1.31331331331331e-06	0.000234481155538351\\
1.31531531531532e-06	0.000255877040262158\\
1.31731731731732e-06	0.000273601147100249\\
1.31931931931932e-06	0.000286999799709466\\
1.32132132132132e-06	0.000295583066195298\\
1.32332332332332e-06	0.000299041876380911\\
1.32532532532533e-06	0.000297258366110044\\
1.32732732732733e-06	0.000290309106494449\\
1.32932932932933e-06	0.000278461140276548\\
1.33133133133133e-06	0.000262161013075986\\
1.33333333333333e-06	0.00024201724445123\\
1.33533533533534e-06	0.000218776923020275\\
1.33733733733734e-06	0.00019329732260808\\
1.33933933933934e-06	0.000166513614856298\\
1.34134134134134e-06	0.00013940389156279\\
1.34334334334334e-06	0.000112952802346684\\
1.34534534534535e-06	8.81151569334258e-05\\
1.34734734734735e-06	6.57808350654689e-05\\
1.34934934934935e-06	4.67422912963305e-05\\
1.35135135135135e-06	3.16658390356649e-05\\
1.35335335335335e-06	2.10677522208486e-05\\
1.35535535535536e-06	1.52960395498236e-05\\
1.35735735735736e-06	1.45185322482773e-05\\
1.35935935935936e-06	1.87176899254983e-05\\
1.36136136136136e-06	2.76922790547186e-05\\
1.36336336336336e-06	4.10658242418017e-05\\
1.36536536536537e-06	5.83014831654704e-05\\
1.36736736736737e-06	7.87227610011044e-05\\
1.36936936936937e-06	0.000101539267903045\\
1.37137137137137e-06	0.000125876541385297\\
1.37337337337337e-06	0.000150808810770976\\
1.37537537537538e-06	0.000175393478388977\\
1.37737737737738e-06	0.000198706035443062\\
1.37937937937938e-06	0.000219874121331078\\
1.38138138138138e-06	0.00023810947368519\\
1.38338338338338e-06	0.000252736600940577\\
1.38538538538539e-06	0.000263217136375045\\
1.38738738738739e-06	0.000269168997466179\\
1.38938938938939e-06	0.000270379670737102\\
1.39139139139139e-06	0.000266813162654954\\
1.39339339339339e-06	0.000258610393325632\\
1.3953953953954e-06	0.000246083052903937\\
1.3973973973974e-06	0.00022970118183489\\
1.3993993993994e-06	0.000210074966326286\\
1.4014014014014e-06	0.000187931451433318\\
1.4034034034034e-06	0.000164087058104337\\
1.40540540540541e-06	0.000139416940853968\\
1.40740740740741e-06	0.000114822334026576\\
1.40940940940941e-06	9.11971029756209e-05\\
1.41141141141141e-06	6.93947396098243e-05\\
1.41341341341341e-06	5.01970190399717e-05\\
1.41541541541542e-06	3.42854665357743e-05\\
1.41741741741742e-06	2.22166744174562e-05\\
1.41941941941942e-06	1.44023611048054e-05\\
1.42142142142142e-06	1.10948849515531e-05\\
1.42342342342342e-06	1.23787204958172e-05\\
1.42542542542543e-06	1.81681820468398e-05\\
1.42742742742743e-06	2.82114474129646e-05\\
1.42942942942943e-06	4.21007016619666e-05\\
1.43143143143143e-06	5.92879956862914e-05\\
1.43343343343343e-06	7.91062053147593e-05\\
1.43543543543544e-06	0.000100794291358959\\
1.43743743743744e-06	0.000123525906093711\\
1.43943943943944e-06	0.000146440272735798\\
1.44144144144144e-06	0.00016867418580732\\
1.44344344344344e-06	0.000189393944463709\\
1.44544544544545e-06	0.000207826039141709\\
1.44744744744745e-06	0.000223285463630356\\
1.44944944944945e-06	0.000235200617843752\\
1.45145145145145e-06	0.000243133897491586\\
1.45345345345345e-06	0.000246797230519433\\
1.45545545545546e-06	0.000246062010401448\\
1.45745745745746e-06	0.000240963085998221\\
1.45945945945946e-06	0.000231696688877385\\
1.46146146146146e-06	0.000218612403540781\\
1.46346346346346e-06	0.000202199505593295\\
1.46546546546547e-06	0.000183068199436625\\
1.46746746746747e-06	0.000161926473026941\\
1.46946946946947e-06	0.000139553445810412\\
1.47147147147147e-06	0.000116770211433648\\
1.47347347347347e-06	9.44092647257686e-05\\
1.47547547547548e-06	7.32836497037771e-05\\
1.47747747747748e-06	5.41569703939738e-05\\
1.47947947947948e-06	3.77153691080363e-05\\
1.48148148148148e-06	2.4542499018947e-05\\
1.48348348348348e-06	1.5098402521542e-05\\
1.48548548548549e-06	9.70305833631512e-06\\
1.48748748748749e-06	8.52518430911359e-06\\
1.48948948948949e-06	1.15766859360946e-05\\
1.49149149149149e-06	1.87129302224205e-05\\
1.49349349349349e-06	2.96388083685846e-05\\
1.4954954954955e-06	4.39203369821514e-05\\
1.4974974974975e-06	6.10013439224589e-05\\
1.4994994994995e-06	8.0224598984839e-05\\
1.5015015015015e-06	0.000100856588180472\\
1.5035035035035e-06	0.000122114999261684\\
1.50550550550551e-06	0.000143197890050764\\
1.50750750750751e-06	0.000163313453473279\\
1.50950950950951e-06	0.000181709275930704\\
1.51151151151151e-06	0.000197700009225089\\
1.51351351351351e-06	0.000210692439625742\\
1.51551551551552e-06	0.000220207038341897\\
1.51751751751752e-06	0.000225895211724276\\
1.51951951951952e-06	0.000227551631911763\\
1.52152152152152e-06	0.000225121213189751\\
1.52352352352352e-06	0.000218700499178876\\
1.52552552552553e-06	0.000208533433621736\\
1.52752752752753e-06	0.00019500169532286\\
1.52952952952953e-06	0.000178609978015402\\
1.53153153153153e-06	0.000159966781217814\\
1.53353353353353e-06	0.000139761441734035\\
1.53553553553554e-06	0.000118738271367993\\
1.53753753753754e-06	9.76687697837075e-05\\
1.53953953953954e-06	7.73229485365603e-05\\
1.54154154154154e-06	5.84408308328241e-05\\
1.54354354354354e-06	4.17051806231596e-05\\
1.54554554554555e-06	2.77164647749857e-05\\
1.54754754754755e-06	1.69709653267734e-05\\
1.54954954954955e-06	9.84283851890645e-06\\
1.55155155155155e-06	6.57076804398623e-06\\
1.55355355355355e-06	7.24968738153597e-06\\
1.55555555555556e-06	1.18278566509999e-05\\
1.55755755755756e-06	2.01093802040954e-05\\
1.55955955955956e-06	3.17620495964583e-05\\
1.56156156156156e-06	4.63302000701697e-05\\
1.56356356356356e-06	6.32520844997898e-05\\
1.56556556556557e-06	8.18811036676157e-05\\
1.56756756756757e-06	0.000101510091736973\\
1.56956956956957e-06	0.000121397746011247\\
1.57157157157157e-06	0.000140796214367843\\
1.57357357357357e-06	0.000158978814884092\\
1.57557557557558e-06	0.000175266861340077\\
1.57757757757758e-06	0.000189054605439976\\
1.57957957957958e-06	0.000199831380148114\\
1.58158158158158e-06	0.000207200135711114\\
1.58358358358358e-06	0.000210891696532556\\
1.58558558558559e-06	0.000210774228026775\\
1.58758758758759e-06	0.000206857581777763\\
1.58958958958959e-06	0.000199292378105058\\
1.59159159159159e-06	0.000188363880394479\\
1.59359359359359e-06	0.000174480908042502\\
1.5955955955956e-06	0.000158160217476754\\
1.5975975975976e-06	0.000140006946760496\\
1.5995995995996e-06	0.000120691862652414\\
1.6016016016016e-06	0.000100926264507103\\
1.6036036036036e-06	8.14354828507117e-05\\
1.60560560560561e-06	6.29319589194346e-05\\
1.60760760760761e-06	4.60889032414795e-05\\
1.60960960960961e-06	3.15155061531909e-05\\
1.61161161161161e-06	1.97346120801737e-05\\
1.61361361361361e-06	1.11636748201819e-05\\
1.61561561561562e-06	6.09968661500713e-06\\
1.61761761761762e-06	4.70862417067546e-06\\
1.61961961961962e-06	7.01978561298114e-06\\
1.62162162162162e-06	1.29252099789871e-05\\
1.62362362362362e-06	2.21841820528373e-05\\
1.62562562562563e-06	3.44326371279616e-05\\
1.62762762762763e-06	4.91970996147439e-05\\
1.62962962962963e-06	6.5912622934393e-05\\
1.63163163163163e-06	8.39440519900533e-05\\
1.63363363363363e-06	0.000102609808969341\\
1.63563563563564e-06	0.000121207312716988\\
1.63763763763764e-06	0.000139039084658804\\
1.63963963963964e-06	0.000155438572208874\\
1.64164164164164e-06	0.000169794734522627\\
1.64364364364364e-06	0.000181574484651215\\
1.64564564564565e-06	0.000190342164713238\\
1.64764764764765e-06	0.000195775343420037\\
1.64964964964965e-06	0.000197676363937377\\
1.65165165165165e-06	0.00019597922937151\\
1.65365365365365e-06	0.000190751587208207\\
1.65565565565566e-06	0.000182191756281166\\
1.65765765765766e-06	0.000170620923586166\\
1.65965965965966e-06	0.000156470816600477\\
1.66166166166166e-06	0.000140267323235875\\
1.66366366366366e-06	0.000122610679943917\\
1.66566566566567e-06	0.000104152973421855\\
1.66766766766767e-06	8.55737982933931e-05\\
1.66966966966967e-06	6.75549785304751e-05\\
1.67167167167167e-06	5.07552919871667e-05\\
1.67367367367367e-06	3.57861341322373e-05\\
1.67567567567568e-06	2.31890191326245e-05\\
1.67767767767768e-06	1.34157454251487e-05\\
1.67967967967968e-06	6.81195147991966e-06\\
1.68168168168168e-06	3.60465953061984e-06\\
1.68368368368368e-06	3.89425540073363e-06\\
1.68568568568569e-06	7.65118681926002e-06\\
1.68768768768769e-06	1.47174869763381e-05\\
1.68968968968969e-06	2.48130510434176e-05\\
1.69169169169169e-06	3.75464176349674e-05\\
1.69369369369369e-06	5.24296411631977e-05\\
1.6956956956957e-06	6.8896690915738e-05\\
1.6976976976977e-06	8.63246838985547e-05\\
1.6996996996997e-06	0.000104057155791245\\
1.7017017017017e-06	0.000121428501438192\\
1.7037037037037e-06	0.000137788675771326\\
1.70570570570571e-06	0.000152527239308774\\
1.70770770770771e-06	0.000165095859559676\\
1.70970970970971e-06	0.000175028439656796\\
1.71171171171171e-06	0.000181958136034005\\
1.71371371371371e-06	0.000185630644480234\\
1.71571571571572e-06	0.000185913274072428\\
1.71771771771772e-06	0.000182799485958311\\
1.71971971971972e-06	0.000176408742952862\\
1.72172172172172e-06	0.00016698169004189\\
1.72372372372372e-06	0.000154870858771348\\
1.72572572572573e-06	0.000140527253676288\\
1.72772772772773e-06	0.000124483330341232\\
1.72972972972973e-06	0.0001073330067682\\
1.73173173173173e-06	8.9709457669122e-05\\
1.73373373373373e-06	7.22615211420313e-05\\
1.73573573573574e-06	5.5629596091035e-05\\
1.73773773773774e-06	4.04219249635827e-05\\
1.73973973973974e-06	2.71921394358299e-05\\
1.74174174174174e-06	1.64188972713102e-05\\
1.74374374374374e-06	8.48835865179292e-06\\
1.74574574574575e-06	3.68014288524327e-06\\
1.74774774774775e-06	2.15727557777695e-06\\
1.74974974974975e-06	3.96048704082368e-06\\
1.75175175175175e-06	9.00706045198777e-06\\
1.75375375375375e-06	1.70942591736013e-05\\
1.75575575575576e-06	2.79071929074096e-05\\
1.75775775775776e-06	4.10308183365508e-05\\
1.75975975975976e-06	5.59656176106345e-05\\
1.76176176176176e-06	7.2146363097256e-05\\
1.76376376376376e-06	8.89632641792712e-05\\
1.76576576576577e-06	0.000105784705634682\\
1.76776776776777e-06	0.000121980730418019\\
1.76976976976977e-06	0.000136946394480142\\
1.77177177177177e-06	0.000150124128469188\\
1.77377377377377e-06	0.000161024280364456\\
1.77577577577578e-06	0.000169243082820224\\
1.77777777777778e-06	0.000174477386504836\\
1.77977977977978e-06	0.000176535622370243\\
1.78178178178178e-06	0.000175344597006541\\
1.78378378378378e-06	0.000170951880699619\\
1.78578578578579e-06	0.000163523711779487\\
1.78778778778779e-06	0.000153338507184817\\
1.78978978978979e-06	0.000140776231724986\\
1.79179179179179e-06	0.000126304031286809\\
1.79379379379379e-06	0.000110458672570723\\
1.7957957957958e-06	9.38264488215745e-05\\
1.7977977977978e-06	7.7021303134071e-05\\
1.7997997997998e-06	6.0661984978547e-05\\
1.8018018018018e-06	4.53490892227543e-05\\
1.8038038038038e-06	3.16428290584464e-05\\
1.80580580580581e-06	2.00423647814265e-05\\
1.80780780780781e-06	1.09674505778403e-05\\
1.80980980980981e-06	4.74307356193313e-06\\
1.81181181181181e-06	1.58764668568684e-06\\
1.81381381381381e-06	1.60518397535443e-06\\
1.81581581581582e-06	4.78173786450719e-06\\
1.81781781781782e-06	1.09862197307158e-05\\
1.81981981981982e-06	1.9975561992061e-05\\
1.82182182182182e-06	3.14040193266962e-05\\
1.82382382382382e-06	4.48362536994611e-05\\
1.82582582582583e-06	5.97637085472434e-05\\
1.82782782782783e-06	7.56236568218422e-05\\
1.82982982982983e-06	9.1820210033681e-05\\
1.83183183183183e-06	0.000107746504546937\\
1.83383383383383e-06	0.000122807239687296\\
1.83583583583584e-06	0.000136440731236794\\
1.83783783783784e-06	0.000148139663904552\\
1.83983983983984e-06	0.000157469776602401\\
1.84184184184184e-06	0.000164085792826377\\
1.84384384384384e-06	0.000167744012246627\\
1.84584584584585e-06	0.000168311104761966\\
1.84784784784785e-06	0.000165768790142855\\
1.84984984984985e-06	0.000160214239652462\\
1.85185185185185e-06	0.000151856194993733\\
1.85385385385385e-06	0.000141006958678729\\
1.85585585585586e-06	0.000128070562595137\\
1.85785785785786e-06	0.000113527562471194\\
1.85985985985986e-06	9.79170299614592e-05\\
1.86186186186186e-06	8.18164166161639e-05\\
1.86386386386386e-06	6.58200413091352e-05\\
1.86586586586587e-06	5.05170019787625e-05\\
1.86786786786787e-06	3.64693320312041e-05\\
1.86986986986987e-06	2.41912107966717e-05\\
1.87187187187187e-06	1.41299964953074e-05\\
1.87387387387387e-06	6.64978087500935e-06\\
1.87587587587588e-06	2.01806959383233e-06\\
1.87787787787788e-06	3.96075199311095e-07\\
1.87987987987988e-06	1.83297453279909e-06\\
1.88188188188188e-06	6.26433462533007e-06\\
1.88388388388388e-06	1.35147561739309e-05\\
1.88588588588589e-06	2.33046272139439e-05\\
1.88788788788789e-06	3.52607274686975e-05\\
1.88988988988989e-06	4.89302816696256e-05\\
1.89189189189189e-06	6.37979331504519e-05\\
1.89389389389389e-06	7.93050019169428e-05\\
1.8958958958959e-06	9.48703080564911e-05\\
1.8978978978979e-06	0.00010991178489202\\
1.8998998998999e-06	0.000123868078650155\\
1.9019019019019e-06	0.000136219333641988\\
1.9039039039039e-06	0.000146506393856067\\
1.90590590590591e-06	0.000154347712196396\\
1.90790790790791e-06	0.000159453345093997\\
1.90990990990991e-06	0.000161635519581505\\
1.91191191191191e-06	0.000160815388080363\\
1.91391391391391e-06	0.00015702572829526\\
1.91591591591592e-06	0.000150409496460339\\
1.91791791791792e-06	0.000141214296116976\\
1.91991991991992e-06	0.000129782975929263\\
1.92192192192192e-06	0.000116540713131585\\
1.92392392392392e-06	0.00010197906879281\\
1.92592592592593e-06	8.66376123890828e-05\\
1.92792792792793e-06	7.10838020990387e-05\\
1.92992992992993e-06	5.58918705545745e-05\\
1.93193193193193e-06	4.16215011562433e-05\\
1.93393393393393e-06	2.87970862919736e-05\\
1.93593593593594e-06	1.78883356436646e-05\\
1.93793793793794e-06	9.29295122231482e-06\\
1.93993993993994e-06	3.32200771812987e-06\\
1.94194194194194e-06	1.88575210028437e-07\\
1.94394394394394e-06	0\\
1.94594594594595e-06	2.75412288945151e-06\\
1.94794794794795e-06	8.33956767199482e-06\\
1.94994994994995e-06	1.65400814162457e-05\\
1.95195195195195e-06	2.70427579027945e-05\\
1.95395395395395e-06	3.94498318815443e-05\\
1.95595595595596e-06	5.32935999816353e-05\\
1.95795795795796e-06	6.80539089784753e-05\\
1.95995995995996e-06	8.31775579408453e-05\\
1.96196196196196e-06	9.80988910146993e-05\\
1.96396396396396e-06	0.000112260814750153\\
1.96596596596597e-06	0.00012513545954713\\
1.96796796796797e-06	0.000136243719386561\\
1.96996996996997e-06	0.000145172947005246\\
1.97197197197197e-06	0.00015159215137032\\
1.97397397397397e-06	0.000155264138107372\\
1.97597597597598e-06	0.000156054147905166\\
1.97797797797798e-06	0.000153934678585676\\
1.97997997997998e-06	0.000148986318626595\\
1.98198198198198e-06	0.000141394568147446\\
1.98398398398398e-06	0.000131442772240541\\
1.98598598598599e-06	0.000119501435495633\\
1.98798798798799e-06	0.000106014320343348\\
1.98998998998999e-06	9.14818504306e-05\\
1.99199199199199e-06	7.64424393238059e-05\\
1.99399399399399e-06	6.14524407507965e-05\\
1.995995995996e-06	4.7065466539788e-05\\
1.997997997998e-06	3.38118406468305e-05\\
2e-06	2.21789513232067e-05\\
};
\addlegendentry{MF w/o spoof}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00660860120185644\\
2.002002002002e-09	0.0063408243586877\\
4.004004004004e-09	0.00591984654915589\\
6.00600600600601e-09	0.00535952866034658\\
8.00800800800801e-09	0.004682447700282\\
1.001001001001e-08	0.00391982733188991\\
1.2012012012012e-08	0.00311114120281194\\
1.4014014014014e-08	0.00230338107731866\\
1.6016016016016e-08	0.00154999284912274\\
1.8018018018018e-08	0.000909495081251404\\
2.002002002002e-08	0.000443806425060504\\
2.2022022022022e-08	0.000216319738888486\\
2.4024024024024e-08	0.000289771573148837\\
2.6026026026026e-08	0.000723965531850977\\
2.8028028028028e-08	0.0015734164951633\\
3.003003003003e-08	0.00288498945647021\\
3.2032032032032e-08	0.00469561149255229\\
3.4034034034034e-08	0.0070301379000048\\
3.6036036036036e-08	0.00989945360784976\\
3.8038038038038e-08	0.0132988884968274\\
4.004004004004e-08	0.0172070201761534\\
4.2042042042042e-08	0.0215849301232007\\
4.4044044044044e-08	0.0263759689959251\\
4.60460460460461e-08	0.0315060745771163\\
4.80480480480481e-08	0.0368846714759129\\
5.005005005005e-08	0.0424061657389708\\
5.20520520520521e-08	0.0479520303184148\\
5.40540540540541e-08	0.053393459366671\\
5.60560560560561e-08	0.0585945510815883\\
5.80580580580581e-08	0.0634159608386964\\
6.00600600600601e-08	0.0677189491637979\\
6.20620620620621e-08	0.0713697332583403\\
6.40640640640641e-08	0.0742440368130907\\
6.60660660660661e-08	0.0762317212186369\\
6.80680680680681e-08	0.0772413724395246\\
7.00700700700701e-08	0.0772047121330705\\
7.20720720720721e-08	0.076080699356571\\
7.40740740740741e-08	0.0738591906215487\\
7.60760760760761e-08	0.0705640312268453\\
7.80780780780781e-08	0.0662554597361372\\
8.00800800800801e-08	0.0610317200551007\\
8.20820820820821e-08	0.0550297915972073\\
8.40840840840841e-08	0.0484251671888071\\
8.60860860860861e-08	0.0414306302393588\\
8.80880880880881e-08	0.0342940067876897\\
9.00900900900901e-08	0.0272948937488015\\
9.20920920920921e-08	0.0207403913835494\\
9.40940940940941e-08	0.0149598950044166\\
9.60960960960961e-08	0.0102990274948348\\
9.80980980980981e-08	0.00711281962834336\\
1.001001001001e-07	0.00575826870950855\\
1.02102102102102e-07	0.00658642703450182\\
1.04104104104104e-07	0.00993418945020019\\
1.06106106106106e-07	0.0161159633111887\\
1.08108108108108e-07	0.0254154139159089\\
1.1011011011011e-07	0.0380774836704027\\
1.12112112112112e-07	0.0543008835196297\\
1.14114114114114e-07	0.0742312504655473\\
1.16116116116116e-07	0.0979551552522731\\
1.18118118118118e-07	0.125495129669392\\
1.2012012012012e-07	0.156805863665306\\
1.22122122122122e-07	0.191771698962042\\
1.24124124124124e-07	0.230205518629491\\
1.26126126126126e-07	0.271849101727602\\
1.28128128128128e-07	0.316374979369641\\
1.3013013013013e-07	0.363389794184516\\
1.32132132132132e-07	0.412439130003392\\
1.34134134134134e-07	0.463013743541596\\
1.36136136136136e-07	0.514557095778741\\
1.38138138138138e-07	0.56647404853312\\
1.4014014014014e-07	0.618140562220155\\
1.42142142142142e-07	0.668914204759519\\
1.44144144144144e-07	0.718145259752127\\
1.46146146146146e-07	0.765188204987183\\
1.48148148148148e-07	0.809413320545298\\
1.5015015015015e-07	0.850218179589717\\
1.52152152152152e-07	0.887038774596551\\
1.54154154154154e-07	0.919360037330881\\
1.56156156156156e-07	0.94672552224229\\
1.58158158158158e-07	0.968746039894646\\
1.6016016016016e-07	0.985107049180247\\
1.62162162162162e-07	0.995574643881905\\
1.64164164164164e-07	1\\
1.66166166166166e-07	0.998322184410508\\
1.68168168168168e-07	0.990569262033251\\
1.7017017017017e-07	0.976857676870095\\
1.72172172172172e-07	0.957389921081864\\
1.74174174174174e-07	0.932450544753736\\
1.76176176176176e-07	0.90240059620337\\
1.78178178178178e-07	0.867670617697445\\
1.8018018018018e-07	0.828752353401329\\
1.82182182182182e-07	0.786189354512465\\
1.84184184184184e-07	0.740566690139888\\
1.86186186186186e-07	0.692499991026158\\
1.88188188188188e-07	0.64262406623178\\
1.9019019019019e-07	0.59158134012638\\
1.92192192192192e-07	0.54001035831572\\
1.94194194194194e-07	0.488534606491889\\
1.96196196196196e-07	0.437751875790188\\
1.98198198198198e-07	0.388224392381214\\
2.002002002002e-07	0.340469908168473\\
2.02202202202202e-07	0.294953924173107\\
2.04204204204204e-07	0.252083189149227\\
2.06206206206206e-07	0.212200583956147\\
2.08208208208208e-07	0.175581468057016\\
2.1021021021021e-07	0.142431529101031\\
2.12212212212212e-07	0.112886140785326\\
2.14214214214214e-07	0.0870111989860355\\
2.16216216216216e-07	0.0648053723733604\\
2.18218218218218e-07	0.0462036722100887\\
2.2022022022022e-07	0.0310822175335532\\
2.22222222222222e-07	0.0192640471037617\\
2.24224224224224e-07	0.0105258089248479\\
2.26226226226226e-07	0.00460514225221653\\
2.28228228228228e-07	0.00120855609268564\\
2.3023023023023e-07	1.96024616811394e-05\\
2.32232232232232e-07	0.000707142113290695\\
2.34234234234234e-07	0.00293350500097136\\
2.36236236236236e-07	0.00636235712166295\\
2.38238238238238e-07	0.0106660992827323\\
2.4024024024024e-07	0.0155326412364301\\
2.42242242242242e-07	0.0206714159801689\\
2.44244244244244e-07	0.0258185231730873\\
2.46246246246246e-07	0.0307409168598169\\
2.48248248248248e-07	0.0352395802710158\\
2.5025025025025e-07	0.0391516586186737\\
2.52252252252252e-07	0.042351548757055\\
2.54254254254254e-07	0.0447509715962104\\
2.56256256256256e-07	0.0462980785371253\\
2.58258258258258e-07	0.046975666311111\\
2.6026026026026e-07	0.0467985948949803\\
2.62262262262262e-07	0.0458105201742542\\
2.64264264264264e-07	0.0440800663787546\\
2.66266266266266e-07	0.0416965727688573\\
2.68268268268268e-07	0.0387655544721748\\
2.7027027027027e-07	0.035404018741422\\
2.72272272272272e-07	0.0317357753205868\\
2.74274274274274e-07	0.0278868732724698\\
2.76276276276276e-07	0.0239812868402507\\
2.78278278278278e-07	0.0201369600816663\\
2.8028028028028e-07	0.0164623045944366\\
2.82282282282282e-07	0.0130532271733705\\
2.84284284284284e-07	0.00999074527365013\\
2.86286286286286e-07	0.00733922829720321\\
2.88288288288288e-07	0.00514528257327638\\
2.9029029029029e-07	0.00343727806365906\\
2.92292292292292e-07	0.00222549585348633\\
2.94294294294294e-07	0.00150285791325044\\
2.96296296296296e-07	0.00124618490250527\\
2.98298298298298e-07	0.0014179143273629\\
3.003003003003e-07	0.00196820047994083\\
3.02302302302302e-07	0.00283730950979403\\
3.04304304304304e-07	0.00395821784590114\\
3.06306306306306e-07	0.00525932005139251\\
3.08308308308308e-07	0.00666715300929624\\
3.1031031031031e-07	0.00810904697625663\\
3.12312312312312e-07	0.00951562029156311\\
3.14314314314314e-07	0.0108230431079335\\
3.16316316316316e-07	0.0119750060735356\\
3.18318318318318e-07	0.0129243420475816\\
3.2032032032032e-07	0.0136342622441576\\
3.22322322322322e-07	0.0140791822186153\\
3.24324324324324e-07	0.0142451273779898\\
3.26326326326326e-07	0.0141297217586035\\
3.28328328328328e-07	0.0137417772377294\\
3.3033033033033e-07	0.0131005127325181\\
3.32332332332332e-07	0.012234443933714\\
3.34334334334334e-07	0.0111799934234399\\
3.36336336336336e-07	0.00997987839724587\\
3.38338338338338e-07	0.00868133847997948\\
3.4034034034034e-07	0.00733426919354901\\
3.42342342342342e-07	0.00598932747502509\\
3.44344344344344e-07	0.00469607429987535\\
3.46346346346346e-07	0.00350121604922329\\
3.48348348348348e-07	0.00244700094602267\\
3.5035035035035e-07	0.0015698199025023\\
3.52352352352352e-07	0.000899052745965891\\
3.54354354354354e-07	0.000456191334519344\\
3.56356356356356e-07	0.000254260876522327\\
3.58358358358358e-07	0.000297550179792716\\
3.6036036036036e-07	0.000581650933595323\\
3.62362362362362e-07	0.0010937958143887\\
3.64364364364364e-07	0.00181347553161449\\
3.66366366366366e-07	0.00271330618956455\\
3.68368368368368e-07	0.0037601107943067\\
3.7037037037037e-07	0.00491617259400091\\
3.72372372372372e-07	0.00614061336875942\\
3.74374374374374e-07	0.00739084688928708\\
3.76376376376376e-07	0.0086240565916418\\
3.78378378378378e-07	0.00979864706089662\\
3.8038038038038e-07	0.01087562111598\\
3.82382382382382e-07	0.0118198380259018\\
3.84384384384384e-07	0.0126011135012903\\
3.86386386386386e-07	0.0131951283909791\\
3.88388388388388e-07	0.013584120234687\\
3.9039039039039e-07	0.0137573397180722\\
3.92392392392392e-07	0.0137112623686481\\
3.94394394394394e-07	0.0134495542368898\\
3.96396396396396e-07	0.0129827985461938\\
3.98398398398398e-07	0.0123279981003296\\
4.004004004004e-07	0.0115078753602874\\
4.02402402402402e-07	0.0105499983250372\\
4.04404404404404e-07	0.00948576548849238\\
4.06406406406406e-07	0.00834928705357438\\
4.08408408408408e-07	0.00717620216347131\\
4.1041041041041e-07	0.00600247310557261\\
4.12412412412412e-07	0.00486319724779979\\
4.14414414414414e-07	0.00379147591880383\\
4.16416416416416e-07	0.00281737662519734\\
4.18418418418418e-07	0.00196702103317361\\
4.2042042042042e-07	0.00126182618633\\
4.22422422422422e-07	0.000717920673191985\\
4.24424424424424e-07	0.000345751106326494\\
4.26426426426426e-07	0.000149887554537527\\
4.28428428428428e-07	0.000129029712269944\\
4.3043043043043e-07	0.000276208827454696\\
4.32432432432432e-07	0.000579173963837611\\
4.34434434434434e-07	0.0010209452543502\\
4.36436436436436e-07	0.00158051159436853\\
4.38438438438438e-07	0.00223364588632162\\
4.4044044044044e-07	0.00295380760625401\\
4.42442442442442e-07	0.00371310020911608\\
4.44444444444444e-07	0.00448324977513859\\
4.46446446446446e-07	0.00523657133793991\\
4.48448448448448e-07	0.00594689050076392\\
4.5045045045045e-07	0.00659039017787521\\
4.52452452452452e-07	0.00714635549702135\\
4.54454454454454e-07	0.00759779393876127\\
4.56456456456456e-07	0.0079319125166939\\
4.58458458458458e-07	0.00814043904641945\\
4.6046046046046e-07	0.0082197801238167\\
4.62462462462462e-07	0.00817101414094513\\
4.64464464464464e-07	0.00799972331573576\\
4.66466466466466e-07	0.00771567411062626\\
4.68468468468468e-07	0.00733236038820303\\
4.7047047047047e-07	0.0068664280393157\\
4.72472472472472e-07	0.00633700348407465\\
4.74474474474474e-07	0.00576495127856069\\
4.76476476476476e-07	0.00517208797990147\\
4.78478478478478e-07	0.00458038038159559\\
4.8048048048048e-07	0.00401115621481418\\
4.82482482482482e-07	0.00348435443822957\\
4.84484484484484e-07	0.00301784035880117\\
4.86486486486487e-07	0.00262680811888472\\
4.88488488488488e-07	0.00232328965725474\\
4.9049049049049e-07	0.00211578523205614\\
4.92492492492493e-07	0.00200902612885427\\
4.94494494494494e-07	0.00200387542607267\\
4.96496496496496e-07	0.0020973678192995\\
4.98498498498499e-07	0.00228288468278697\\
5.00500500500501e-07	0.00255045593408944\\
5.02502502502503e-07	0.00288717601969902\\
5.04504504504505e-07	0.00327771759441413\\
5.06506506506507e-07	0.00370492334461903\\
5.08508508508509e-07	0.00415045400232209\\
5.10510510510511e-07	0.00459546898356333\\
5.12512512512513e-07	0.00502131530480878\\
5.14514514514515e-07	0.00541020049843495\\
5.16516516516517e-07	0.00574582614882023\\
5.18518518518519e-07	0.00601396036132017\\
5.20520520520521e-07	0.00620292988884399\\
5.22522522522523e-07	0.00630401568268576\\
5.24524524524525e-07	0.00631173919356818\\
5.26526526526527e-07	0.00622403069731336\\
5.28528528528529e-07	0.00604227511762245\\
5.30530530530531e-07	0.00577123511980704\\
5.32532532532533e-07	0.00541885550625981\\
5.34534534534535e-07	0.0049959570124166\\
5.36536536536537e-07	0.00451583134482257\\
5.38538538538539e-07	0.00399375259697723\\
5.40540540540541e-07	0.00344642291709744\\
5.42542542542543e-07	0.00289137239784112\\
5.44544544544545e-07	0.00234633454731913\\
5.46546546546547e-07	0.00182861934376819\\
5.48548548548549e-07	0.00135450575922728\\
5.50550550550551e-07	0.000938674772323598\\
5.52552552552553e-07	0.000593702313822534\\
5.54554554554555e-07	0.00032962936160837\\
5.56556556556557e-07	0.000153623606012823\\
5.58558558558559e-07	6.97438422356742e-05\\
5.60560560560561e-07	7.88146288447061e-05\\
5.62562562562563e-07	0.000178414905858226\\
5.64564564564565e-07	0.000362980324744448\\
5.66566566566567e-07	0.000624015140047065\\
5.68568568568569e-07	0.000950405779742059\\
5.70570570570571e-07	0.00132882477359446\\
5.72572572572573e-07	0.00174421068923708\\
5.74574574574575e-07	0.00218030720353358\\
5.76576576576577e-07	0.00262024250293594\\
5.78578578578579e-07	0.00304712892185738\\
5.80580580580581e-07	0.00344466213093587\\
5.82582582582583e-07	0.00379769929266686\\
5.84584584584585e-07	0.00409279640184606\\
5.86586586586587e-07	0.00431868649104811\\
5.88588588588589e-07	0.00446668245354712\\
5.90590590590591e-07	0.00453099084448559\\
5.92592592592593e-07	0.00450892607502225\\
5.94594594594595e-07	0.00440101780898201\\
5.96596596596597e-07	0.00421100799183384\\
5.98598598598599e-07	0.0039457376656916\\
6.00600600600601e-07	0.00361492742687803\\
6.02602602602603e-07	0.00323085894138189\\
6.04604604604605e-07	0.00280796823091998\\
6.06606606606607e-07	0.00236236437018547\\
6.08608608608609e-07	0.00191128969926501\\
6.10610610610611e-07	0.00147253957487148\\
6.12612612612613e-07	0.00106386099937722\\
6.14614614614615e-07	0.000702350137149711\\
6.16616616616617e-07	0.000403868734465072\\
6.18618618618619e-07	0.000182498805305625\\
6.20620620620621e-07	5.00536553166339e-05\\
6.22622622622623e-07	1.5661435460266e-05\\
6.24624624624625e-07	8.54350100613656e-05\\
6.26626626626627e-07	0.000262239072200179\\
6.28628628628629e-07	0.00054556223836775\\
6.30630630630631e-07	0.000931498410149561\\
6.32632632632633e-07	0.00141283811713669\\
6.34634634634635e-07	0.00197926696954502\\
6.36636636636637e-07	0.00261766486803618\\
6.38638638638639e-07	0.00331249635500212\\
6.40640640640641e-07	0.00404627955119787\\
6.42642642642643e-07	0.00480011859831446\\
6.44644644644645e-07	0.00555428250190392\\
6.46646646646647e-07	0.00628881180353412\\
6.48648648648649e-07	0.00698413365120308\\
6.50650650650651e-07	0.00762166560797418\\
6.52652652652653e-07	0.00818438894516541\\
6.54654654654655e-07	0.00865737319223616\\
6.56656656656657e-07	0.00902823532490287\\
6.58658658658659e-07	0.00928751911141958\\
6.60660660660661e-07	0.00942898273308619\\
6.62662662662663e-07	0.00944978576322575\\
6.64664664664665e-07	0.00935056983185022\\
6.66666666666667e-07	0.00913543071550951\\
6.68668668668669e-07	0.00881178306293172\\
6.70670670670671e-07	0.00839012238528899\\
6.72672672672673e-07	0.00788369219577055\\
6.74674674674675e-07	0.00730806717300327\\
6.76676676676677e-07	0.0066806658520699\\
6.78678678678679e-07	0.00602020853294028\\
6.80680680680681e-07	0.00534613777113703\\
6.82682682682683e-07	0.00467801992821936\\
6.84684684684685e-07	0.00403494677727234\\
6.86686686686687e-07	0.00343495606732541\\
6.88688688688689e-07	0.00289448925634483\\
6.90690690690691e-07	0.0024279033502471\\
6.92692692692693e-07	0.00204705197865795\\
6.94694694694695e-07	0.00176094855724078\\
6.96696696696697e-07	0.00157552170640962\\
6.98698698698699e-07	0.00149347010462748\\
7.00700700700701e-07	0.00151422074828908\\
7.02702702702703e-07	0.001633991272697\\
7.04704704704705e-07	0.00184595366631481\\
7.06706706706707e-07	0.00214049348932733\\
7.08708708708709e-07	0.00250555568983776\\
7.10710710710711e-07	0.00292706539212332\\
7.12712712712713e-07	0.00338940969661997\\
7.14714714714715e-07	0.0038759646533815\\
7.16716716716717e-07	0.00436965020753249\\
7.18718718718719e-07	0.00485349510790024\\
7.20720720720721e-07	0.00531119354180301\\
7.22722722722723e-07	0.00572763561475309\\
7.24724724724725e-07	0.00608939471969266\\
7.26726726726727e-07	0.00638515630444143\\
7.28728728728729e-07	0.00660607449940867\\
7.30730730730731e-07	0.00674604544600447\\
7.32732732732733e-07	0.00680188889213387\\
7.34734734734735e-07	0.00677343260632448\\
7.36736736736737e-07	0.00666349731034636\\
7.38738738738739e-07	0.00647778304058309\\
7.40740740740741e-07	0.00622466101835636\\
7.42742742742743e-07	0.00591487813791721\\
7.44744744744745e-07	0.00556118397185334\\
7.46746746746747e-07	0.00517789265892523\\
7.48748748748749e-07	0.00478039410131101\\
7.50750750750751e-07	0.00438463049232287\\
7.52752752752753e-07	0.00400655527240086\\
7.54754754754755e-07	0.00366159213767908\\
7.56756756756757e-07	0.00336411168631308\\
7.58758758758759e-07	0.00312694268569829\\
7.60760760760761e-07	0.00296093379927564\\
7.62762762762763e-07	0.0028745799624238\\
7.64764764764765e-07	0.00287372549667866\\
7.66766766766767e-07	0.00296135356801459\\
7.68768768768769e-07	0.00313746880796492\\
7.70770770770771e-07	0.00339907691536512\\
7.72772772772773e-07	0.00374026193735221\\
7.74774774774775e-07	0.00415235879051487\\
7.76776776776777e-07	0.00462421552673132\\
7.78778778778779e-07	0.0051425369704841\\
7.80780780780781e-07	0.00569229874675295\\
7.82782782782783e-07	0.00625721846369897\\
7.84784784784785e-07	0.00682026898376583\\
7.86786786786787e-07	0.00736421736844547\\
7.88788788788789e-07	0.00787217225839699\\
7.90790790790791e-07	0.00832812217773925\\
7.92792792792793e-07	0.00871744753762385\\
7.94794794794795e-07	0.00902738995019796\\
7.96796796796797e-07	0.0092474638231075\\
7.98798798798799e-07	0.00936979704327879\\
8.00800800800801e-07	0.00938938981830976\\
8.02802802802803e-07	0.00930428335236488\\
8.04804804804805e-07	0.0091156329079652\\
8.06806806806807e-07	0.00882768285389849\\
8.08808808808809e-07	0.0084476444255482\\
8.10810810810811e-07	0.00798548002758737\\
8.12812812812813e-07	0.00745360089123274\\
8.14814814814815e-07	0.00686648766386653\\
8.16816816816817e-07	0.00624024596943251\\
8.18818818818819e-07	0.00559211105474951\\
8.20820820820821e-07	0.00493991726316962\\
8.22822822822823e-07	0.00430154920034127\\
8.24824824824825e-07	0.0036943920408535\\
8.26826826826827e-07	0.00313479844985203\\
8.28828828828829e-07	0.002637589058857\\
8.30830830830831e-07	0.00221560235633591\\
8.32832832832833e-07	0.00187930826483695\\
8.34834834834835e-07	0.00163649762787154\\
8.36836836836837e-07	0.00149205738622325\\
8.38838838838839e-07	0.00144783846275713\\
8.40840840840841e-07	0.0015026203853472\\
8.42842842842843e-07	0.00165217355493854\\
8.44844844844845e-07	0.00188941691050549\\
8.46846846846847e-07	0.00220466565640079\\
8.48848848848849e-07	0.00258596080031675\\
8.50850850850851e-07	0.00301946959661033\\
8.52852852852853e-07	0.00348994368681826\\
8.54854854854855e-07	0.00398121985263767\\
8.56856856856857e-07	0.00447674690884111\\
8.58858858858859e-07	0.0049601214114498\\
8.60860860860861e-07	0.00541561456980444\\
8.62862862862863e-07	0.00582867304161759\\
8.64864864864865e-07	0.00618637715071596\\
8.66866866866867e-07	0.0064778414724516\\
8.68868868868869e-07	0.00669454463834693\\
8.70870870870871e-07	0.00683057755953626\\
8.72872872872873e-07	0.00688280198326954\\
8.74874874874875e-07	0.00685091429097363\\
8.76876876876877e-07	0.00673741262331025\\
8.78878878878879e-07	0.00654746867350967\\
8.80880880880881e-07	0.00628870871818887\\
8.82882882882883e-07	0.00597091154760433\\
8.84884884884885e-07	0.00560563381147395\\
8.86886886886887e-07	0.00520577581535434\\
8.88888888888889e-07	0.00478510289942612\\
8.90890890890891e-07	0.00435773913291519\\
8.92892892892893e-07	0.00393765110500066\\
8.94894894894895e-07	0.00353814004652677\\
8.96896896896897e-07	0.00317136035464665\\
8.98898898898899e-07	0.00284788181332002\\
9.00900900900901e-07	0.00257631142529623\\
9.02902902902903e-07	0.0023629888347283\\
9.04904904904905e-07	0.00221176688176593\\
9.06906906906907e-07	0.00212388596659264\\
9.08908908908909e-07	0.00209794770071543\\
9.10910910910911e-07	0.00212998989069165\\
9.12912912912913e-07	0.00221366134588511\\
9.14914914914915e-07	0.00234049144498256\\
9.16916916916917e-07	0.00250024595570113\\
9.18918918918919e-07	0.00268135739612762\\
9.20920920920921e-07	0.00287141536662587\\
9.22922922922923e-07	0.0030576998708019\\
9.24924924924925e-07	0.00322773877218293\\
9.26926926926927e-07	0.00336986927351609\\
9.28928928928929e-07	0.00347378271243587\\
9.30930930930931e-07	0.00353103207434171\\
9.32932932932933e-07	0.0035354824417189\\
9.34934934934935e-07	0.00348368611679168\\
9.36936936936937e-07	0.00337516633572931\\
9.38938938938939e-07	0.00321259627962826\\
9.40940940940941e-07	0.00300186340075875\\
9.42942942942943e-07	0.00275201282367185\\
9.44944944944945e-07	0.00247506763499021\\
9.46946946946947e-07	0.00218572811533208\\
9.48948948948949e-07	0.00190095625508668\\
9.50950950950951e-07	0.00163945609099967\\
9.52952952952953e-07	0.00142106436066828\\
9.54954954954955e-07	0.00126606955922266\\
9.56956956956957e-07	0.00119448056746032\\
9.58958958958959e-07	0.00122526848743963\\
9.60960960960961e-07	0.00137560707105519\\
9.62962962962963e-07	0.0016601380811554\\
9.64964964964965e-07	0.00209028802886633\\
9.66966966966967e-07	0.00267366195653443\\
9.68968968968969e-07	0.0034135382823963\\
9.70970970970971e-07	0.00430848621831098\\
9.72972972972973e-07	0.00535212397162124\\
9.74974974974975e-07	0.00653303192945209\\
9.76976976976977e-07	0.00783483040687856\\
9.78978978978979e-07	0.00923642645024083\\
9.80980980980981e-07	0.0107124287732041\\
9.82982982982983e-07	0.0122337243304721\\
9.84984984984985e-07	0.0137682044767706\\
9.86986986986987e-07	0.0152816232958967\\
9.88988988988989e-07	0.0167385656946207\\
9.90990990990991e-07	0.0181034984108074\\
9.92992992992993e-07	0.0193418733441518\\
9.94994994994995e-07	0.0204212497238798\\
9.96996996996997e-07	0.0213123997008235\\
9.98998998998999e-07	0.0219903610849788\\
1.001001001001e-06	0.0224354012071575\\
1.003003003003e-06	0.0226338572947415\\
1.00500500500501e-06	0.0225788213117441\\
1.00700700700701e-06	0.0222706408815765\\
1.00900900900901e-06	0.0217172126104805\\
1.01101101101101e-06	0.0209340497496796\\
1.01301301301301e-06	0.0199441125320393\\
1.01501501501502e-06	0.0187773965232447\\
1.01701701701702e-06	0.0174702817427074\\
1.01901901901902e-06	0.0160646529215866\\
1.02102102102102e-06	0.01460680884738\\
1.02302302302302e-06	0.0131461860632619\\
1.02502502502503e-06	0.0117339290129453\\
1.02702702702703e-06	0.0104213448232078\\
1.02902902902903e-06	0.00925828608582813\\
1.03103103103103e-06	0.00829150904936517\\
1.03303303303303e-06	0.00756305739744822\\
1.03503503503504e-06	0.00710872314583818\\
1.03703703703704e-06	0.00695663604521572\\
1.03903903903904e-06	0.00712603118216498\\
1.04104104104104e-06	0.0076262412232055\\
1.04304304304304e-06	0.00845595498791543\\
1.04504504504505e-06	0.00960277785507718\\
1.04704704704705e-06	0.011043122032717\\
1.04904904904905e-06	0.0127424461333824\\
1.05105105105105e-06	0.0146558540024028\\
1.05305305305305e-06	0.016729052594528\\
1.05505505505506e-06	0.0188996581552122\\
1.05705705705706e-06	0.0210988293282775\\
1.05905905905906e-06	0.0232531953847975\\
1.06106106106106e-06	0.02528703785476\\
1.06306306306306e-06	0.0271246747439691\\
1.06506506506507e-06	0.028692988519656\\
1.06706706706707e-06	0.0299240324125\\
1.06906906906907e-06	0.0307576445421325\\
1.07107107107107e-06	0.0311439961211456\\
1.07307307307307e-06	0.0310459986775746\\
1.07507507507508e-06	0.0304414959559155\\
1.07707707707708e-06	0.0293251689557074\\
1.07907907907908e-06	0.0277100874314245\\
1.08108108108108e-06	0.0256288480368412\\
1.08308308308308e-06	0.0231342480228272\\
1.08508508508509e-06	0.0202994538062461\\
1.08708708708709e-06	0.0172176355848428\\
1.08908908908909e-06	0.0140010521981913\\
1.09109109109109e-06	0.0107795843086357\\
1.09309309309309e-06	0.00769872834818946\\
1.0950950950951e-06	0.00491707817507941\\
1.0970970970971e-06	0.00260333562237015\\
1.0990990990991e-06	0.000932904714328609\\
1.1011011011011e-06	8.41368959677525e-05\\
1.1031031031031e-06	0.000234305808988286\\
1.10510510510511e-06	0.00155539962378171\\
1.10710710710711e-06	0.0042098264119919\\
1.10910910910911e-06	0.00834613327454534\\
1.11111111111111e-06	0.0140948427382787\\
1.11311311311311e-06	0.021564510173472\\
1.11511511511512e-06	0.0308381036036101\\
1.11711711711712e-06	0.0419698022842751\\
1.11911911911912e-06	0.0549823028965516\\
1.12112112112112e-06	0.0698647122757394\\
1.12312312312312e-06	0.0865710934881189\\
1.12512512512513e-06	0.105019718047252\\
1.12712712712713e-06	0.125093061451004\\
1.12912912912913e-06	0.14663856239218\\
1.13113113113113e-06	0.169470148356765\\
1.13313313313313e-06	0.193370512308936\\
1.13513513513514e-06	0.218094107220741\\
1.13713713713714e-06	0.243370807790285\\
1.13913913913914e-06	0.268910172250162\\
1.14114114114114e-06	0.294406222122866\\
1.14314314314314e-06	0.319542644525011\\
1.14514514514515e-06	0.343998310508336\\
1.14714714714715e-06	0.36745299425176\\
1.14914914914915e-06	0.389593171923978\\
1.15115115115115e-06	0.410117775892094\\
1.15315315315315e-06	0.42874377975889\\
1.15515515515516e-06	0.445211492494404\\
1.15715715715716e-06	0.459289445635902\\
1.15915915915916e-06	0.470778766038207\\
1.16116116116116e-06	0.479516937765607\\
1.16316316316316e-06	0.48538087016255\\
1.16516516516517e-06	0.488289204597304\\
1.16716716716717e-06	0.488203809463495\\
1.16916916916917e-06	0.48513043132938\\
1.17117117117117e-06	0.479118489192717\\
1.17317317317317e-06	0.470260018159993\\
1.17517517517518e-06	0.458687788044616\\
1.17717717717718e-06	0.444572640897367\\
1.17917917917918e-06	0.428120108888927\\
1.18118118118118e-06	0.409566389833519\\
1.18318318318318e-06	0.389173771589965\\
1.18518518518519e-06	0.367225608267286\\
1.18718718718719e-06	0.344020960321572\\
1.18918918918919e-06	0.319869017049717\\
1.19119119119119e-06	0.295083423526136\\
1.19319319319319e-06	0.269976634626911\\
1.1951951951952e-06	0.24485441645448\\
1.1971971971972e-06	0.220010610301485\\
1.1991991991992e-06	0.195722266434112\\
1.2012012012012e-06	0.172245244659243\\
1.2032032032032e-06	0.149810366152936\\
1.20520520520521e-06	0.128620186710192\\
1.20720720720721e-06	0.108846445810007\\
1.20920920920921e-06	0.0906282290914452\\
1.21121121121121e-06	0.074070864442356\\
1.21321321321321e-06	0.0592455543590923\\
1.21521521521522e-06	0.0461897299869342\\
1.21721721721722e-06	0.0349080957269211\\
1.21921921921922e-06	0.0253743178995997\\
1.22122122122122e-06	0.0175332970585871\\
1.22322322322322e-06	0.0113039514700198\\
1.22522522522523e-06	0.00658242928821978\\
1.22722722722723e-06	0.00324565927383885\\
1.22922922922923e-06	0.00115514466460876\\
1.23123123123123e-06	0.000160902099703573\\
1.23323323323323e-06	0.000105447327479433\\
1.23523523523524e-06	0.000827731736351088\\
1.23723723723724e-06	0.00216693841874155\\
1.23923923923924e-06	0.00396605332685452\\
1.24124124124124e-06	0.00607513587102732\\
1.24324324324324e-06	0.00835422376422953\\
1.24524524524525e-06	0.0106758187095919\\
1.24724724724725e-06	0.0129269123125621\\
1.24924924924925e-06	0.0150105250081004\\
1.25125125125125e-06	0.0168467444507546\\
1.25325325325325e-06	0.0183732633487676\\
1.25525525525526e-06	0.0195454297725376\\
1.25725725725726e-06	0.0203358351953043\\
1.25925925925926e-06	0.0207334766237998\\
1.26126126126126e-06	0.020742538881871\\
1.26326326326326e-06	0.0203808511996932\\
1.26526526526527e-06	0.0196780785648755\\
1.26726726726727e-06	0.0186737126937608\\
1.26926926926927e-06	0.0174149299222475\\
1.27127127127127e-06	0.0159543837928325\\
1.27327327327327e-06	0.0143479986810584\\
1.27527527527528e-06	0.0126528275654987\\
1.27727727727728e-06	0.010925032154132\\
1.27927927927928e-06	0.00921803723259269\\
1.28128128128128e-06	0.00758090352798855\\
1.28328328328328e-06	0.00605695484593728\\
1.28528528528529e-06	0.00468268601798987\\
1.28728728728729e-06	0.00348696858314554\\
1.28928928928929e-06	0.0024905614143667\\
1.29129129129129e-06	0.00170592397673934\\
1.29329329329329e-06	0.00113732084138398\\
1.2952952952953e-06	0.00078119772988876\\
1.2972972972973e-06	0.000626801950283298\\
1.2992992992993e-06	0.000657013795423884\\
1.3013013013013e-06	0.000849350456735365\\
1.3033033033033e-06	0.00117710036665502\\
1.30530530530531e-06	0.00161054368341529\\
1.30730730730731e-06	0.00211821388825947\\
1.30930930930931e-06	0.00266815614975584\\
1.31131131131131e-06	0.00322914015205806\\
1.31331331331331e-06	0.00377178837422264\\
1.31531531531532e-06	0.0042695852017678\\
1.31731731731732e-06	0.00469973757602229\\
1.31931931931932e-06	0.0050438639445078\\
1.32132132132132e-06	0.00528849485326217\\
1.32332332332332e-06	0.00542537539640286\\
1.32532532532533e-06	0.00545156668383768\\
1.32732732732733e-06	0.00536935028356346\\
1.32932932932933e-06	0.00518594603055018\\
1.33133133133133e-06	0.00491305947715008\\
1.33333333333333e-06	0.00456628042049783\\
1.33533533533534e-06	0.00416435823833389\\
1.33733733733734e-06	0.00372838308500462\\
1.33933933933934e-06	0.00328090426701448\\
1.34134134134134e-06	0.00284501829058381\\
1.34334334334334e-06	0.00244345914629994\\
1.34534534534535e-06	0.00209772239713159\\
1.34734734734735e-06	0.00182725262808489\\
1.34934934934935e-06	0.00164872089132695\\
1.35135135135135e-06	0.00157541505902894\\
1.35335335335335e-06	0.00161676161923741\\
1.35535535535536e-06	0.00177799257663636\\
1.35735735735736e-06	0.002059965920868\\
1.35935935935936e-06	0.00245914277691727\\
1.36136136136136e-06	0.00296771903210922\\
1.36336336336336e-06	0.00357390411425266\\
1.36536536536537e-06	0.00426233483674419\\
1.36736736736737e-06	0.00501460797449417\\
1.36936936936937e-06	0.00580991161545581\\
1.37137137137137e-06	0.00662573244869171\\
1.37337337337337e-06	0.00743861407797111\\
1.37537537537538e-06	0.00822494023832873\\
1.37737737737738e-06	0.00896171646173177\\
1.37937937937938e-06	0.00962732427797629\\
1.38138138138138e-06	0.0102022234114116\\
1.38338338338338e-06	0.0106695795802275\\
1.38538538538539e-06	0.0110157983366497\\
1.38738738738739e-06	0.011230948797065\\
1.38938938938939e-06	0.011309064978263\\
1.39139139139139e-06	0.0112483166449959\\
1.39339339339339e-06	0.0110510459429114\\
1.3953953953954e-06	0.0107236704949532\\
1.3973973973974e-06	0.0102764579358587\\
1.3993993993994e-06	0.00972318091227717\\
1.4014014014014e-06	0.00908066525999683\\
1.4034034034034e-06	0.00836824727396667\\
1.40540540540541e-06	0.00760715861825623\\
1.40740740740741e-06	0.00681985940925052\\
1.40940940940941e-06	0.00602934129583806\\
1.41141141141141e-06	0.00525842292829832\\
1.41341341341341e-06	0.00452906004977209\\
1.41541541541542e-06	0.00386169158089557\\
1.41741741741742e-06	0.00327464154168825\\
1.41941941941942e-06	0.00278359452787342\\
1.42142142142142e-06	0.00240115981204448\\
1.42342342342342e-06	0.00213653606898273\\
1.42542542542543e-06	0.00199528533594753\\
1.42742742742743e-06	0.00197922122777337\\
1.42942942942943e-06	0.00208641275181555\\
1.43143143143143e-06	0.00231130142807567\\
1.43343343343343e-06	0.00264492593020624\\
1.43543543543544e-06	0.00307524523127373\\
1.43743743743744e-06	0.003587548361076\\
1.43943943943944e-06	0.00416493644300897\\
1.44144144144144e-06	0.00478886074536892\\
1.44344344344344e-06	0.00543969910445611\\
1.44544544544545e-06	0.00609735228569287\\
1.44744744744745e-06	0.00674184165559435\\
1.44944944944945e-06	0.00735388993380571\\
1.45145145145145e-06	0.00791546775381577\\
1.45345345345345e-06	0.00841029023930331\\
1.45545545545546e-06	0.00882424974067782\\
1.45745745745746e-06	0.00914577320034927\\
1.45945945945946e-06	0.00936609524211822\\
1.46146146146146e-06	0.00947944091859867\\
1.46346346346346e-06	0.00948311500522977\\
1.46546546546547e-06	0.00937749770313089\\
1.46746746746747e-06	0.00916594951077559\\
1.46946946946947e-06	0.00885463075600363\\
1.47147147147147e-06	0.00845224376265698\\
1.47347347347347e-06	0.00796970778789819\\
1.47547547547548e-06	0.00741977864684566\\
1.47747747747748e-06	0.00681662629443539\\
1.47947947947948e-06	0.00617538452920599\\
1.48148148148148e-06	0.00551168740452102\\
1.48348348348348e-06	0.00484120687988562\\
1.48548548548549e-06	0.00417920573401947\\
1.48748748748749e-06	0.00354011882232115\\
1.48948948948949e-06	0.00293717443724109\\
1.49149149149149e-06	0.00238206587529727\\
1.49349349349349e-06	0.00188468139250114\\
1.4954954954955e-06	0.00145289861120706\\
1.4974974974975e-06	0.00109244720057702\\
1.4994994994995e-06	0.000806841366498292\\
1.5015015015015e-06	0.0005973814305815\\
1.5035035035035e-06	0.000463221624198552\\
1.50550550550551e-06	0.000401499239298227\\
1.50750750750751e-06	0.000407518522055026\\
1.50950950950951e-06	0.000474981218155096\\
1.51151151151151e-06	0.000596254518663783\\
1.51351351351351e-06	0.000762666340248554\\
1.51551551551552e-06	0.000964817417960636\\
1.51751751751752e-06	0.00119289959530646\\
1.51951951951952e-06	0.00143700995517864\\
1.52152152152152e-06	0.00168745102523137\\
1.52352352352352e-06	0.00193500818076169\\
1.52552552552553e-06	0.00217119651642869\\
1.52752752752753e-06	0.00238847081705776\\
1.52952952952953e-06	0.00258039377374543\\
1.53153153153153e-06	0.0027417592072072\\
1.53353353353353e-06	0.00286866871718568\\
1.53553553553554e-06	0.002958561816573\\
1.53753753753754e-06	0.00301020117612913\\
1.53953953953954e-06	0.00302361604911547\\
1.54154154154154e-06	0.00300000821957996\\
1.54354354354354e-06	0.0029416258856923\\
1.54554554554555e-06	0.00285161172110847\\
1.54754754754755e-06	0.00273383193279313\\
1.54954954954955e-06	0.0025926934427047\\
1.55155155155155e-06	0.0024329563626114\\
1.55355355355355e-06	0.00225954871488431\\
1.55555555555556e-06	0.00207738989520358\\
1.55755755755756e-06	0.00189122870133668\\
1.55955955955956e-06	0.00170550089815045\\
1.56156156156156e-06	0.00152421029080536\\
1.56356356356356e-06	0.00135083617758971\\
1.56556556556557e-06	0.00118826889553809\\
1.56756756756757e-06	0.00103877400070903\\
1.56956956956957e-06	0.000903984484943007\\
1.57157157157157e-06	0.000784919363519472\\
1.57357357357357e-06	0.000682026010932547\\
1.57557557557558e-06	0.000595242807349031\\
1.57757757757758e-06	0.000524078012221021\\
1.57957957957958e-06	0.000467700322945977\\
1.58158158158158e-06	0.000425036316877722\\
1.58358358358358e-06	0.000394869917886115\\
1.58558558558559e-06	0.000375939169999014\\
1.58758758758759e-06	0.000367025928775868\\
1.58958958958959e-06	0.000367034577689002\\
1.59159159159159e-06	0.000375056517542263\\
1.59359359359359e-06	0.000390417932602573\\
1.5955955955956e-06	0.000412709174727607\\
1.5975975975976e-06	0.000441794990878013\\
1.5995995995996e-06	0.00047780571366668\\
1.6016016016016e-06	0.000521110402902631\\
1.6036036036036e-06	0.000572273734072307\\
1.60560560560561e-06	0.000631999146006937\\
1.60760760760761e-06	0.000701061357268144\\
1.60960960960961e-06	0.000780231816844003\\
1.61161161161161e-06	0.000870200953197952\\
1.61361361361361e-06	0.000971501216465772\\
1.61561561561562e-06	0.00108443486830877\\
1.61761761761762e-06	0.00120901026589067\\
1.61961961961962e-06	0.00134489002043649\\
1.62162162162162e-06	0.00149135390269187\\
1.62362362362362e-06	0.0016472787385517\\
1.62562562562563e-06	0.00181113681385472\\
1.62762762762763e-06	0.00198101351716687\\
1.62962962962963e-06	0.00215464412480802\\
1.63163163163163e-06	0.00232946880632002\\
1.63363363363363e-06	0.00250270413364572\\
1.63563563563564e-06	0.00267142864497075\\
1.63763763763764e-06	0.00283267937337726\\
1.63963963963964e-06	0.00298355572659215\\
1.64164164164164e-06	0.00312132671814035\\
1.64364364364364e-06	0.00324353731773683\\
1.64564564564565e-06	0.00334810961984917\\
1.64764764764765e-06	0.00343343462753561\\
1.64964964964965e-06	0.00349845071162683\\
1.65165165165165e-06	0.00354270522417287\\
1.65365365365365e-06	0.00356639630541266\\
1.65565565565566e-06	0.00357039260540264\\
1.65765765765766e-06	0.00355622942051285\\
1.65965965965966e-06	0.00352608059311324\\
1.66166166166166e-06	0.00348270640920498\\
1.66366366366366e-06	0.00342937862120687\\
1.66566566566567e-06	0.003369784588866\\
1.66766766766767e-06	0.00330791333853066\\
1.66966966966967e-06	0.00324792705982797\\
1.67167167167167e-06	0.00319402216224518\\
1.67367367367367e-06	0.00315028447935918\\
1.67567567567568e-06	0.00312054351737835\\
1.67767767767768e-06	0.00310823078462679\\
1.67967967967968e-06	0.00311624720296962\\
1.68168168168168e-06	0.00314684439036031\\
1.68368368368368e-06	0.00320152422139973\\
1.68568568568569e-06	0.00328096053172545\\
1.68768768768769e-06	0.00338494614945659\\
1.68968968968969e-06	0.00351236763518532\\
1.69169169169169e-06	0.00366120921767225\\
1.69369369369369e-06	0.0038285864554145\\
1.6956956956957e-06	0.00401080916682701\\
1.6976976976977e-06	0.00420347218738464\\
1.6996996996997e-06	0.00440157156415617\\
1.7017017017017e-06	0.00459964291919329\\
1.7037037037037e-06	0.00479191793335321\\
1.70570570570571e-06	0.00497249424835821\\
1.70770770770771e-06	0.00513551357998275\\
1.70970970970971e-06	0.00527534249716075\\
1.71171171171171e-06	0.00538675016275155\\
1.71371371371371e-06	0.00546507735819182\\
1.71571571571572e-06	0.0055063913263682\\
1.71771771771772e-06	0.00550762135886542\\
1.71971971971972e-06	0.00546667061325294\\
1.72172172172172e-06	0.00538250035571985\\
1.72372372372372e-06	0.00525518366162217\\
1.72572572572573e-06	0.00508592654452885\\
1.72772772772773e-06	0.00487705549305178\\
1.72972972972973e-06	0.00463197144160788\\
1.73173173173173e-06	0.00435507125253051\\
1.73373373373373e-06	0.00405163880878167\\
1.73573573573574e-06	0.00372770877589159\\
1.73773773773774e-06	0.00338990695785885\\
1.73973973973974e-06	0.00304527191673282\\
1.74174174174174e-06	0.00270106312552755\\
1.74374374374374e-06	0.00236456135992637\\
1.74574574574575e-06	0.00204286729200449\\
1.74774774774775e-06	0.00174270432090588\\
1.74974974974975e-06	0.00147023155895256\\
1.75175175175175e-06	0.0012308725910086\\
1.75375375375375e-06	0.00102916514989755\\
1.75575575575576e-06	0.000868636216634074\\
1.75775775775776e-06	0.000751706281539931\\
1.75975975975976e-06	0.000679625615676227\\
1.76176176176176e-06	0.000652444429549819\\
1.76376376376376e-06	0.000669017768557592\\
1.76576576576577e-06	0.000727044944348819\\
1.76776776776777e-06	0.000823142261097172\\
1.76976976976977e-06	0.000952946797805385\\
1.77177177177177e-06	0.00111124808299218\\
1.77377377377377e-06	0.0012921436746003\\
1.77577577577578e-06	0.0014892139605085\\
1.77777777777778e-06	0.00169571094430545\\
1.77977977977978e-06	0.00190475539278213\\
1.78178178178178e-06	0.00210953650662113\\
1.78378378378378e-06	0.00230350823911332\\
1.78578578578579e-06	0.00248057652890383\\
1.78778778778779e-06	0.00263527202577766\\
1.78978978978979e-06	0.00276290336203454\\
1.79179179179179e-06	0.00285968663990533\\
1.79379379379379e-06	0.00292284754733623\\
1.7957957957958e-06	0.00295069335623744\\
1.7977977977978e-06	0.0029426529721875\\
1.7997997997998e-06	0.00289928416388587\\
1.8018018018018e-06	0.00282224807464943\\
1.8038038038038e-06	0.00271425207727598\\
1.80580580580581e-06	0.00257896294876427\\
1.80780780780781e-06	0.00242089318572522\\
1.80980980980981e-06	0.00224526403034858\\
1.81181181181181e-06	0.00205784940943105\\
1.81381381381381e-06	0.00186480548798586\\
1.81581581581582e-06	0.00167249089160038\\
1.81781781781782e-06	0.00148728284979265\\
1.81981981981982e-06	0.00131539455299169\\
1.82182182182182e-06	0.00116269889999436\\
1.82382382382382e-06	0.00103456354726626\\
1.82582582582583e-06	0.000935701766955234\\
1.82782782782783e-06	0.000870043091904115\\
1.82982982982983e-06	0.000840627091388388\\
1.83183183183183e-06	0.000849522901984317\\
1.83383383383383e-06	0.000897776356961634\\
1.83583583583584e-06	0.000985385739464392\\
1.83783783783784e-06	0.00111130635452707\\
1.83983983983984e-06	0.00127348329748896\\
1.84184184184184e-06	0.00146891101542961\\
1.84384384384384e-06	0.0016937175359677\\
1.84584584584585e-06	0.00194327059387288\\
1.84784784784785e-06	0.00221230233733027\\
1.84984984984985e-06	0.00249504885586715\\
1.85185185185185e-06	0.00278540045082615\\
1.85385385385385e-06	0.00307705837280214\\
1.85585585585586e-06	0.00336369368085706\\
1.85785785785786e-06	0.00363910393373247\\
1.85985985985986e-06	0.00389736359830197\\
1.86186186186186e-06	0.00413296434630383\\
1.86386386386386e-06	0.00434094179504638\\
1.86586586586587e-06	0.00451698571693431\\
1.86786786786787e-06	0.00465753127981631\\
1.86986986986987e-06	0.00475982946752036\\
1.87187187187187e-06	0.00482199544868747\\
1.87387387387387e-06	0.00484303429330309\\
1.87587587587588e-06	0.00482284406149277\\
1.87787787787788e-06	0.00476219689056141\\
1.87987987987988e-06	0.00466269926765137\\
1.88188188188188e-06	0.00452673318238511\\
1.88388388388388e-06	0.00435738029428677\\
1.88588588588589e-06	0.00415833161402776\\
1.88788788788789e-06	0.00393378547855088\\
1.88988988988989e-06	0.00368833679384827\\
1.89189189189189e-06	0.00342686062406261\\
1.89389389389389e-06	0.00315439322303104\\
1.8958958958959e-06	0.00287601353810917\\
1.8978978978979e-06	0.00259672807222838\\
1.8998998998999e-06	0.00232136177661154\\
1.9019019019019e-06	0.00205445737307964\\
1.9039039039039e-06	0.00180018518222553\\
1.90590590590591e-06	0.00156226517360357\\
1.90790790790791e-06	0.00134390256852007\\
1.90990990990991e-06	0.00114773792706631\\
1.91191191191191e-06	0.00097581225044354\\
1.91391391391391e-06	0.00082954723828295\\
1.91591591591592e-06	0.000709740468607\\
1.91791791791792e-06	0.000616574923963961\\
1.91991991991992e-06	0.000549641978374729\\
1.92192192192192e-06	0.000507976691814143\\
1.92392392392392e-06	0.000490104036021148\\
1.92592592592593e-06	0.000494094500042869\\
1.92792792792793e-06	0.000517627396904274\\
1.92992992992993e-06	0.000558060113627174\\
1.93193193193193e-06	0.000612501513638148\\
1.93393393393393e-06	0.000677887710347558\\
1.93593593593594e-06	0.000751058479524224\\
1.93793793793794e-06	0.000828832661290836\\
1.93993993993994e-06	0.000908081015155582\\
1.94194194194194e-06	0.00098579512803386\\
1.94394394394394e-06	0.00105915113041074\\
1.94594594594595e-06	0.00112556714437501\\
1.94794794794795e-06	0.00118275356434047\\
1.94994994994995e-06	0.00122875545240029\\
1.95195195195195e-06	0.0012619865115335\\
1.95395395395395e-06	0.00128125427793278\\
1.95595595595596e-06	0.00128577634594635\\
1.95795795795796e-06	0.00127518760333757\\
1.95995995995996e-06	0.00124953860934302\\
1.96196196196196e-06	0.00120928539230059\\
1.96396396396396e-06	0.00115527107682152\\
1.96596596596597e-06	0.00108869987237041\\
1.96796796796797e-06	0.00101110406557136\\
1.96996996996997e-06	0.000924304757643299\\
1.97197197197197e-06	0.000830367176131929\\
1.97397397397397e-06	0.000731551466486024\\
1.97597597597598e-06	0.00063025993383911\\
1.97797797797798e-06	0.000528981758226382\\
1.97997997997998e-06	0.000430236246765225\\
1.98198198198198e-06	0.00033651571327008\\
1.98398398398398e-06	0.000250229088308264\\
1.98598598598599e-06	0.000173647359768495\\
1.98798798798799e-06	0.000108851924383547\\
1.98998998998999e-06	5.76868932160416e-05\\
1.99199199199199e-06	2.1716337904146e-05\\
1.99399399399399e-06	2.18738872735141e-06\\
1.995995995996e-06	0\\
1.997997997998e-06	1.56840829993923e-05\\
2e-06	4.93845723645048e-05\\
};
\addlegendentry{MF w/ spoof}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
3.1468373804309e-07	0\\
3.1468373804309e-07	0.997714683684344\\
};
\addlegendentry{true ToA}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1.66782047599076e-07	0\\
1.66782047599076e-07	0.995937131379508\\
};
\addlegendentry{spoof ToA}

\addplot [color=blue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.67435615152942e-07	0\\
5.67435615152942e-07	0.263760852713413\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1.16747433319353e-06	0\\
1.16747433319353e-06	0.487732262807683\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/uncertainty.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.516in,
height=1.6in, %3.487in,
at={(0.758in,0.57in)},
scale only axis,
xmin=-1.53814580106126e-26,
xmax=1.00000000135465,
xlabel style={font=\Large\color{white!15!black}},
xlabel={$\sigma_\epsilon^\mathrm{UE}$ [m]},
ymin=2.75713700584129,
ymax=45.9941886308302,
ylabel style={font=\Large\color{white!15!black}},
ylabel={RMSE [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend pos=south east, legend cell align=left, align=left, draw=white!15!black, font=\Large},
ticklabel style={font=\Large}
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}, mark size=2pt]
  table[row sep=crcr]{%
0	32.1044319644883\\
0.1	38.5373943767044\\
0.2	42.0017373450955\\
0.3	39.1234307898614\\
0.4	41.7318588443901\\
0.5	35.8034925960344\\
0.6	37.1139002670664\\
0.7	33.9790626618873\\
0.8	35.4422661748293\\
0.9	38.6404427751999\\
1	45.9941884554808\\
};
\addlegendentry{$\varepsilon^{}_{\mathrm{est}}$}

\addplot [color=mycolor2, line width=1.5pt, mark=o, mark options={solid, mycolor2}, mark size=2pt]
  table[row sep=crcr]{%
0	2.75713700584129\\
0.1	16.9940822758729\\
0.2	24.0190547553505\\
0.3	23.4347587321629\\
0.4	27.5843394054154\\
0.5	23.8873405107007\\
0.6	26.4585219939954\\
0.7	26.5216565137525\\
0.8	25.8610544126743\\
0.9	27.1884498245865\\
1	35.7215740814421\\
};
\addlegendentry{$\varepsilon^{}_{\mathrm{dev}}$}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-1.53814580106126e-26	32.0156211871642\\
1.00000000135465	32.0156211871642\\
};
\addlegendentry{$\varepsilon^{\star}_{\mathrm{off}}$}

\end{axis}
\end{tikzpicture}%
